Kinetics of nucleation for the decreasing rate of the new embryos growth

Kinetics of the first order phase transition is investigated. In some rather wide spread situations the property of avalanche growth of the objects of a new phase doesn't take place. This radically complicates the theoretical description of the nucleation kinetics and this case was completely investigated here. The power-like dependencies with decreasing absolute value of derivative on time were chosen as the model laws of embryos growth. All main characteristics of the nucleation period including the spectrum of sizes of the new phase objects were obtained. An analytical approximate description of nucleation in different external conditions was fulfilled. The errors of such description are found and proved to be small.

==> (inline-0) <==
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(1,0){200}}
\put(50,50){\vector(0,1){200}}
\put(50.000000,50.000000){\special{em:moveto}}
\put(51.500000,134.351196){\special{em:lineto}}
\put(53.000000,141.985641){\special{em:lineto}}
\put(54.500000,146.767929){\special{em:lineto}}
\put(56.000000,150.311050){\special{em:lineto}}
\put(57.500000,153.148407){\special{em:lineto}}
\put(59.000000,155.526169){\special{em:lineto}}
\put(60.500000,157.579254){\special{em:lineto}}
\put(62.000000,159.389969){\special{em:lineto}}
\put(63.500000,161.012421){\special{em:lineto}}
\put(65.000000,162.484131){\special{em:lineto}}
\put(66.500000,163.832260){\special{em:lineto}}
\put(68.000000,165.077103){\special{em:lineto}}
\put(69.500000,166.234268){\special{em:lineto}}
\put(71.000000,167.316010){\special{em:lineto}}
\put(72.500000,168.332123){\special{em:lineto}}
\put(74.000000,169.290604){\special{em:lineto}}
\put(75.500000,170.198044){\special{em:lineto}}
\put(77.000000,171.059906){\special{em:lineto}}
\put(78.500000,171.880844){\special{em:lineto}}
\put(80.000000,172.664810){\special{em:lineto}}
\put(81.500000,173.415207){\special{em:lineto}}
\put(83.000008,174.134964){\special{em:lineto}}
\put(84.500008,174.826630){\special{em:lineto}}
\put(86.000008,175.492477){\special{em:lineto}}
\put(87.500008,176.134460){\special{em:lineto}}
\put(89.000000,176.754364){\special{em:lineto}}
\put(90.500000,177.353745){\special{em:lineto}}
\put(92.000000,177.934006){\special{em:lineto}}
\put(93.500000,178.496414){\special{em:lineto}}
\put(95.000000,179.042099){\special{em:lineto}}
\put(96.499992,179.572098){\special{em:lineto}}
\put(97.999992,180.087326){\special{em:lineto}}
\put(99.499992,180.588669){\special{em:lineto}}
\put(100.999992,181.076889){\special{em:lineto}}
\put(102.499992,181.552704){\special{em:lineto}}
\put(103.999992,182.016754){\special{em:lineto}}
\put(105.499985,182.469666){\special{em:lineto}}
\put(106.999985,182.912003){\special{em:lineto}}
\put(108.499985,183.344254){\special{em:lineto}}
\put(109.999985,183.766922){\special{em:lineto}}
\put(111.499985,184.180450){\special{em:lineto}}
\put(112.999977,184.585236){\special{em:lineto}}
\put(114.499977,184.981674){\special{em:lineto}}
\put(115.999977,185.370117){\special{em:lineto}}
\put(117.499977,185.750931){\special{em:lineto}}
\put(118.999977,186.124390){\special{em:lineto}}
\put(120.499969,186.490829){\special{em:lineto}}
\put(121.999969,186.850494){\special{em:lineto}}
\put(123.499969,187.203674){\special{em:lineto}}
\put(124.999969,187.550598){\special{em:lineto}}
\put(126.499969,187.891510){\special{em:lineto}}
\put(127.999969,188.226608){\special{em:lineto}}
\put(129.499969,188.556122){\special{em:lineto}}
\put(130.999969,188.880234){\special{em:lineto}}
\put(132.499969,189.199142){\special{em:lineto}}
\put(133.999969,189.513016){\special{em:lineto}}
\put(135.499969,189.822021){\special{em:lineto}}
\put(136.999954,190.126328){\special{em:lineto}}
\put(138.499954,190.426071){\special{em:lineto}}
\put(139.999954,190.721405){\special{em:lineto}}
\put(141.499954,191.012451){\special{em:lineto}}
\put(142.999954,191.299362){\special{em:lineto}}
\put(144.499954,191.582245){\special{em:lineto}}
\put(145.999954,191.861237){\special{em:lineto}}
\put(147.499954,192.136429){\special{em:lineto}}
\put(148.999954,192.407944){\special{em:lineto}}
\put(150.499954,192.675888){\special{em:lineto}}
\put(151.999954,192.940353){\special{em:lineto}}
\put(153.499939,193.201431){\special{em:lineto}}
\put(154.999939,193.459229){\special{em:lineto}}
\put(156.499939,193.713821){\special{em:lineto}}
\put(157.999939,193.965286){\special{em:lineto}}
\put(159.499939,194.213730){\special{em:lineto}}
\put(160.999939,194.459198){\special{em:lineto}}
\put(162.499939,194.701782){\special{em:lineto}}
\put(163.999939,194.941559){\special{em:lineto}}
\put(165.499939,195.178589){\special{em:lineto}}
\put(166.999939,195.412933){\special{em:lineto}}
\put(168.499939,195.644669){\special{em:lineto}}
\put(169.999924,195.873856){\special{em:lineto}}
\put(171.499924,196.100555){\special{em:lineto}}
\put(172.999924,196.324814){\special{em:lineto}}
\put(174.499924,196.546677){\special{em:lineto}}
\put(175.999924,196.766235){\special{em:lineto}}
\put(177.499924,196.983505){\special{em:lineto}}
\put(178.999924,197.198547){\special{em:lineto}}
\put(180.499924,197.411423){\special{em:lineto}}
\put(181.999924,197.622162){\special{em:lineto}}
\put(183.499924,197.830811){\special{em:lineto}}
\put(184.999908,198.037430){\special{em:lineto}}
\put(186.499908,198.242050){\special{em:lineto}}
\put(187.999908,198.444702){\special{em:lineto}}
\put(189.499908,198.645447){\special{em:lineto}}
\put(190.999908,198.844299){\special{em:lineto}}
\put(192.499908,199.041321){\special{em:lineto}}
\put(193.999908,199.236526){\special{em:lineto}}
\put(195.499908,199.429962){\special{em:lineto}}
\put(196.999908,199.621658){\special{em:lineto}}
\put(198.499908,199.811661){\special{em:lineto}}
\put(199.999908,199.999985){\special{em:lineto}}
\put(201.499908,200.186676){\special{em:lineto}}
\put(200.000000,200.000000){\special{em:moveto}}
\put(200.000000,50.000000){\special{em:lineto}}
\put(195,35){$z$}
\put(200.000000,200.000000){\special{em:moveto}}
\put(50.000000,200.000000){\special{em:lineto}}
\put(31,198){$\nu(z)$}
\put(68.750000,165.665817){\special{em:moveto}}
\put(68.750000,50.000000){\special{em:lineto}}
\put(63,35){$z_0$}
\put(50.000000,160.760925){\special{em:moveto}}
\put(200.000000,200.000000){\special{em:lineto}}
\put(49.000000,159.760925){\special{em:moveto}}
\put(199.000000,199.000000){\special{em:lineto}}
\put(68.750000,165.665817){\special{em:moveto}}
\put(50.000000,165.665817){\special{em:lineto}}
\put(27,163){$\nu(z_0)$}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(0,1){200}}
\put(50,150){\vector(1,0){200}}
\put(52.142857,117.763344){\special{em:moveto}}
\put(54.285713,119.476280){\special{em:lineto}}
\put(56.428570,121.091827){\special{em:lineto}}
\put(58.571430,122.607903){\special{em:lineto}}
\put(60.714287,124.018768){\special{em:lineto}}
\put(62.857143,125.324760){\special{em:lineto}}
\put(65.000000,126.519127){\special{em:lineto}}
\put(67.142853,127.603294){\special{em:lineto}}
\put(69.285713,128.572937){\special{em:lineto}}
\put(71.428566,129.426529){\special{em:lineto}}
\put(73.571426,130.161957){\special{em:lineto}}
\put(75.714279,130.774948){\special{em:lineto}}
\put(77.857140,131.267487){\special{em:lineto}}
\put(80.000000,131.636826){\special{em:lineto}}
\put(82.142853,131.882309){\special{em:lineto}}
\put(84.285713,132.000732){\special{em:lineto}}
\put(86.428574,131.993042){\special{em:lineto}}
\put(88.571426,131.858215){\special{em:lineto}}
\put(90.714287,131.595367){\special{em:lineto}}
\put(92.857147,131.204468){\special{em:lineto}}
\put(95.000008,130.687622){\special{em:lineto}}
\put(97.142860,130.044037){\special{em:lineto}}
\put(99.285721,129.274734){\special{em:lineto}}
\put(101.428581,128.379517){\special{em:lineto}}
\put(103.571434,127.363846){\special{em:lineto}}
\put(105.714287,126.225311){\special{em:lineto}}
\put(107.857147,124.968254){\special{em:lineto}}
\put(110.000000,123.591415){\special{em:lineto}}
\put(112.142853,122.101677){\special{em:lineto}}
\put(114.285713,120.500473){\special{em:lineto}}
\put(116.428566,118.791611){\special{em:lineto}}
\put(118.571419,116.979172){\special{em:lineto}}
\put(120.714279,115.063736){\special{em:lineto}}
\put(122.857132,113.053101){\special{em:lineto}}
\put(124.999985,110.950165){\special{em:lineto}}
\put(127.142838,108.758530){\special{em:lineto}}
\put(129.285690,106.485397){\special{em:lineto}}
\put(131.428558,104.134171){\special{em:lineto}}
\put(133.571411,101.710793){\special{em:lineto}}
\put(135.714264,99.220337){\special{em:lineto}}
\put(137.857117,96.669113){\special{em:lineto}}
\put(139.999969,94.061081){\special{em:lineto}}
\put(142.142822,91.403725){\special{em:lineto}}
\put(144.285675,88.703796){\special{em:lineto}}
\put(146.428543,85.964867){\special{em:lineto}}
\put(148.571396,83.194809){\special{em:lineto}}
\put(150.714249,80.399956){\special{em:lineto}}
\put(152.857101,77.585449){\special{em:lineto}}
\put(154.999954,74.755066){\special{em:lineto}}
\put(157.142807,71.917206){\special{em:lineto}}
\put(159.285675,69.079758){\special{em:lineto}}
\put(161.428528,66.242905){\special{em:lineto}}
\put(163.571381,63.418037){\special{em:lineto}}
\put(165.714233,60.608299){\special{em:lineto}}
\put(167.857101,57.814041){\special{em:lineto}}
\put(169.999954,55.046391){\special{em:lineto}}
\put(157.142853,140.000000){0.5}
\put(253.571426,155.000000){$\alpha$}
\put(29.000000,225.000000){0.05}
\put(27.000000,75.000000){-0.05}
\put(53.000000,255.000000){$\frac{N-N_{ap}}{N}$}
\end{picture}

 Figure 2

 Relative error

\pagebreak

\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(0,1){200}}
\put(50,50){\vector(1,0){200}}
\put(52.500000,200.000000){\special{em:moveto}}
\put(55.000000,199.625458){\special{em:lineto}}
\put(57.500000,198.880142){\special{em:lineto}}
\put(60.000000,197.771393){\special{em:lineto}}
\put(62.500000,196.310120){\special{em:lineto}}
\put(65.000000,194.510483){\special{em:lineto}}
\put(67.500000,192.389618){\special{em:lineto}}
\put(70.000000,189.967316){\special{em:lineto}}
\put(72.500000,187.265640){\special{em:lineto}}
\put(75.000000,184.308502){\special{em:lineto}}
\put(77.500000,181.121216){\special{em:lineto}}
\put(80.000008,177.730133){\special{em:lineto}}
\put(82.500008,174.162155){\special{em:lineto}}
\put(85.000008,170.444336){\special{em:lineto}}
\put(87.500008,166.603531){\special{em:lineto}}
\put(90.000008,162.666046){\special{em:lineto}}
\put(92.500008,158.657303){\special{em:lineto}}
\put(95.000008,154.601578){\special{em:lineto}}
\put(97.500008,150.521851){\special{em:lineto}}
\put(100.000008,146.439514){\special{em:lineto}}
\put(102.500000,142.374390){\special{em:lineto}}
\put(105.000000,138.344498){\special{em:lineto}}
\put(107.500000,134.366089){\special{em:lineto}}
\put(110.000000,130.453659){\special{em:lineto}}
\put(112.499992,126.619850){\special{em:lineto}}
\put(114.999992,122.875595){\special{em:lineto}}
\put(117.499992,119.230186){\special{em:lineto}}
\put(119.999985,115.691284){\special{em:lineto}}
\put(122.499985,112.265091){\special{em:lineto}}
\put(124.999985,108.956360){\special{em:lineto}}
\put(127.499977,105.768631){\special{em:lineto}}
\put(129.999985,102.704269){\special{em:lineto}}
\put(132.499969,99.764526){\special{em:lineto}}
\put(134.999969,96.949814){\special{em:lineto}}
\put(137.499969,94.259651){\special{em:lineto}}
\put(139.999969,91.692886){\special{em:lineto}}
\put(142.499969,89.247665){\special{em:lineto}}
\put(144.999969,86.921715){\special{em:lineto}}
\put(147.499954,84.712219){\special{em:lineto}}
\put(149.999954,82.616096){\special{em:lineto}}
\put(152.499969,80.629883){\special{em:lineto}}
\put(154.999954,78.749947){\special{em:lineto}}
\put(157.499954,76.972450){\special{em:lineto}}
\put(159.999954,75.293495){\special{em:lineto}}
\put(162.499954,73.709038){\special{em:lineto}}
\put(164.999954,72.215057){\special{em:lineto}}
\put(167.499954,70.807526){\special{em:lineto}}
\put(169.999939,69.482399){\special{em:lineto}}
\put(172.499939,68.235756){\special{em:lineto}}
\put(174.999939,67.063683){\special{em:lineto}}
\put(177.499939,65.962410){\special{em:lineto}}
\put(179.999939,64.928230){\special{em:lineto}}
\put(182.499939,63.957603){\special{em:lineto}}
\put(184.999924,63.047039){\special{em:lineto}}
\put(187.499924,62.193226){\special{em:lineto}}
\put(189.999924,61.392971){\special{em:lineto}}
\put(192.499924,60.643215){\special{em:lineto}}
\put(194.999924,59.941032){\special{em:lineto}}
\put(197.499924,59.283653){\special{em:lineto}}
\put(199.999924,58.668392){\special{em:lineto}}
\put(202.499908,58.092739){\special{em:lineto}}
\put(204.999908,57.554295){\special{em:lineto}}
\put(207.499908,57.050785){\special{em:lineto}}
\put(209.999908,56.580059){\special{em:lineto}}
\put(212.499908,56.140095){\special{em:lineto}}
\put(214.999908,55.728958){\special{em:lineto}}
\put(217.499893,55.344845){\special{em:lineto}}
\put(219.999893,54.986034){\special{em:lineto}}
\put(222.499893,54.650928){\special{em:lineto}}
\put(224.999893,54.338013){\special{em:lineto}}
\put(227.499893,54.045845){\special{em:lineto}}
\put(229.999893,53.773109){\special{em:lineto}}
\put(232.499878,53.518536){\special{em:lineto}}
\put(234.999878,53.280949){\special{em:lineto}}
\put(237.499878,53.059238){\special{em:lineto}}
\put(239.999878,52.852360){\special{em:lineto}}
\put(242.499878,52.659348){\special{em:lineto}}
\put(244.999878,52.479282){\special{em:lineto}}
\put(247.499878,52.311317){\special{em:lineto}}
\put(249.999863,52.154648){\special{em:lineto}}
\put(252.499863,52.008522){\special{em:lineto}}
\put(52.500000,200.000000){\special{em:moveto}}
\put(55.000000,199.643280){\special{em:lineto}}
\put(57.500000,198.948502){\special{em:lineto}}
\put(60.000000,197.935013){\special{em:lineto}}
\put(62.500000,196.622635){\special{em:lineto}}
\put(65.000000,195.031540){\special{em:lineto}}
\put(67.500000,193.182098){\special{em:lineto}}
\put(70.000000,191.094711){\special{em:lineto}}
\put(72.500000,188.789688){\special{em:lineto}}
\put(75.000000,186.287155){\special{em:lineto}}
\put(77.500000,183.606873){\special{em:lineto}}
\put(80.000008,180.768219){\special{em:lineto}}
\put(82.500008,177.790039){\special{em:lineto}}
\put(85.000008,174.690628){\special{em:lineto}}
\put(87.500008,171.487595){\special{em:lineto}}
\put(90.000008,168.197876){\special{em:lineto}}
\put(92.500008,164.837616){\special{em:lineto}}
\put(95.000008,161.422226){\special{em:lineto}}
\put(97.500008,157.966248){\special{em:lineto}}
\put(100.000008,154.483429){\special{em:lineto}}
\put(102.500000,150.986649){\special{em:lineto}}
\put(105.000000,147.487946){\special{em:lineto}}
\put(107.500000,143.998474){\special{em:lineto}}
\put(110.000000,140.528580){\special{em:lineto}}
\put(112.499992,137.087738){\special{em:lineto}}
\put(114.999992,133.684677){\special{em:lineto}}
\put(117.499992,130.327209){\special{em:lineto}}
\put(119.999985,127.022484){\special{em:lineto}}
\put(122.499985,123.776810){\special{em:lineto}}
\put(124.999985,120.595825){\special{em:lineto}}
\put(127.499977,117.484489){\special{em:lineto}}
\put(129.999985,114.447060){\special{em:lineto}}
\put(132.499969,111.487190){\special{em:lineto}}
\put(134.999969,108.607933){\special{em:lineto}}
\put(137.499969,105.811821){\special{em:lineto}}
\put(139.999969,103.100815){\special{em:lineto}}
\put(142.499969,100.476379){\special{em:lineto}}
\put(144.999969,97.939598){\special{em:lineto}}
\put(147.499954,95.491081){\special{em:lineto}}
\put(149.999954,93.131050){\special{em:lineto}}
\put(152.499969,90.859360){\special{em:lineto}}
\put(154.999954,88.675652){\special{em:lineto}}
\put(157.499954,86.579109){\special{em:lineto}}
\put(159.999954,84.568779){\special{em:lineto}}
\put(162.499954,82.643433){\special{em:lineto}}
\put(164.999954,80.801605){\special{em:lineto}}
\put(167.499954,79.041687){\special{em:lineto}}
\put(169.999939,77.361916){\special{em:lineto}}
\put(172.499939,75.760330){\special{em:lineto}}
\put(174.999939,74.234947){\special{em:lineto}}
\put(177.499939,72.783592){\special{em:lineto}}
\put(179.999939,71.404091){\special{em:lineto}}
\put(182.499939,70.094147){\special{em:lineto}}
\put(184.999924,68.851448){\special{em:lineto}}
\put(187.499924,67.673645){\special{em:lineto}}
\put(189.999924,66.558418){\special{em:lineto}}
\put(192.499924,65.503349){\special{em:lineto}}
\put(194.999924,64.506081){\special{em:lineto}}
\put(197.499924,63.564259){\special{em:lineto}}
\put(199.999924,62.675564){\special{em:lineto}}
\put(202.499908,61.837708){\special{em:lineto}}
\put(204.999908,61.048397){\special{em:lineto}}
\put(207.499908,60.305431){\special{em:lineto}}
\put(209.999908,59.606644){\special{em:lineto}}
\put(212.499908,58.949902){\special{em:lineto}}
\put(214.999908,58.333168){\special{em:lineto}}
\put(217.499893,57.754410){\special{em:lineto}}
\put(219.999893,57.211712){\special{em:lineto}}
\put(222.499893,56.703178){\special{em:lineto}}
\put(224.999893,56.227005){\special{em:lineto}}
\put(227.499893,55.781441){\special{em:lineto}}
\put(229.999893,55.364826){\special{em:lineto}}
\put(232.499878,54.975513){\special{em:lineto}}
\put(234.999878,54.611977){\special{em:lineto}}
\put(237.499878,54.272728){\special{em:lineto}}
\put(239.999878,53.956356){\special{em:lineto}}
\put(242.499878,53.661499){\special{em:lineto}}
\put(244.999878,53.386868){\special{em:lineto}}
\put(247.499878,53.131237){\special{em:lineto}}
\put(249.999863,52.893440){\special{em:lineto}}
\put(252.499863,52.672363){\special{em:lineto}}
\put(52.500000,200.000000){\special{em:moveto}}
\put(55.000000,195.936447){\special{em:lineto}}
\put(57.500000,191.509583){\special{em:lineto}}
\put(60.000000,186.977936){\special{em:lineto}}
\put(62.500000,182.458374){\special{em:lineto}}
\put(65.000000,178.015015){\special{em:lineto}}
\put(67.500000,173.685379){\special{em:lineto}}
\put(70.000000,169.491638){\special{em:lineto}}
\put(72.500000,165.446259){\special{em:lineto}}
\put(75.000000,161.555466){\special{em:lineto}}
\put(77.500000,157.821198){\special{em:lineto}}
\put(80.000008,154.242584){\special{em:lineto}}
\put(82.500008,150.816772){\special{em:lineto}}
\put(85.000008,147.539658){\special{em:lineto}}
\put(87.500008,144.406250){\special{em:lineto}}
\put(90.000008,141.411072){\special{em:lineto}}
\put(92.500008,138.548370){\special{em:lineto}}
\put(95.000008,135.812256){\special{em:lineto}}
\put(97.500008,133.196838){\special{em:lineto}}
\put(100.000008,130.696320){\special{em:lineto}}
\put(102.500000,128.305069){\special{em:lineto}}
\put(105.000000,126.017593){\special{em:lineto}}
\put(107.500000,123.828667){\special{em:lineto}}
\put(110.000000,121.733246){\special{em:lineto}}
\put(112.499992,119.726524){\special{em:lineto}}
\put(114.999992,117.803947){\special{em:lineto}}
\put(117.499992,115.961182){\special{em:lineto}}
\put(119.999985,114.194138){\special{em:lineto}}
\put(122.499985,112.498924){\special{em:lineto}}
\put(124.999985,110.871872){\special{em:lineto}}
\put(127.499977,109.309517){\special{em:lineto}}
\put(129.999985,107.808594){\special{em:lineto}}
\put(132.499969,106.366020){\special{em:lineto}}
\put(134.999969,104.978889){\special{em:lineto}}
\put(137.499969,103.644455){\special{em:lineto}}
\put(139.999969,102.360146){\special{em:lineto}}
\put(142.499969,101.123474){\special{em:lineto}}
\put(144.999969,99.932205){\special{em:lineto}}
\put(147.499954,98.784103){\special{em:lineto}}
\put(149.999954,97.677162){\special{em:lineto}}
\put(152.499969,96.609451){\special{em:lineto}}
\put(154.999954,95.579109){\special{em:lineto}}
\put(157.499954,94.584435){\special{em:lineto}}
\put(159.999954,93.623787){\special{em:lineto}}
\put(162.499954,92.695656){\special{em:lineto}}
\put(164.999954,91.798546){\special{em:lineto}}
\put(167.499954,90.931107){\special{em:lineto}}
\put(169.999939,90.092041){\special{em:lineto}}
\put(172.499939,89.280090){\special{em:lineto}}
\put(174.999939,88.494102){\special{em:lineto}}
\put(177.499939,87.732956){\special{em:lineto}}
\put(179.999939,86.995598){\special{em:lineto}}
\put(182.499939,86.281090){\special{em:lineto}}
\put(184.999924,85.588425){\special{em:lineto}}
\put(187.499924,84.916710){\special{em:lineto}}
\put(189.999924,84.265106){\special{em:lineto}}
\put(192.499924,83.632820){\special{em:lineto}}
\put(194.999924,83.019089){\special{em:lineto}}
\put(197.499924,82.423126){\special{em:lineto}}
\put(199.999924,81.844292){\special{em:lineto}}
\put(202.499908,81.281898){\special{em:lineto}}
\put(204.999908,80.735336){\special{em:lineto}}
\put(207.499908,80.203995){\special{em:lineto}}
\put(209.999908,79.687286){\special{em:lineto}}
\put(212.499908,79.184669){\special{em:lineto}}
\put(214.999908,78.695633){\special{em:lineto}}
\put(217.499893,78.219688){\special{em:lineto}}
\put(219.999893,77.756355){\special{em:lineto}}
\put(222.499893,77.305176){\special{em:lineto}}
\put(224.999893,76.865723){\special{em:lineto}}
\put(227.499893,76.437576){\special{em:lineto}}
\put(229.999893,76.020348){\special{em:lineto}}
\put(232.499878,75.613663){\special{em:lineto}}
\put(234.999878,75.217140){\special{em:lineto}}
\put(237.499878,74.830475){\special{em:lineto}}
\put(239.999878,74.453285){\special{em:lineto}}
\put(242.499878,74.085289){\special{em:lineto}}
\put(244.999878,73.726158){\special{em:lineto}}
\put(247.499878,73.375641){\special{em:lineto}}
\put(249.999863,73.033394){\special{em:lineto}}
\put(252.499863,72.699219){\special{em:lineto}}
\put(52.500000,200.000000){\special{em:moveto}}
\put(55.000000,196.127441){\special{em:lineto}}
\put(57.500000,191.970947){\special{em:lineto}}
\put(60.000000,187.756836){\special{em:lineto}}
\put(62.500000,183.579910){\special{em:lineto}}
\put(65.000000,179.488358){\special{em:lineto}}
\put(67.500000,175.508209){\special{em:lineto}}
\put(70.000000,171.653427){\special{em:lineto}}
\put(72.500000,167.930771){\special{em:lineto}}
\put(75.000000,164.342606){\special{em:lineto}}
\put(77.500000,160.888504){\special{em:lineto}}
\put(80.000008,157.566238){\special{em:lineto}}
\put(82.500008,154.372452){\special{em:lineto}}
\put(85.000008,151.303085){\special{em:lineto}}
\put(87.500008,148.353668){\special{em:lineto}}
\put(90.000008,145.519485){\special{em:lineto}}
\put(92.500008,142.795807){\special{em:lineto}}
\put(95.000008,140.177887){\special{em:lineto}}
\put(97.500008,137.661026){\special{em:lineto}}
\put(100.000008,135.240707){\special{em:lineto}}
\put(102.500000,132.912521){\special{em:lineto}}
\put(105.000000,130.672272){\special{em:lineto}}
\put(107.500000,128.515884){\special{em:lineto}}
\put(110.000000,126.439499){\special{em:lineto}}
\put(112.499992,124.439445){\special{em:lineto}}
\put(114.999992,122.512199){\special{em:lineto}}
\put(117.499992,120.654427){\special{em:lineto}}
\put(119.999985,118.862976){\special{em:lineto}}
\put(122.499985,117.134827){\special{em:lineto}}
\put(124.999985,115.467148){\special{em:lineto}}
\put(127.499977,113.857201){\special{em:lineto}}
\put(129.999985,112.302467){\special{em:lineto}}
\put(132.499969,110.800491){\special{em:lineto}}
\put(134.999969,109.348969){\special{em:lineto}}
\put(137.499969,107.945740){\special{em:lineto}}
\put(139.999969,106.588699){\special{em:lineto}}
\put(142.499969,105.275902){\special{em:lineto}}
\put(144.999969,104.005486){\special{em:lineto}}
\put(147.499954,102.775673){\special{em:lineto}}
\put(149.999954,101.584770){\special{em:lineto}}
\put(152.499969,100.431213){\special{em:lineto}}
\put(154.999954,99.313446){\special{em:lineto}}
\put(157.499954,98.230064){\special{em:lineto}}
\put(159.999954,97.179665){\special{em:lineto}}
\put(162.499954,96.160973){\special{em:lineto}}
\put(164.999954,95.172729){\special{em:lineto}}
\put(167.499954,94.213753){\special{em:lineto}}
\put(169.999939,93.282936){\special{em:lineto}}
\put(172.499939,92.379166){\special{em:lineto}}
\put(174.999939,91.501450){\special{em:lineto}}
\put(177.499939,90.648827){\special{em:lineto}}
\put(179.999939,89.820358){\special{em:lineto}}
\put(182.499939,89.015121){\special{em:lineto}}
\put(184.999924,88.232300){\special{em:lineto}}
\put(187.499924,87.471085){\special{em:lineto}}
\put(189.999924,86.730713){\special{em:lineto}}
\put(192.499924,86.010406){\special{em:lineto}}
\put(194.999924,85.309494){\special{em:lineto}}
\put(197.499924,84.627289){\special{em:lineto}}
\put(199.999924,83.963142){\special{em:lineto}}
\put(202.499908,83.316429){\special{em:lineto}}
\put(204.999908,82.686584){\special{em:lineto}}
\put(207.499908,82.073006){\special{em:lineto}}
\put(209.999908,81.475166){\special{em:lineto}}
\put(212.499908,80.892540){\special{em:lineto}}
\put(214.999908,80.324615){\special{em:lineto}}
\put(217.499893,79.770927){\special{em:lineto}}
\put(219.999893,79.231003){\special{em:lineto}}
\put(222.499893,78.704430){\special{em:lineto}}
\put(224.999893,78.190750){\special{em:lineto}}
\put(227.499893,77.689560){\special{em:lineto}}
\put(229.999893,77.200470){\special{em:lineto}}
\put(232.499878,76.723122){\special{em:lineto}}
\put(234.999878,76.257111){\special{em:lineto}}
\put(237.499878,75.802132){\special{em:lineto}}
\put(239.999878,75.357834){\special{em:lineto}}
\put(242.499878,74.923889){\special{em:lineto}}
\put(244.999878,74.499985){\special{em:lineto}}
\put(247.499878,74.085823){\special{em:lineto}}
\put(249.999863,73.681137){\special{em:lineto}}
\put(252.499863,73.285622){\special{em:lineto}}
\put(40.000000,200.000000){1}
\put(60.000000,230.000000){$f= exp(-G)$}
\put(250.000000,60.000000){x}
\put(100.000000,40.000000){1}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(125,50){\vector(0,1){200}}
\put(50,50){\vector(1,0){200}}
\put(50.375000,50.007160){\special{em:moveto}}
\put(50.750004,50.007526){\special{em:lineto}}
\put(51.125004,50.007912){\special{em:lineto}}
\put(51.500008,50.008316){\special{em:lineto}}
\put(51.875008,50.008743){\special{em:lineto}}
\put(52.250008,50.009193){\special{em:lineto}}
\put(52.625011,50.009663){\special{em:lineto}}
\put(53.000011,50.010159){\special{em:lineto}}
\put(53.375011,50.010681){\special{em:lineto}}
\put(53.750015,50.011227){\special{em:lineto}}
\put(54.125015,50.011803){\special{em:lineto}}
\put(54.500015,50.012409){\special{em:lineto}}
\put(54.875019,50.013042){\special{em:lineto}}
\put(55.250019,50.013714){\special{em:lineto}}
\put(55.625023,50.014416){\special{em:lineto}}
\put(56.000023,50.015156){\special{em:lineto}}
\put(56.375023,50.015930){\special{em:lineto}}
\put(56.750027,50.016747){\special{em:lineto}}
\put(57.125027,50.017605){\special{em:lineto}}
\put(57.500031,50.018509){\special{em:lineto}}
\put(57.875031,50.019459){\special{em:lineto}}
\put(58.250031,50.020454){\special{em:lineto}}
\put(58.625034,50.021503){\special{em:lineto}}
\put(59.000034,50.022606){\special{em:lineto}}
\put(59.375034,50.023766){\special{em:lineto}}
\put(59.750038,50.024982){\special{em:lineto}}
\put(60.125038,50.026264){\special{em:lineto}}
\put(60.500038,50.027611){\special{em:lineto}}
\put(60.875042,50.029026){\special{em:lineto}}
\put(61.250042,50.030514){\special{em:lineto}}
\put(61.625046,50.032078){\special{em:lineto}}
\put(62.000046,50.033722){\special{em:lineto}}
\put(62.375046,50.035450){\special{em:lineto}}
\put(62.750050,50.037270){\special{em:lineto}}
\put(63.125050,50.039177){\special{em:lineto}}
\put(63.500053,50.041187){\special{em:lineto}}
\put(63.875053,50.043297){\special{em:lineto}}
\put(64.250053,50.045517){\special{em:lineto}}
\put(64.625053,50.047852){\special{em:lineto}}
\put(65.000061,50.050304){\special{em:lineto}}
\put(65.375061,50.052879){\special{em:lineto}}
\put(65.750061,50.055592){\special{em:lineto}}
\put(66.125061,50.058441){\special{em:lineto}}
\put(66.500061,50.061436){\special{em:lineto}}
\put(66.875061,50.064583){\special{em:lineto}}
\put(67.250069,50.067894){\special{em:lineto}}
\put(67.625069,50.071373){\special{em:lineto}}
\put(68.000069,50.075031){\special{em:lineto}}
\put(68.375069,50.078876){\special{em:lineto}}
\put(68.750069,50.082916){\special{em:lineto}}
\put(69.125076,50.087166){\special{em:lineto}}
\put(69.500076,50.091633){\special{em:lineto}}
\put(69.875076,50.096329){\special{em:lineto}}
\put(70.250076,50.101265){\special{em:lineto}}
\put(70.625076,50.106453){\special{em:lineto}}
\put(71.000076,50.111904){\special{em:lineto}}
\put(71.375084,50.117638){\special{em:lineto}}
\put(71.750084,50.123665){\special{em:lineto}}
\put(72.125084,50.130001){\special{em:lineto}}
\put(72.500084,50.136658){\special{em:lineto}}
\put(72.875084,50.143658){\special{em:lineto}}
\put(73.250092,50.151016){\special{em:lineto}}
\put(73.625092,50.158752){\special{em:lineto}}
\put(74.000092,50.166882){\special{em:lineto}}
\put(74.375092,50.175430){\special{em:lineto}}
\put(74.750092,50.184414){\special{em:lineto}}
\put(75.125099,50.193855){\special{em:lineto}}
\put(75.500099,50.203781){\special{em:lineto}}
\put(75.875099,50.214214){\special{em:lineto}}
\put(76.250099,50.225182){\special{em:lineto}}
\put(76.625099,50.236706){\special{em:lineto}}
\put(77.000107,50.248825){\special{em:lineto}}
\put(77.375107,50.261559){\special{em:lineto}}
\put(77.750107,50.274944){\special{em:lineto}}
\put(78.125107,50.289013){\special{em:lineto}}
\put(78.500107,50.303802){\special{em:lineto}}
\put(78.875107,50.319347){\special{em:lineto}}
\put(79.250114,50.335682){\special{em:lineto}}
\put(79.625114,50.352852){\special{em:lineto}}
\put(80.000114,50.370899){\special{em:lineto}}
\put(80.375114,50.389866){\special{em:lineto}}
\put(80.750114,50.409801){\special{em:lineto}}
\put(81.125122,50.430752){\special{em:lineto}}
\put(81.500122,50.452770){\special{em:lineto}}
\put(81.875122,50.475910){\special{em:lineto}}
\put(82.250122,50.500229){\special{em:lineto}}
\put(82.625122,50.525787){\special{em:lineto}}
\put(83.000122,50.552647){\special{em:lineto}}
\put(83.375130,50.580872){\special{em:lineto}}
\put(83.750130,50.610531){\special{em:lineto}}
\put(84.125130,50.641701){\special{em:lineto}}
\put(84.500130,50.674454){\special{em:lineto}}
\put(84.875130,50.708870){\special{em:lineto}}
\put(85.250137,50.745033){\special{em:lineto}}
\put(85.625137,50.783031){\special{em:lineto}}
\put(86.000137,50.822960){\special{em:lineto}}
\put(86.375137,50.864910){\special{em:lineto}}
\put(86.750137,50.908989){\special{em:lineto}}
\put(87.125145,50.955296){\special{em:lineto}}
\put(87.500145,51.003948){\special{em:lineto}}
\put(87.875145,51.055058){\special{em:lineto}}
\put(88.250145,51.108753){\special{em:lineto}}
\put(88.625145,51.165157){\special{em:lineto}}
\put(89.000153,51.224411){\special{em:lineto}}
\put(89.375153,51.286648){\special{em:lineto}}
\put(89.750153,51.352020){\special{em:lineto}}
\put(90.125153,51.420685){\special{em:lineto}}
\put(90.500153,51.492802){\special{em:lineto}}
\put(90.875153,51.568539){\special{em:lineto}}
\put(91.250160,51.648075){\special{em:lineto}}
\put(91.625160,51.731598){\special{em:lineto}}
\put(92.000160,51.819305){\special{em:lineto}}
\put(92.375160,51.911392){\special{em:lineto}}
\put(92.750160,52.008080){\special{em:lineto}}
\put(93.125168,52.109589){\special{em:lineto}}
\put(93.500168,52.216152){\special{em:lineto}}
\put(93.875168,52.328014){\special{em:lineto}}
\put(94.250168,52.445431){\special{em:lineto}}
\put(94.625168,52.568661){\special{em:lineto}}
\put(95.000168,52.697990){\special{em:lineto}}
\put(95.375168,52.833706){\special{em:lineto}}
\put(95.750168,52.976112){\special{em:lineto}}
\put(96.125168,53.125519){\special{em:lineto}}
\put(96.500168,53.282261){\special{em:lineto}}
\put(96.875168,53.446682){\special{em:lineto}}
\put(97.250168,53.619133){\special{em:lineto}}
\put(97.625168,53.799988){\special{em:lineto}}
\put(98.000168,53.989635){\special{em:lineto}}
\put(98.375168,54.188477){\special{em:lineto}}
\put(98.750168,54.396931){\special{em:lineto}}
\put(99.125168,54.615429){\special{em:lineto}}
\put(99.500168,54.844421){\special{em:lineto}}
\put(99.875168,55.084381){\special{em:lineto}}
\put(100.250168,55.335793){\special{em:lineto}}
\put(100.625168,55.599152){\special{em:lineto}}
\put(101.000168,55.874981){\special{em:lineto}}
\put(101.375160,56.163822){\special{em:lineto}}
\put(101.750160,56.466225){\special{em:lineto}}
\put(102.125160,56.782761){\special{em:lineto}}
\put(102.500160,57.114029){\special{em:lineto}}
\put(102.875160,57.460629){\special{em:lineto}}
\put(103.250160,57.823196){\special{em:lineto}}
\put(103.625160,58.202366){\special{em:lineto}}
\put(104.000160,58.598801){\special{em:lineto}}
\put(104.375160,59.013180){\special{em:lineto}}
\put(104.750160,59.446194){\special{em:lineto}}
\put(105.125160,59.898548){\special{em:lineto}}
\put(105.500160,60.370968){\special{em:lineto}}
\put(105.875160,60.864185){\special{em:lineto}}
\put(106.250160,61.378952){\special{em:lineto}}
\put(106.625160,61.916016){\special{em:lineto}}
\put(107.000160,62.476147){\special{em:lineto}}
\put(107.375160,63.060116){\special{em:lineto}}
\put(107.750160,63.668705){\special{em:lineto}}
\put(108.125160,64.302689){\special{em:lineto}}
\put(108.500160,64.962852){\special{em:lineto}}
\put(108.875160,65.649979){\special{em:lineto}}
\put(109.250153,66.364830){\special{em:lineto}}
\put(109.625153,67.108170){\special{em:lineto}}
\put(110.000153,67.880768){\special{em:lineto}}
\put(110.375153,68.683342){\special{em:lineto}}
\put(110.750153,69.516624){\special{em:lineto}}
\put(111.125153,70.381294){\special{em:lineto}}
\put(111.500153,71.278038){\special{em:lineto}}
\put(111.875153,72.207466){\special{em:lineto}}
\put(112.250153,73.170189){\special{em:lineto}}
\put(112.625153,74.166756){\special{em:lineto}}
\put(113.000153,75.197670){\special{em:lineto}}
\put(113.375153,76.263382){\special{em:lineto}}
\put(113.750153,77.364281){\special{em:lineto}}
\put(114.125153,78.500702){\special{em:lineto}}
\put(114.500153,79.672897){\special{em:lineto}}
\put(114.875153,80.881050){\special{em:lineto}}
\put(115.250153,82.125259){\special{em:lineto}}
\put(115.625153,83.405540){\special{em:lineto}}
\put(116.000153,84.721817){\special{em:lineto}}
\put(116.375153,86.073906){\special{em:lineto}}
\put(116.750153,87.461540){\special{em:lineto}}
\put(117.125153,88.884338){\special{em:lineto}}
\put(117.500153,90.341797){\special{em:lineto}}
\put(117.875153,91.833321){\special{em:lineto}}
\put(118.250153,93.358185){\special{em:lineto}}
\put(118.625153,94.915558){\special{em:lineto}}
\put(119.000153,96.504463){\special{em:lineto}}
\put(119.375153,98.123848){\special{em:lineto}}
\put(119.750153,99.772499){\special{em:lineto}}
\put(120.125153,101.449104){\special{em:lineto}}
\put(120.500153,103.152237){\special{em:lineto}}
\put(120.875153,104.880356){\special{em:lineto}}
\put(121.250153,106.631805){\special{em:lineto}}
\put(121.625153,108.404831){\special{em:lineto}}
\put(122.000153,110.197571){\special{em:lineto}}
\put(122.375153,112.008087){\special{em:lineto}}
\put(122.750153,113.834358){\special{em:lineto}}
\put(123.125153,115.674263){\special{em:lineto}}
\put(123.500153,117.525642){\special{em:lineto}}
\put(123.875153,119.386269){\special{em:lineto}}
\put(124.250153,121.253868){\special{em:lineto}}
\put(124.625153,123.126137){\special{em:lineto}}
\put(125.000153,125.000748){\special{em:lineto}}
\put(125.375153,126.875359){\special{em:lineto}}
\put(125.750153,128.747620){\special{em:lineto}}
\put(126.125153,130.615219){\special{em:lineto}}
\put(126.500153,132.475845){\special{em:lineto}}
\put(126.875153,134.327209){\special{em:lineto}}
\put(127.250153,136.167114){\special{em:lineto}}
\put(127.625153,137.993362){\special{em:lineto}}
\put(128.000153,139.803864){\special{em:lineto}}
\put(128.375153,141.596603){\special{em:lineto}}
\put(128.750153,143.369598){\special{em:lineto}}
\put(129.125153,145.121033){\special{em:lineto}}
\put(129.500153,146.849136){\special{em:lineto}}
\put(129.875153,148.552246){\special{em:lineto}}
\put(130.250153,150.228836){\special{em:lineto}}
\put(130.625153,151.877457){\special{em:lineto}}
\put(131.000153,153.496811){\special{em:lineto}}
\put(131.375153,155.085709){\special{em:lineto}}
\put(131.750153,156.643051){\special{em:lineto}}
\put(132.125153,158.167877){\special{em:lineto}}
\put(132.500153,159.659378){\special{em:lineto}}
\put(132.875153,161.116821){\special{em:lineto}}
\put(133.250153,162.539581){\special{em:lineto}}
\put(133.625153,163.927185){\special{em:lineto}}
\put(134.000153,165.279251){\special{em:lineto}}
\put(134.375153,166.595490){\special{em:lineto}}
\put(134.750153,167.875748){\special{em:lineto}}
\put(135.125153,169.119934){\special{em:lineto}}
\put(135.500153,170.328049){\special{em:lineto}}
\put(135.875153,171.500214){\special{em:lineto}}
\put(136.250153,172.636612){\special{em:lineto}}
\put(136.625153,173.737488){\special{em:lineto}}
\put(137.000153,174.803162){\special{em:lineto}}
\put(137.375153,175.834061){\special{em:lineto}}
\put(137.750153,176.830597){\special{em:lineto}}
\put(138.125153,177.793289){\special{em:lineto}}
\put(138.500153,178.722687){\special{em:lineto}}
\put(138.875153,179.619400){\special{em:lineto}}
\put(139.250137,180.484055){\special{em:lineto}}
\put(139.625137,181.317307){\special{em:lineto}}
\put(140.000137,182.119873){\special{em:lineto}}
\put(140.375137,182.892441){\special{em:lineto}}
\put(140.750137,183.635757){\special{em:lineto}}
\put(141.125137,184.350586){\special{em:lineto}}
\put(141.500137,185.037689){\special{em:lineto}}
\put(141.875137,185.697830){\special{em:lineto}}
\put(142.250137,186.331787){\special{em:lineto}}
\put(142.625137,186.940353){\special{em:lineto}}
\put(143.000137,187.524307){\special{em:lineto}}
\put(143.375137,188.084427){\special{em:lineto}}
\put(143.750137,188.621475){\special{em:lineto}}
\put(144.125137,189.136215){\special{em:lineto}}
\put(144.500137,189.629425){\special{em:lineto}}
\put(144.875137,190.101822){\special{em:lineto}}
\put(145.250137,190.554169){\special{em:lineto}}
\put(145.625137,190.987167){\special{em:lineto}}
\put(146.000137,191.401520){\special{em:lineto}}
\put(146.375137,191.797943){\special{em:lineto}}
\put(146.750137,192.177109){\special{em:lineto}}
\put(147.125137,192.539658){\special{em:lineto}}
\put(147.500137,192.886246){\special{em:lineto}}
\put(147.875137,193.217499){\special{em:lineto}}
\put(148.250137,193.534027){\special{em:lineto}}
\put(148.625137,193.836411){\special{em:lineto}}
\put(149.000137,194.125244){\special{em:lineto}}
\put(149.375137,194.401062){\special{em:lineto}}
\put(149.750137,194.664413){\special{em:lineto}}
\put(150.125137,194.915817){\special{em:lineto}}
\put(150.500137,195.155762){\special{em:lineto}}
\put(150.875137,195.384750){\special{em:lineto}}
\put(151.250137,195.603241){\special{em:lineto}}
\put(151.625137,195.811691){\special{em:lineto}}
\put(152.000137,196.010513){\special{em:lineto}}
\put(152.375137,196.200165){\special{em:lineto}}
\put(152.750137,196.381012){\special{em:lineto}}
\put(153.125137,196.553452){\special{em:lineto}}
\put(153.500137,196.717865){\special{em:lineto}}
\put(153.875137,196.874603){\special{em:lineto}}
\put(154.250137,197.024002){\special{em:lineto}}
\put(154.625137,197.166397){\special{em:lineto}}
\put(155.000137,197.302109){\special{em:lineto}}
\put(155.375137,197.431442){\special{em:lineto}}
\put(155.750137,197.554672){\special{em:lineto}}
\put(156.125137,197.672073){\special{em:lineto}}
\put(156.500137,197.783936){\special{em:lineto}}
\put(156.875137,197.890488){\special{em:lineto}}
\put(157.250137,197.992004){\special{em:lineto}}
\put(157.625137,198.088684){\special{em:lineto}}
\put(158.000137,198.180771){\special{em:lineto}}
\put(158.375153,198.268463){\special{em:lineto}}
\put(158.750153,198.351990){\special{em:lineto}}
\put(159.125153,198.431519){\special{em:lineto}}
\put(159.500153,198.507263){\special{em:lineto}}
\put(159.875153,198.579376){\special{em:lineto}}
\put(160.250153,198.648026){\special{em:lineto}}
\put(160.625153,198.713409){\special{em:lineto}}
\put(161.000153,198.775635){\special{em:lineto}}
\put(161.375153,198.834885){\special{em:lineto}}
\put(161.750153,198.891296){\special{em:lineto}}
\put(162.125153,198.944977){\special{em:lineto}}
\put(162.500168,198.996094){\special{em:lineto}}
\put(162.875168,199.044739){\special{em:lineto}}
\put(163.250168,199.091049){\special{em:lineto}}
\put(163.625168,199.135117){\special{em:lineto}}
\put(164.000168,199.177078){\special{em:lineto}}
\put(164.375168,199.216995){\special{em:lineto}}
\put(164.750168,199.254990){\special{em:lineto}}
\put(165.125168,199.291153){\special{em:lineto}}
\put(165.500168,199.325577){\special{em:lineto}}
\put(165.875168,199.358322){\special{em:lineto}}
\put(166.250168,199.389496){\special{em:lineto}}
\put(166.625183,199.419159){\special{em:lineto}}
\put(167.000183,199.447372){\special{em:lineto}}
\put(167.375183,199.474228){\special{em:lineto}}
\put(167.750183,199.499786){\special{em:lineto}}
\put(168.125183,199.524109){\special{em:lineto}}
\put(168.500183,199.547241){\special{em:lineto}}
\put(168.875183,199.569260){\special{em:lineto}}
\put(169.250183,199.590210){\special{em:lineto}}
\put(169.625183,199.610153){\special{em:lineto}}
\put(170.000183,199.629120){\special{em:lineto}}
\put(170.375198,199.647156){\special{em:lineto}}
\put(170.750198,199.664337){\special{em:lineto}}
\put(171.125198,199.680664){\special{em:lineto}}
\put(171.500198,199.696213){\special{em:lineto}}
\put(171.875198,199.710999){\special{em:lineto}}
\put(172.250198,199.725067){\special{em:lineto}}
\put(172.625198,199.738449){\special{em:lineto}}
\put(173.000198,199.751190){\special{em:lineto}}
\put(173.375198,199.763306){\special{em:lineto}}
\put(173.750198,199.774826){\special{em:lineto}}
\put(174.125198,199.785797){\special{em:lineto}}
\put(174.500214,199.796234){\special{em:lineto}}
\put(174.875214,199.806152){\special{em:lineto}}
\put(175.250214,199.815598){\special{em:lineto}}
\put(175.625214,199.824585){\special{em:lineto}}
\put(176.000214,199.833130){\special{em:lineto}}
\put(176.375214,199.841248){\special{em:lineto}}
\put(176.750214,199.848984){\special{em:lineto}}
\put(177.125214,199.856354){\special{em:lineto}}
\put(177.500214,199.863342){\special{em:lineto}}
\put(177.875214,199.870010){\special{em:lineto}}
\put(178.250214,199.876343){\special{em:lineto}}
\put(178.625229,199.882370){\special{em:lineto}}
\put(179.000229,199.888092){\special{em:lineto}}
\put(179.375229,199.893555){\special{em:lineto}}
\put(179.750229,199.898743){\special{em:lineto}}
\put(180.125229,199.903671){\special{em:lineto}}
\put(180.500229,199.908371){\special{em:lineto}}
\put(180.875229,199.912842){\special{em:lineto}}
\put(181.250229,199.917084){\special{em:lineto}}
\put(181.625229,199.921127){\special{em:lineto}}
\put(182.000229,199.924973){\special{em:lineto}}
\put(182.375244,199.928635){\special{em:lineto}}
\put(182.750244,199.932114){\special{em:lineto}}
\put(183.125244,199.935425){\special{em:lineto}}
\put(183.500244,199.938568){\special{em:lineto}}
\put(183.875244,199.941559){\special{em:lineto}}
\put(184.250244,199.944412){\special{em:lineto}}
\put(184.625244,199.947128){\special{em:lineto}}
\put(185.000244,199.949692){\special{em:lineto}}
\put(185.375244,199.952148){\special{em:lineto}}
\put(185.750244,199.954483){\special{em:lineto}}
\put(186.125244,199.956711){\special{em:lineto}}
\put(186.500244,199.958817){\special{em:lineto}}
\put(186.875244,199.960815){\special{em:lineto}}
\put(187.250244,199.962738){\special{em:lineto}}
\put(187.625259,199.964554){\special{em:lineto}}
\put(188.000259,199.966278){\special{em:lineto}}
\put(188.375259,199.967926){\special{em:lineto}}
\put(188.750259,199.969482){\special{em:lineto}}
\put(189.125259,199.970978){\special{em:lineto}}
\put(189.500259,199.972397){\special{em:lineto}}
\put(189.875259,199.973740){\special{em:lineto}}
\put(190.250259,199.975021){\special{em:lineto}}
\put(190.625259,199.976242){\special{em:lineto}}
\put(191.000259,199.977402){\special{em:lineto}}
\put(191.375275,199.978500){\special{em:lineto}}
\put(191.750275,199.979538){\special{em:lineto}}
\put(192.125275,199.980545){\special{em:lineto}}
\put(192.500275,199.981491){\special{em:lineto}}
\put(192.875275,199.982391){\special{em:lineto}}
\put(193.250275,199.983246){\special{em:lineto}}
\put(193.625275,199.984070){\special{em:lineto}}
\put(194.000275,199.984848){\special{em:lineto}}
\put(194.375275,199.985580){\special{em:lineto}}
\put(194.750275,199.986282){\special{em:lineto}}
\put(195.125275,199.986954){\special{em:lineto}}
\put(195.500290,199.987595){\special{em:lineto}}
\put(195.875290,199.988205){\special{em:lineto}}
\put(196.250290,199.988770){\special{em:lineto}}
\put(196.625290,199.989319){\special{em:lineto}}
\put(197.000290,199.989838){\special{em:lineto}}
\put(197.375290,199.990341){\special{em:lineto}}
\put(197.750290,199.990814){\special{em:lineto}}
\put(198.125290,199.991257){\special{em:lineto}}
\put(198.500290,199.991684){\special{em:lineto}}
\put(198.875290,199.992096){\special{em:lineto}}
\put(199.250305,199.992477){\special{em:lineto}}
\put(199.625305,199.992844){\special{em:lineto}}
\put(200.000305,199.993195){\special{em:lineto}}
\put(50.375000,50.007160){\special{em:moveto}}
\put(50.750004,50.007526){\special{em:lineto}}
\put(51.125004,50.007912){\special{em:lineto}}
\put(51.500008,50.008316){\special{em:lineto}}
\put(51.875008,50.008743){\special{em:lineto}}
\put(52.250008,50.009193){\special{em:lineto}}
\put(52.625011,50.009663){\special{em:lineto}}
\put(53.000011,50.010159){\special{em:lineto}}
\put(53.375011,50.010681){\special{em:lineto}}
\put(53.750015,50.011227){\special{em:lineto}}
\put(54.125015,50.011803){\special{em:lineto}}
\put(54.500015,50.012409){\special{em:lineto}}
\put(54.875019,50.013042){\special{em:lineto}}
\put(55.250019,50.013714){\special{em:lineto}}
\put(55.625023,50.014416){\special{em:lineto}}
\put(56.000023,50.015156){\special{em:lineto}}
\put(56.375023,50.015930){\special{em:lineto}}
\put(56.750027,50.016747){\special{em:lineto}}
\put(57.125027,50.017605){\special{em:lineto}}
\put(57.500031,50.018509){\special{em:lineto}}
\put(57.875031,50.019459){\special{em:lineto}}
\put(58.250031,50.020454){\special{em:lineto}}
\put(58.625034,50.021503){\special{em:lineto}}
\put(59.000034,50.022606){\special{em:lineto}}
\put(59.375034,50.023766){\special{em:lineto}}
\put(59.750038,50.024982){\special{em:lineto}}
\put(60.125038,50.026264){\special{em:lineto}}
\put(60.500038,50.027611){\special{em:lineto}}
\put(60.875042,50.029026){\special{em:lineto}}
\put(61.250042,50.030514){\special{em:lineto}}
\put(61.625046,50.032078){\special{em:lineto}}
\put(62.000046,50.033722){\special{em:lineto}}
\put(62.375046,50.035450){\special{em:lineto}}
\put(62.750050,50.037270){\special{em:lineto}}
\put(63.125050,50.039177){\special{em:lineto}}
\put(63.500053,50.041187){\special{em:lineto}}
\put(63.875053,50.043297){\special{em:lineto}}
\put(64.250053,50.045517){\special{em:lineto}}
\put(64.625053,50.047852){\special{em:lineto}}
\put(65.000061,50.050304){\special{em:lineto}}
\put(65.375061,50.052879){\special{em:lineto}}
\put(65.750061,50.055592){\special{em:lineto}}
\put(66.125061,50.058441){\special{em:lineto}}
\put(66.500061,50.061436){\special{em:lineto}}
\put(66.875061,50.064583){\special{em:lineto}}
\put(67.250069,50.067894){\special{em:lineto}}
\put(67.625069,50.071373){\special{em:lineto}}
\put(68.000069,50.075031){\special{em:lineto}}
\put(68.375069,50.078876){\special{em:lineto}}
\put(68.750069,50.082916){\special{em:lineto}}
\put(69.125076,50.087166){\special{em:lineto}}
\put(69.500076,50.091633){\special{em:lineto}}
\put(69.875076,50.096329){\special{em:lineto}}
\put(70.250076,50.101265){\special{em:lineto}}
\put(70.625076,50.106453){\special{em:lineto}}
\put(71.000076,50.111904){\special{em:lineto}}
\put(71.375084,50.117638){\special{em:lineto}}
\put(71.750084,50.123665){\special{em:lineto}}
\put(72.125084,50.130001){\special{em:lineto}}
\put(72.500084,50.136658){\special{em:lineto}}
\put(72.875084,50.143658){\special{em:lineto}}
\put(73.250092,50.151016){\special{em:lineto}}
\put(73.625092,50.158752){\special{em:lineto}}
\put(74.000092,50.166882){\special{em:lineto}}
\put(74.375092,50.175430){\special{em:lineto}}
\put(74.750092,50.184410){\special{em:lineto}}
\put(75.125099,50.193855){\special{em:lineto}}
\put(75.500099,50.203781){\special{em:lineto}}
\put(75.875099,50.214214){\special{em:lineto}}
\put(76.250099,50.225182){\special{em:lineto}}
\put(76.625099,50.236706){\special{em:lineto}}
\put(77.000107,50.248825){\special{em:lineto}}
\put(77.375107,50.261559){\special{em:lineto}}
\put(77.750107,50.274944){\special{em:lineto}}
\put(78.125107,50.289013){\special{em:lineto}}
\put(78.500107,50.303802){\special{em:lineto}}
\put(78.875107,50.319344){\special{em:lineto}}
\put(79.250114,50.335682){\special{em:lineto}}
\put(79.625114,50.352852){\special{em:lineto}}
\put(80.000114,50.370899){\special{em:lineto}}
\put(80.375114,50.389866){\special{em:lineto}}
\put(80.750114,50.409798){\special{em:lineto}}
\put(81.125122,50.430748){\special{em:lineto}}
\put(81.500122,50.452766){\special{em:lineto}}
\put(81.875122,50.475906){\special{em:lineto}}
\put(82.250122,50.500225){\special{em:lineto}}
\put(82.625122,50.525784){\special{em:lineto}}
\put(83.000122,50.552643){\special{em:lineto}}
\put(83.375130,50.580868){\special{em:lineto}}
\put(83.750130,50.610527){\special{em:lineto}}
\put(84.125130,50.641693){\special{em:lineto}}
\put(84.500130,50.674446){\special{em:lineto}}
\put(84.875130,50.708862){\special{em:lineto}}
\put(85.250137,50.745026){\special{em:lineto}}
\put(85.625137,50.783024){\special{em:lineto}}
\put(86.000137,50.822948){\special{em:lineto}}
\put(86.375137,50.864895){\special{em:lineto}}
\put(86.750137,50.908970){\special{em:lineto}}
\put(87.125145,50.955276){\special{em:lineto}}
\put(87.500145,51.003925){\special{em:lineto}}
\put(87.875145,51.055031){\special{em:lineto}}
\put(88.250145,51.108723){\special{em:lineto}}
\put(88.625145,51.165123){\special{em:lineto}}
\put(89.000153,51.224369){\special{em:lineto}}
\put(89.375153,51.286602){\special{em:lineto}}
\put(89.750153,51.351967){\special{em:lineto}}
\put(90.125153,51.420620){\special{em:lineto}}
\put(90.500153,51.492725){\special{em:lineto}}
\put(90.875153,51.568451){\special{em:lineto}}
\put(91.250160,51.647976){\special{em:lineto}}
\put(91.625160,51.731483){\special{em:lineto}}
\put(92.000160,51.819168){\special{em:lineto}}
\put(92.375160,51.911236){\special{em:lineto}}
\put(92.750160,52.007900){\special{em:lineto}}
\put(93.125168,52.109379){\special{em:lineto}}
\put(93.500168,52.215908){\special{em:lineto}}
\put(93.875168,52.327728){\special{em:lineto}}
\put(94.250168,52.445099){\special{em:lineto}}
\put(94.625168,52.568279){\special{em:lineto}}
\put(95.000168,52.697548){\special{em:lineto}}
\put(95.375168,52.833191){\special{em:lineto}}
\put(95.750168,52.975513){\special{em:lineto}}
\put(96.125168,53.124828){\special{em:lineto}}
\put(96.500168,53.281460){\special{em:lineto}}
\put(96.875168,53.445751){\special{em:lineto}}
\put(97.250168,53.618053){\special{em:lineto}}
\put(97.625168,53.798737){\special{em:lineto}}
\put(98.000168,53.988186){\special{em:lineto}}
\put(98.375168,54.186798){\special{em:lineto}}
\put(98.750168,54.394985){\special{em:lineto}}
\put(99.125168,54.613174){\special{em:lineto}}
\put(99.500168,54.841816){\special{em:lineto}}
\put(99.875168,55.081364){\special{em:lineto}}
\put(100.250168,55.332294){\special{em:lineto}}
\put(100.625168,55.595104){\special{em:lineto}}
\put(101.000168,55.870300){\special{em:lineto}}
\put(101.375160,56.158405){\special{em:lineto}}
\put(101.750160,56.459957){\special{em:lineto}}
\put(102.125160,56.775517){\special{em:lineto}}
\put(102.500160,57.105648){\special{em:lineto}}
\put(102.875160,57.450947){\special{em:lineto}}
\put(103.250160,57.812004){\special{em:lineto}}
\put(103.625160,58.189434){\special{em:lineto}}
\put(104.000160,58.583870){\special{em:lineto}}
\put(104.375160,58.995937){\special{em:lineto}}
\put(104.750160,59.426292){\special{em:lineto}}
\put(105.125160,59.875587){\special{em:lineto}}
\put(105.500160,60.344486){\special{em:lineto}}
\put(105.875160,60.833652){\special{em:lineto}}
\put(106.250160,61.343761){\special{em:lineto}}
\put(106.625160,61.875473){\special{em:lineto}}
\put(107.000160,62.429462){\special{em:lineto}}
\put(107.375160,63.006386){\special{em:lineto}}
\put(107.750160,63.606892){\special{em:lineto}}
\put(108.125160,64.231621){\special{em:lineto}}
\put(108.500160,64.881180){\special{em:lineto}}
\put(108.875160,65.556168){\special{em:lineto}}
\put(109.250153,66.257149){\special{em:lineto}}
\put(109.625153,66.984650){\special{em:lineto}}
\put(110.000153,67.739174){\special{em:lineto}}
\put(110.375153,68.521149){\special{em:lineto}}
\put(110.750153,69.330963){\special{em:lineto}}
\put(111.125153,70.168953){\special{em:lineto}}
\put(111.500153,71.035378){\special{em:lineto}}
\put(111.875153,71.930420){\special{em:lineto}}
\put(112.250153,72.854179){\special{em:lineto}}
\put(112.625153,73.806664){\special{em:lineto}}
\put(113.000153,74.787781){\special{em:lineto}}
\put(113.375153,75.797348){\special{em:lineto}}
\put(113.750153,76.835068){\special{em:lineto}}
\put(114.125153,77.900505){\special{em:lineto}}
\put(114.500153,78.993149){\special{em:lineto}}
\put(114.875153,80.112343){\special{em:lineto}}
\put(115.250153,81.257339){\special{em:lineto}}
\put(115.625153,82.427277){\special{em:lineto}}
\put(116.000153,83.621201){\special{em:lineto}}
\put(116.375153,84.838104){\special{em:lineto}}
\put(116.750153,86.076920){\special{em:lineto}}
\put(117.125153,87.336609){\special{em:lineto}}
\put(117.500153,88.616165){\special{em:lineto}}
\put(117.875153,89.914703){\special{em:lineto}}
\put(118.250153,91.231560){\special{em:lineto}}
\put(118.625153,92.566368){\special{em:lineto}}
\put(119.000153,93.919258){\special{em:lineto}}
\put(119.375153,95.290955){\special{em:lineto}}
\put(119.750153,96.683044){\special{em:lineto}}
\put(120.125153,98.098221){\special{em:lineto}}
\put(120.500153,99.540611){\special{em:lineto}}
\put(120.875153,101.016151){\special{em:lineto}}
\put(121.250153,102.533058){\special{em:lineto}}
\put(121.625153,104.102432){\special{em:lineto}}
\put(122.000153,105.738899){\special{em:lineto}}
\put(122.375153,107.461456){\special{em:lineto}}
\put(122.750153,109.294472){\special{em:lineto}}
\put(123.125153,111.268837){\special{em:lineto}}
\put(123.500153,113.423386){\special{em:lineto}}
\put(123.875153,115.806580){\special{em:lineto}}
\put(124.250153,118.478500){\special{em:lineto}}
\put(124.625153,121.513199){\special{em:lineto}}
\put(125.000153,125.000000){\special{em:lineto}}
\put(125.375153,125.178535){\special{em:lineto}}
\put(125.750153,125.679451){\special{em:lineto}}
\put(126.125153,126.455528){\special{em:lineto}}
\put(126.500153,127.464836){\special{em:lineto}}
\put(126.875153,128.670197){\special{em:lineto}}
\put(127.250153,130.038712){\special{em:lineto}}
\put(127.625153,131.541306){\special{em:lineto}}
\put(128.000153,133.152328){\special{em:lineto}}
\put(128.375153,134.849197){\special{em:lineto}}
\put(128.750153,136.612076){\special{em:lineto}}
\put(129.125153,138.423599){\special{em:lineto}}
\put(129.500153,140.268570){\special{em:lineto}}
\put(129.875153,142.133774){\special{em:lineto}}
\put(130.250153,144.007736){\special{em:lineto}}
\put(130.625153,145.880524){\special{em:lineto}}
\put(131.000153,147.743637){\special{em:lineto}}
\put(131.375153,149.589767){\special{em:lineto}}
\put(131.750153,151.412689){\special{em:lineto}}
\put(132.125153,153.207214){\special{em:lineto}}
\put(132.500153,154.968933){\special{em:lineto}}
\put(132.875153,156.694260){\special{em:lineto}}
\put(133.250153,158.380249){\special{em:lineto}}
\put(133.625153,160.024551){\special{em:lineto}}
\put(134.000153,161.625351){\special{em:lineto}}
\put(134.375153,163.181259){\special{em:lineto}}
\put(134.750153,164.691345){\special{em:lineto}}
\put(135.125153,166.154938){\special{em:lineto}}
\put(135.500153,167.571762){\special{em:lineto}}
\put(135.875153,168.941727){\special{em:lineto}}
\put(136.250153,170.265015){\special{em:lineto}}
\put(136.625153,171.541992){\special{em:lineto}}
\put(137.000153,172.773163){\special{em:lineto}}
\put(137.375153,173.959213){\special{em:lineto}}
\put(137.750153,175.100906){\special{em:lineto}}
\put(138.125153,176.199127){\special{em:lineto}}
\put(138.500153,177.254852){\special{em:lineto}}
\put(138.875153,178.269073){\special{em:lineto}}
\put(139.250137,179.242889){\special{em:lineto}}
\put(139.625137,180.177383){\special{em:lineto}}
\put(140.000137,181.073715){\special{em:lineto}}
\put(140.375137,181.933044){\special{em:lineto}}
\put(140.750137,182.756516){\special{em:lineto}}
\put(141.125137,183.545319){\special{em:lineto}}
\put(141.500137,184.300613){\special{em:lineto}}
\put(141.875137,185.023560){\special{em:lineto}}
\put(142.250137,185.715317){\special{em:lineto}}
\put(142.625137,186.377014){\special{em:lineto}}
\put(143.000137,187.009766){\special{em:lineto}}
\put(143.375137,187.614685){\special{em:lineto}}
\put(143.750137,188.192810){\special{em:lineto}}
\put(144.125137,188.745209){\special{em:lineto}}
\put(144.500137,189.272903){\special{em:lineto}}
\put(144.875137,189.776871){\special{em:lineto}}
\put(145.250137,190.258087){\special{em:lineto}}
\put(145.625137,190.717499){\special{em:lineto}}
\put(146.000137,191.155991){\special{em:lineto}}
\put(146.375137,191.574448){\special{em:lineto}}
\put(146.750137,191.973724){\special{em:lineto}}
\put(147.125137,192.354645){\special{em:lineto}}
\put(147.500137,192.717972){\special{em:lineto}}
\put(147.875137,193.064499){\special{em:lineto}}
\put(148.250137,193.394943){\special{em:lineto}}
\put(148.625137,193.710022){\special{em:lineto}}
\put(149.000137,194.010391){\special{em:lineto}}
\put(149.375137,194.296722){\special{em:lineto}}
\put(149.750137,194.569656){\special{em:lineto}}
\put(150.125137,194.829758){\special{em:lineto}}
\put(150.500137,195.077637){\special{em:lineto}}
\put(150.875137,195.313828){\special{em:lineto}}
\put(151.250137,195.538864){\special{em:lineto}}
\put(151.625137,195.753265){\special{em:lineto}}
\put(152.000137,195.957504){\special{em:lineto}}
\put(152.375137,196.152069){\special{em:lineto}}
\put(152.750137,196.337372){\special{em:lineto}}
\put(153.125137,196.513885){\special{em:lineto}}
\put(153.500137,196.681976){\special{em:lineto}}
\put(153.875137,196.842056){\special{em:lineto}}
\put(154.250137,196.994492){\special{em:lineto}}
\put(154.625137,197.139648){\special{em:lineto}}
\put(155.000137,197.277863){\special{em:lineto}}
\put(155.375137,197.409454){\special{em:lineto}}
\put(155.750137,197.534744){\special{em:lineto}}
\put(156.125137,197.654022){\special{em:lineto}}
\put(156.500137,197.767563){\special{em:lineto}}
\put(156.875137,197.875671){\special{em:lineto}}
\put(157.250137,197.978561){\special{em:lineto}}
\put(157.625137,198.076508){\special{em:lineto}}
\put(158.000137,198.169739){\special{em:lineto}}
\put(158.375153,198.258484){\special{em:lineto}}
\put(158.750153,198.342941){\special{em:lineto}}
\put(159.125153,198.423325){\special{em:lineto}}
\put(159.500153,198.499832){\special{em:lineto}}
\put(159.875153,198.572647){\special{em:lineto}}
\put(160.250153,198.641937){\special{em:lineto}}
\put(160.625153,198.707886){\special{em:lineto}}
\put(161.000153,198.770645){\special{em:lineto}}
\put(161.375153,198.830368){\special{em:lineto}}
\put(161.750153,198.887192){\special{em:lineto}}
\put(162.125153,198.941269){\special{em:lineto}}
\put(162.500168,198.992737){\special{em:lineto}}
\put(162.875168,199.041702){\special{em:lineto}}
\put(163.250168,199.088303){\special{em:lineto}}
\put(163.625168,199.132629){\special{em:lineto}}
\put(164.000168,199.174820){\special{em:lineto}}
\put(164.375168,199.214951){\special{em:lineto}}
\put(164.750168,199.253143){\special{em:lineto}}
\put(165.125168,199.289490){\special{em:lineto}}
\put(165.500168,199.324051){\special{em:lineto}}
\put(165.875168,199.356949){\special{em:lineto}}
\put(166.250168,199.388245){\special{em:lineto}}
\put(166.625183,199.418030){\special{em:lineto}}
\put(167.000183,199.446365){\special{em:lineto}}
\put(167.375183,199.473312){\special{em:lineto}}
\put(167.750183,199.498962){\special{em:lineto}}
\put(168.125183,199.523361){\special{em:lineto}}
\put(168.500183,199.546570){\special{em:lineto}}
\put(168.875183,199.568649){\special{em:lineto}}
\put(169.250183,199.589661){\special{em:lineto}}
\put(169.625183,199.609650){\special{em:lineto}}
\put(170.000183,199.628662){\special{em:lineto}}
\put(170.375198,199.646744){\special{em:lineto}}
\put(170.750198,199.663956){\special{em:lineto}}
\put(171.125198,199.680328){\special{em:lineto}}
\put(171.500198,199.695908){\special{em:lineto}}
\put(171.875198,199.710724){\special{em:lineto}}
\put(172.250198,199.724808){\special{em:lineto}}
\put(172.625198,199.738220){\special{em:lineto}}
\put(173.000198,199.750977){\special{em:lineto}}
\put(173.375198,199.763123){\special{em:lineto}}
\put(173.750198,199.774658){\special{em:lineto}}
\put(174.125198,199.785645){\special{em:lineto}}
\put(174.500214,199.796097){\special{em:lineto}}
\put(174.875214,199.806030){\special{em:lineto}}
\put(175.250214,199.815475){\special{em:lineto}}
\put(175.625214,199.824478){\special{em:lineto}}
\put(176.000214,199.833038){\special{em:lineto}}
\put(176.375214,199.841171){\special{em:lineto}}
\put(176.750214,199.848907){\special{em:lineto}}
\put(177.125214,199.856277){\special{em:lineto}}
\put(177.500214,199.863281){\special{em:lineto}}
\put(177.875214,199.869949){\special{em:lineto}}
\put(178.250214,199.876282){\special{em:lineto}}
\put(178.625229,199.882324){\special{em:lineto}}
\put(179.000229,199.888062){\special{em:lineto}}
\put(179.375229,199.893509){\special{em:lineto}}
\put(179.750229,199.898712){\special{em:lineto}}
\put(180.125229,199.903641){\special{em:lineto}}
\put(180.500229,199.908340){\special{em:lineto}}
\put(180.875229,199.912811){\special{em:lineto}}
\put(181.250229,199.917068){\special{em:lineto}}
\put(181.625229,199.921112){\special{em:lineto}}
\put(182.000229,199.924957){\special{em:lineto}}
\put(182.375244,199.928619){\special{em:lineto}}
\put(182.750244,199.932098){\special{em:lineto}}
\put(183.125244,199.935410){\special{em:lineto}}
\put(183.500244,199.938553){\special{em:lineto}}
\put(183.875244,199.941544){\special{em:lineto}}
\put(184.250244,199.944397){\special{em:lineto}}
\put(184.625244,199.947113){\special{em:lineto}}
\put(185.000244,199.949692){\special{em:lineto}}
\put(185.375244,199.952148){\special{em:lineto}}
\put(185.750244,199.954483){\special{em:lineto}}
\put(186.125244,199.956696){\special{em:lineto}}
\put(186.500244,199.958817){\special{em:lineto}}
\put(186.875244,199.960815){\special{em:lineto}}
\put(187.250244,199.962723){\special{em:lineto}}
\put(187.625259,199.964539){\special{em:lineto}}
\put(188.000259,199.966278){\special{em:lineto}}
\put(188.375259,199.967926){\special{em:lineto}}
\put(188.750259,199.969482){\special{em:lineto}}
\put(189.125259,199.970978){\special{em:lineto}}
\put(189.500259,199.972382){\special{em:lineto}}
\put(189.875259,199.973740){\special{em:lineto}}
\put(190.250259,199.975021){\special{em:lineto}}
\put(190.625259,199.976227){\special{em:lineto}}
\put(191.000259,199.977386){\special{em:lineto}}
\put(191.375275,199.978500){\special{em:lineto}}
\put(191.750275,199.979538){\special{em:lineto}}
\put(192.125275,199.980545){\special{em:lineto}}
\put(192.500275,199.981491){\special{em:lineto}}
\put(192.875275,199.982391){\special{em:lineto}}
\put(193.250275,199.983246){\special{em:lineto}}
\put(193.625275,199.984070){\special{em:lineto}}
\put(194.000275,199.984848){\special{em:lineto}}
\put(194.375275,199.985580){\special{em:lineto}}
\put(194.750275,199.986282){\special{em:lineto}}
\put(195.125275,199.986954){\special{em:lineto}}
\put(195.500290,199.987595){\special{em:lineto}}
\put(195.875290,199.988205){\special{em:lineto}}
\put(196.250290,199.988770){\special{em:lineto}}
\put(196.625290,199.989319){\special{em:lineto}}
\put(197.000290,199.989838){\special{em:lineto}}
\put(197.375290,199.990341){\special{em:lineto}}
\put(197.750290,199.990814){\special{em:lineto}}
\put(198.125290,199.991257){\special{em:lineto}}
\put(198.500290,199.991684){\special{em:lineto}}
\put(198.875290,199.992096){\special{em:lineto}}
\put(199.250305,199.992477){\special{em:lineto}}
\put(199.625305,199.992844){\special{em:lineto}}
\put(200.000305,199.993195){\special{em:lineto}}
\put(115.000000,200.000000){1}
\put(135.000000,230.000000){$f$}
\put(240.000000,60.000000){$x$}
\put(200.000000,40.000000){$10$}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(125,50){\vector(0,1){200}}
\put(50,50){\vector(1,0){200}}
\put(50.150002,50.006947){\special{em:moveto}}
\put(51.650040,50.008484){\special{em:lineto}}
\put(53.150070,50.010365){\special{em:lineto}}
\put(54.650108,50.012657){\special{em:lineto}}
\put(56.150139,50.015461){\special{em:lineto}}
\put(57.650177,50.018883){\special{em:lineto}}
\put(59.150208,50.023064){\special{em:lineto}}
\put(60.650246,50.028168){\special{em:lineto}}
\put(62.150276,50.034405){\special{em:lineto}}
\put(63.650314,50.042019){\special{em:lineto}}
\put(65.150337,50.051319){\special{em:lineto}}
\put(66.650337,50.062679){\special{em:lineto}}
\put(68.150337,50.076550){\special{em:lineto}}
\put(69.650337,50.093487){\special{em:lineto}}
\put(71.150337,50.114170){\special{em:lineto}}
\put(72.650330,50.139423){\special{em:lineto}}
\put(74.150330,50.170254){\special{em:lineto}}
\put(75.650330,50.207897){\special{em:lineto}}
\put(77.150330,50.253849){\special{em:lineto}}
\put(78.650330,50.309937){\special{em:lineto}}
\put(80.150322,50.378384){\special{em:lineto}}
\put(81.650322,50.461899){\special{em:lineto}}
\put(83.150322,50.563782){\special{em:lineto}}
\put(84.650322,50.688034){\special{em:lineto}}
\put(86.150322,50.839512){\special{em:lineto}}
\put(87.650314,51.024113){\special{em:lineto}}
\put(89.150314,51.248966){\special{em:lineto}}
\put(90.650314,51.522682){\special{em:lineto}}
\put(92.150314,51.855640){\special{em:lineto}}
\put(93.650314,52.260292){\special{em:lineto}}
\put(95.150314,52.751545){\special{em:lineto}}
\put(96.650307,53.347153){\special{em:lineto}}
\put(98.150307,54.068119){\special{em:lineto}}
\put(99.650307,54.939156){\special{em:lineto}}
\put(101.150307,55.989033){\special{em:lineto}}
\put(102.650307,57.250923){\special{em:lineto}}
\put(104.150299,58.762516){\special{em:lineto}}
\put(105.650299,60.565903){\special{em:lineto}}
\put(107.150299,62.707050){\special{em:lineto}}
\put(108.650299,65.234680){\special{em:lineto}}
\put(110.150299,68.198456){\special{em:lineto}}
\put(111.650299,71.646202){\special{em:lineto}}
\put(113.150291,75.620155){\special{em:lineto}}
\put(114.650291,80.152290){\special{em:lineto}}
\put(116.150291,85.258873){\special{em:lineto}}
\put(117.650291,90.934914){\special{em:lineto}}
\put(119.150291,97.149223){\special{em:lineto}}
\put(120.650284,103.841209){\special{em:lineto}}
\put(122.150284,110.920418){\special{em:lineto}}
\put(123.650284,118.269592){\special{em:lineto}}
\put(125.150284,125.751411){\special{em:lineto}}
\put(126.650284,133.218307){\special{em:lineto}}
\put(128.150284,140.523865){\special{em:lineto}}
\put(129.650284,147.534088){\special{em:lineto}}
\put(131.150284,154.136658){\special{em:lineto}}
\put(132.650284,160.246994){\special{em:lineto}}
\put(134.150284,165.810532){\special{em:lineto}}
\put(135.650284,170.801636){\special{em:lineto}}
\put(137.150284,175.220047){\special{em:lineto}}
\put(138.650284,179.085587){\special{em:lineto}}
\put(140.150284,182.432724){\special{em:lineto}}
\put(141.650269,185.305176){\special{em:lineto}}
\put(143.150269,187.751373){\special{em:lineto}}
\put(144.650269,189.820999){\special{em:lineto}}
\put(146.150269,191.562347){\special{em:lineto}}
\put(147.650269,193.020676){\special{em:lineto}}
\put(149.150269,194.237198){\special{em:lineto}}
\put(150.650269,195.248734){\special{em:lineto}}
\put(152.150269,196.087524){\special{em:lineto}}
\put(153.650269,196.781525){\special{em:lineto}}
\put(155.150269,197.354645){\special{em:lineto}}
\put(156.650269,197.827209){\special{em:lineto}}
\put(158.150269,198.216400){\special{em:lineto}}
\put(159.650253,198.536545){\special{em:lineto}}
\put(161.150253,198.799698){\special{em:lineto}}
\put(162.650253,199.015854){\special{em:lineto}}
\put(164.150253,199.193283){\special{em:lineto}}
\put(165.650253,199.338882){\special{em:lineto}}
\put(167.150253,199.458282){\special{em:lineto}}
\put(168.650253,199.556198){\special{em:lineto}}
\put(170.150253,199.636444){\special{em:lineto}}
\put(171.650253,199.702209){\special{em:lineto}}
\put(173.150253,199.756104){\special{em:lineto}}
\put(174.650253,199.800262){\special{em:lineto}}
\put(176.150238,199.836426){\special{em:lineto}}
\put(177.650238,199.866043){\special{em:lineto}}
\put(179.150238,199.890320){\special{em:lineto}}
\put(180.650238,199.910187){\special{em:lineto}}
\put(182.150238,199.926453){\special{em:lineto}}
\put(183.650238,199.939789){\special{em:lineto}}
\put(185.150238,199.950699){\special{em:lineto}}
\put(186.650269,199.959625){\special{em:lineto}}
\put(188.150314,199.966949){\special{em:lineto}}
\put(189.650345,199.972931){\special{em:lineto}}
\put(191.150375,199.977844){\special{em:lineto}}
\put(192.650406,199.981857){\special{em:lineto}}
\put(194.150452,199.985153){\special{em:lineto}}
\put(195.650482,199.987839){\special{em:lineto}}
\put(197.150513,199.990036){\special{em:lineto}}
\put(198.650543,199.991852){\special{em:lineto}}
\put(50.150002,50.006947){\special{em:moveto}}
\put(50.300007,50.007088){\special{em:lineto}}
\put(51.800041,50.008656){\special{em:lineto}}
\put(53.300076,50.010574){\special{em:lineto}}
\put(54.800110,50.012917){\special{em:lineto}}
\put(56.300144,50.015774){\special{em:lineto}}
\put(57.800179,50.019268){\special{em:lineto}}
\put(59.300213,50.023533){\special{em:lineto}}
\put(60.800247,50.028740){\special{em:lineto}}
\put(62.300282,50.035103){\special{em:lineto}}
\put(63.800316,50.042873){\special{em:lineto}}
\put(65.300339,50.052364){\special{em:lineto}}
\put(66.800339,50.063953){\special{em:lineto}}
\put(68.300339,50.078106){\special{em:lineto}}
\put(69.800339,50.095390){\special{em:lineto}}
\put(71.300331,50.116493){\special{em:lineto}}
\put(72.800331,50.142265){\special{em:lineto}}
\put(74.300331,50.173733){\special{em:lineto}}
\put(75.800331,50.212151){\special{em:lineto}}
\put(77.300331,50.259052){\special{em:lineto}}
\put(78.800323,50.316303){\special{em:lineto}}
\put(80.300323,50.386177){\special{em:lineto}}
\put(81.800323,50.471447){\special{em:lineto}}
\put(83.300323,50.575478){\special{em:lineto}}
\put(84.800323,50.702374){\special{em:lineto}}
\put(86.300316,50.857109){\special{em:lineto}}
\put(87.800316,51.045727){\special{em:lineto}}
\put(89.300316,51.275547){\special{em:lineto}}
\put(90.800316,51.555408){\special{em:lineto}}
\put(92.300316,51.895992){\special{em:lineto}}
\put(93.800316,52.310143){\special{em:lineto}}
\put(95.300308,52.813251){\special{em:lineto}}
\put(96.800308,53.423706){\special{em:lineto}}
\put(98.300308,54.163342){\special{em:lineto}}
\put(99.800308,55.057915){\special{em:lineto}}
\put(101.300308,56.137577){\special{em:lineto}}
\put(102.800301,57.437248){\special{em:lineto}}
\put(104.300301,58.996849){\special{em:lineto}}
\put(105.800301,60.861263){\special{em:lineto}}
\put(107.300301,63.079857){\special{em:lineto}}
\put(108.800301,65.705353){\special{em:lineto}}
\put(110.300293,68.791801){\special{em:lineto}}
\put(111.800293,72.391373){\special{em:lineto}}
\put(113.300293,76.549690){\special{em:lineto}}
\put(114.800293,81.299606){\special{em:lineto}}
\put(116.300293,86.653374){\special{em:lineto}}
\put(117.800293,92.593742){\special{em:lineto}}
\put(119.300285,99.064964){\special{em:lineto}}
\put(120.800285,105.965134){\special{em:lineto}}
\put(122.300285,113.142235){\special{em:lineto}}
\put(123.800285,120.395760){\special{em:lineto}}
\put(125.300285,127.485985){\special{em:lineto}}
\put(126.800285,134.151291){\special{em:lineto}}
\put(128.300293,140.131760){\special{em:lineto}}
\put(129.800293,145.195831){\special{em:lineto}}
\put(131.300278,149.164795){\special{em:lineto}}
\put(132.800278,151.930374){\special{em:lineto}}
\put(134.300278,153.462036){\special{em:lineto}}
\put(135.800278,153.803421){\special{em:lineto}}
\put(137.300278,153.059479){\special{em:lineto}}
\put(138.800278,151.378479){\special{em:lineto}}
\put(140.300278,148.931534){\special{em:lineto}}
\put(141.800278,145.896088){\special{em:lineto}}
\put(143.300278,142.440369){\special{em:lineto}}
\put(144.800278,138.715332){\special{em:lineto}}
\put(146.300278,134.848923){\special{em:lineto}}
\put(147.800262,130.944916){\special{em:lineto}}
\put(149.300262,127.084221){\special{em:lineto}}
\put(150.800262,123.326355){\special{em:lineto}}
\put(152.300262,119.713760){\special{em:lineto}}
\put(153.800262,116.274002){\special{em:lineto}}
\put(155.300262,113.023216){\special{em:lineto}}
\put(156.800262,109.969048){\special{em:lineto}}
\put(158.300262,107.112709){\special{em:lineto}}
\put(159.800262,104.450630){\special{em:lineto}}
\put(161.300262,101.976379){\special{em:lineto}}
\put(162.800262,99.681305){\special{em:lineto}}
\put(164.300262,97.555183){\special{em:lineto}}
\put(165.800247,95.587776){\special{em:lineto}}
\put(167.300247,93.768585){\special{em:lineto}}
\put(168.800247,92.086983){\special{em:lineto}}
\put(170.300247,90.532707){\special{em:lineto}}
\put(171.800247,89.096138){\special{em:lineto}}
\put(173.300247,87.768448){\special{em:lineto}}
\put(174.800247,86.540596){\special{em:lineto}}
\put(176.300247,85.405113){\special{em:lineto}}
\put(177.800247,84.354584){\special{em:lineto}}
\put(179.300247,83.382278){\special{em:lineto}}
\put(180.800247,82.482094){\special{em:lineto}}
\put(182.300232,81.647812){\special{em:lineto}}
\put(183.800232,80.874733){\special{em:lineto}}
\put(185.300247,80.158112){\special{em:lineto}}
\put(186.800278,79.493202){\special{em:lineto}}
\put(188.300308,78.876755){\special{em:lineto}}
\put(189.800339,78.304192){\special{em:lineto}}
\put(191.300385,77.772835){\special{em:lineto}}
\put(192.800415,77.278862){\special{em:lineto}}
\put(194.300446,76.820007){\special{em:lineto}}
\put(195.800476,76.393829){\special{em:lineto}}
\put(197.300522,75.997520){\special{em:lineto}}
\put(198.800552,75.628929){\special{em:lineto}}
\put(50.150002,50.006947){\special{em:moveto}}
\put(50.450012,50.007233){\special{em:lineto}}
\put(51.950043,50.008831){\special{em:lineto}}
\put(53.450081,50.010788){\special{em:lineto}}
\put(54.950111,50.013176){\special{em:lineto}}
\put(56.450150,50.016094){\special{em:lineto}}
\put(57.950180,50.019657){\special{em:lineto}}
\put(59.450218,50.024006){\special{em:lineto}}
\put(60.950249,50.029320){\special{em:lineto}}
\put(62.450287,50.035812){\special{em:lineto}}
\put(63.950317,50.043739){\special{em:lineto}}
\put(65.450340,50.053421){\special{em:lineto}}
\put(66.950340,50.065243){\special{em:lineto}}
\put(68.450333,50.079681){\special{em:lineto}}
\put(69.950333,50.097317){\special{em:lineto}}
\put(71.450333,50.118847){\special{em:lineto}}
\put(72.950333,50.145138){\special{em:lineto}}
\put(74.450333,50.177238){\special{em:lineto}}
\put(75.950333,50.216431){\special{em:lineto}}
\put(77.450325,50.264278){\special{em:lineto}}
\put(78.950325,50.322681){\special{em:lineto}}
\put(80.450325,50.393963){\special{em:lineto}}
\put(81.950325,50.480946){\special{em:lineto}}
\put(83.450325,50.587067){\special{em:lineto}}
\put(84.950317,50.716507){\special{em:lineto}}
\put(86.450317,50.874340){\special{em:lineto}}
\put(87.950317,51.066727){\special{em:lineto}}
\put(89.450317,51.301125){\special{em:lineto}}
\put(90.950317,51.586548){\special{em:lineto}}
\put(92.450317,51.933880){\special{em:lineto}}
\put(93.950310,52.356197){\special{em:lineto}}
\put(95.450310,52.869183){\special{em:lineto}}
\put(96.950310,53.491550){\special{em:lineto}}
\put(98.450310,54.245518){\special{em:lineto}}
\put(99.950310,55.157284){\special{em:lineto}}
\put(101.450302,56.257496){\special{em:lineto}}
\put(102.950302,57.581638){\special{em:lineto}}
\put(104.450302,59.170250){\special{em:lineto}}
\put(105.950302,61.068886){\special{em:lineto}}
\put(107.450302,63.327648){\special{em:lineto}}
\put(108.950294,66.000038){\special{em:lineto}}
\put(110.450294,69.140991){\special{em:lineto}}
\put(111.950294,72.803665){\special{em:lineto}}
\put(113.450294,77.034935){\special{em:lineto}}
\put(114.950294,81.869202){\special{em:lineto}}
\put(116.450287,87.320816){\special{em:lineto}}
\put(117.950287,93.375214){\special{em:lineto}}
\put(119.450287,99.979828){\special{em:lineto}}
\put(120.950287,107.035797){\special{em:lineto}}
\put(122.450287,114.392525){\special{em:lineto}}
\put(123.950287,121.846725){\special{em:lineto}}
\put(125.450287,129.147873){\special{em:lineto}}
\put(126.950287,136.010635){\special{em:lineto}}
\put(128.450287,142.134445){\special{em:lineto}}
\put(129.950287,147.227600){\special{em:lineto}}
\put(131.450287,151.033478){\special{em:lineto}}
\put(132.950287,153.354706){\special{em:lineto}}
\put(134.450287,154.071609){\special{em:lineto}}
\put(135.950287,153.152084){\special{em:lineto}}
\put(137.450287,150.653320){\special{em:lineto}}
\put(138.950272,146.712448){\special{em:lineto}}
\put(140.450272,141.532776){\special{em:lineto}}
\put(141.950272,135.362259){\special{em:lineto}}
\put(143.450272,128.473618){\special{em:lineto}}
\put(144.950272,121.142967){\special{em:lineto}}
\put(146.450272,113.631981){\special{em:lineto}}
\put(147.950272,106.174324){\special{em:lineto}}
\put(149.450272,98.966705){\special{em:lineto}}
\put(150.950272,92.163681){\special{em:lineto}}
\put(152.450272,85.877136){\special{em:lineto}}
\put(153.950256,80.178520){\special{em:lineto}}
\put(155.450272,75.103172){\special{em:lineto}}
\put(156.950256,70.656364){\special{em:lineto}}
\put(158.450256,66.819237){\special{em:lineto}}
\put(159.950256,63.555267){\special{em:lineto}}
\put(161.450256,60.816223){\special{em:lineto}}
\put(162.950256,58.547234){\special{em:lineto}}
\put(164.450256,56.690449){\special{em:lineto}}
\put(165.950256,55.188690){\special{em:lineto}}
\put(167.450256,53.987747){\special{em:lineto}}
\put(168.950256,53.037724){\special{em:lineto}}
\put(170.450256,52.294044){\special{em:lineto}}
\put(171.950241,51.717739){\special{em:lineto}}
\put(173.450241,51.275536){\special{em:lineto}}
\put(174.950241,50.939430){\special{em:lineto}}
\put(176.450241,50.686344){\special{em:lineto}}
\put(177.950241,50.497494){\special{em:lineto}}
\put(179.450241,50.357807){\special{em:lineto}}
\put(180.950241,50.255383){\special{em:lineto}}
\put(182.450241,50.180904){\special{em:lineto}}
\put(183.950241,50.127201){\special{em:lineto}}
\put(185.450241,50.088787){\special{em:lineto}}
\put(186.950287,50.061527){\special{em:lineto}}
\put(188.450317,50.042336){\special{em:lineto}}
\put(189.950348,50.028927){\special{em:lineto}}
\put(191.450378,50.019627){\special{em:lineto}}
\put(192.950424,50.013226){\special{em:lineto}}
\put(194.450455,50.008854){\special{em:lineto}}
\put(195.950485,50.005886){\special{em:lineto}}
\put(197.450516,50.003887){\special{em:lineto}}
\put(198.950562,50.002552){\special{em:lineto}}
\put(115.000000,200.000000){1}
\put(135.000000,230.000000){$f$}
\put(240.000000,60.000000){$x$}
\put(200.000000,40.000000){$10$}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(125,50){\vector(0,1){200}}
\put(50,50){\vector(1,0){200}}
\put(50.150002,50.006947){\special{em:moveto}}
\put(51.650040,50.008484){\special{em:lineto}}
\put(53.150070,50.010365){\special{em:lineto}}
\put(54.650108,50.012657){\special{em:lineto}}
\put(56.150139,50.015461){\special{em:lineto}}
\put(57.650177,50.018883){\special{em:lineto}}
\put(59.150208,50.023064){\special{em:lineto}}
\put(60.650246,50.028168){\special{em:lineto}}
\put(62.150276,50.034405){\special{em:lineto}}
\put(63.650314,50.042019){\special{em:lineto}}
\put(65.150337,50.051319){\special{em:lineto}}
\put(66.650337,50.062679){\special{em:lineto}}
\put(68.150337,50.076550){\special{em:lineto}}
\put(69.650337,50.093487){\special{em:lineto}}
\put(71.150337,50.114170){\special{em:lineto}}
\put(72.650330,50.139423){\special{em:lineto}}
\put(74.150330,50.170254){\special{em:lineto}}
\put(75.650330,50.207897){\special{em:lineto}}
\put(77.150330,50.253849){\special{em:lineto}}
\put(78.650330,50.309937){\special{em:lineto}}
\put(80.150322,50.378384){\special{em:lineto}}
\put(81.650322,50.461899){\special{em:lineto}}
\put(83.150322,50.563782){\special{em:lineto}}
\put(84.650322,50.688034){\special{em:lineto}}
\put(86.150322,50.839512){\special{em:lineto}}
\put(87.650314,51.024113){\special{em:lineto}}
\put(89.150314,51.248966){\special{em:lineto}}
\put(90.650314,51.522682){\special{em:lineto}}
\put(92.150314,51.855640){\special{em:lineto}}
\put(93.650314,52.260292){\special{em:lineto}}
\put(95.150314,52.751545){\special{em:lineto}}
\put(96.650307,53.347153){\special{em:lineto}}
\put(98.150307,54.068119){\special{em:lineto}}
\put(99.650307,54.939156){\special{em:lineto}}
\put(101.150307,55.989033){\special{em:lineto}}
\put(102.650307,57.250923){\special{em:lineto}}
\put(104.150299,58.762516){\special{em:lineto}}
\put(105.650299,60.565903){\special{em:lineto}}
\put(107.150299,62.707050){\special{em:lineto}}
\put(108.650299,65.234680){\special{em:lineto}}
\put(110.150299,68.198456){\special{em:lineto}}
\put(111.650299,71.646202){\special{em:lineto}}
\put(113.150291,75.620155){\special{em:lineto}}
\put(114.650291,80.152290){\special{em:lineto}}
\put(116.150291,85.258873){\special{em:lineto}}
\put(117.650291,90.934914){\special{em:lineto}}
\put(119.150291,97.149223){\special{em:lineto}}
\put(120.650284,103.841209){\special{em:lineto}}
\put(122.150284,110.920418){\special{em:lineto}}
\put(123.650284,118.269592){\special{em:lineto}}
\put(125.150284,125.751411){\special{em:lineto}}
\put(126.650284,133.218307){\special{em:lineto}}
\put(128.150284,140.523865){\special{em:lineto}}
\put(129.650284,147.534088){\special{em:lineto}}
\put(131.150284,154.136658){\special{em:lineto}}
\put(132.650284,160.246994){\special{em:lineto}}
\put(134.150284,165.810532){\special{em:lineto}}
\put(135.650284,170.801636){\special{em:lineto}}
\put(137.150284,175.220047){\special{em:lineto}}
\put(138.650284,179.085587){\special{em:lineto}}
\put(140.150284,182.432724){\special{em:lineto}}
\put(141.650269,185.305176){\special{em:lineto}}
\put(143.150269,187.751373){\special{em:lineto}}
\put(144.650269,189.820999){\special{em:lineto}}
\put(146.150269,191.562347){\special{em:lineto}}
\put(147.650269,193.020676){\special{em:lineto}}
\put(149.150269,194.237198){\special{em:lineto}}
\put(150.650269,195.248734){\special{em:lineto}}
\put(152.150269,196.087524){\special{em:lineto}}
\put(153.650269,196.781525){\special{em:lineto}}
\put(155.150269,197.354645){\special{em:lineto}}
\put(156.650269,197.827209){\special{em:lineto}}
\put(158.150269,198.216400){\special{em:lineto}}
\put(159.650253,198.536545){\special{em:lineto}}
\put(161.150253,198.799698){\special{em:lineto}}
\put(162.650253,199.015854){\special{em:lineto}}
\put(164.150253,199.193283){\special{em:lineto}}
\put(165.650253,199.338882){\special{em:lineto}}
\put(167.150253,199.458282){\special{em:lineto}}
\put(168.650253,199.556198){\special{em:lineto}}
\put(170.150253,199.636444){\special{em:lineto}}
\put(171.650253,199.702209){\special{em:lineto}}
\put(173.150253,199.756104){\special{em:lineto}}
\put(174.650253,199.800262){\special{em:lineto}}
\put(176.150238,199.836426){\special{em:lineto}}
\put(177.650238,199.866043){\special{em:lineto}}
\put(179.150238,199.890320){\special{em:lineto}}
\put(180.650238,199.910187){\special{em:lineto}}
\put(182.150238,199.926453){\special{em:lineto}}
\put(183.650238,199.939789){\special{em:lineto}}
\put(185.150238,199.950699){\special{em:lineto}}
\put(186.650269,199.959625){\special{em:lineto}}
\put(188.150314,199.966949){\special{em:lineto}}
\put(189.650345,199.972931){\special{em:lineto}}
\put(191.150375,199.977844){\special{em:lineto}}
\put(192.650406,199.981857){\special{em:lineto}}
\put(194.150452,199.985153){\special{em:lineto}}
\put(195.650482,199.987839){\special{em:lineto}}
\put(197.150513,199.990036){\special{em:lineto}}
\put(198.650543,199.991852){\special{em:lineto}}
\put(50.150002,50.006947){\special{em:moveto}}
\put(50.300007,50.007088){\special{em:lineto}}
\put(51.800041,50.008656){\special{em:lineto}}
\put(53.300076,50.010574){\special{em:lineto}}
\put(54.800110,50.012917){\special{em:lineto}}
\put(56.300144,50.015774){\special{em:lineto}}
\put(57.800179,50.019268){\special{em:lineto}}
\put(59.300213,50.023533){\special{em:lineto}}
\put(60.800247,50.028740){\special{em:lineto}}
\put(62.300282,50.035103){\special{em:lineto}}
\put(63.800316,50.042873){\special{em:lineto}}
\put(65.300339,50.052361){\special{em:lineto}}
\put(66.800339,50.063950){\special{em:lineto}}
\put(68.300339,50.078102){\special{em:lineto}}
\put(69.800339,50.095387){\special{em:lineto}}
\put(71.300331,50.116489){\special{em:lineto}}
\put(72.800331,50.142258){\special{em:lineto}}
\put(74.300331,50.173721){\special{em:lineto}}
\put(75.800331,50.212135){\special{em:lineto}}
\put(77.300331,50.259029){\special{em:lineto}}
\put(78.800323,50.316273){\special{em:lineto}}
\put(80.300323,50.386135){\special{em:lineto}}
\put(81.800323,50.471386){\special{em:lineto}}
\put(83.300323,50.575390){\special{em:lineto}}
\put(84.800323,50.702251){\special{em:lineto}}
\put(86.300316,50.856934){\special{em:lineto}}
\put(87.800316,51.045475){\special{em:lineto}}
\put(89.300316,51.275177){\special{em:lineto}}
\put(90.800316,51.554878){\special{em:lineto}}
\put(92.300316,51.895226){\special{em:lineto}}
\put(93.800316,52.309029){\special{em:lineto}}
\put(95.300308,52.811642){\special{em:lineto}}
\put(96.800308,53.421375){\special{em:lineto}}
\put(98.300308,54.159973){\special{em:lineto}}
\put(99.800308,55.053059){\special{em:lineto}}
\put(101.300308,56.130604){\special{em:lineto}}
\put(102.800301,57.427284){\special{em:lineto}}
\put(104.300301,58.982716){\special{em:lineto}}
\put(105.800301,60.841408){\special{em:lineto}}
\put(107.300301,63.052307){\special{em:lineto}}
\put(108.800301,65.667732){\special{em:lineto}}
\put(110.300293,68.741508){\special{em:lineto}}
\put(111.800293,72.326019){\special{em:lineto}}
\put(113.300293,76.468048){\special{em:lineto}}
\put(114.800293,81.203300){\special{em:lineto}}
\put(116.300293,86.549820){\special{em:lineto}}
\put(117.800293,92.500618){\special{em:lineto}}
\put(119.300285,99.016747){\special{em:lineto}}
\put(120.800285,106.021706){\special{em:lineto}}
\put(122.300285,113.399246){\special{em:lineto}}
\put(123.800285,120.995560){\special{em:lineto}}
\put(125.300285,128.627151){\special{em:lineto}}
\put(126.800285,136.093872){\special{em:lineto}}
\put(128.300293,143.195724){\special{em:lineto}}
\put(129.800293,149.750473){\special{em:lineto}}
\put(131.300278,155.609589){\special{em:lineto}}
\put(132.800278,160.668915){\special{em:lineto}}
\put(134.300278,164.872986){\special{em:lineto}}
\put(135.800278,168.213959){\special{em:lineto}}
\put(137.300278,170.724167){\special{em:lineto}}
\put(138.800278,172.466797){\special{em:lineto}}
\put(140.300278,173.525391){\special{em:lineto}}
\put(141.800278,173.993988){\special{em:lineto}}
\put(143.300278,173.968292){\special{em:lineto}}
\put(144.800278,173.540939){\special{em:lineto}}
\put(146.300278,172.796463){\special{em:lineto}}
\put(147.800262,171.809387){\special{em:lineto}}
\put(149.300262,170.644135){\special{em:lineto}}
\put(150.800262,169.354462){\special{em:lineto}}
\put(152.300262,167.984131){\special{em:lineto}}
\put(153.800262,166.568527){\special{em:lineto}}
\put(155.300262,165.134918){\special{em:lineto}}
\put(156.800262,163.705582){\special{em:lineto}}
\put(158.300262,162.296448){\special{em:lineto}}
\put(159.800262,160.918854){\special{em:lineto}}
\put(161.300262,159.582291){\special{em:lineto}}
\put(162.800262,158.291824){\special{em:lineto}}
\put(164.300262,157.051010){\special{em:lineto}}
\put(165.800247,155.861816){\special{em:lineto}}
\put(167.300247,154.725220){\special{em:lineto}}
\put(168.800247,153.640549){\special{em:lineto}}
\put(170.300247,152.606934){\special{em:lineto}}
\put(171.800247,151.622971){\special{em:lineto}}
\put(173.300247,150.686798){\special{em:lineto}}
\put(174.800247,149.796402){\special{em:lineto}}
\put(176.300247,148.948700){\special{em:lineto}}
\put(177.800247,148.142776){\special{em:lineto}}
\put(179.300247,147.375824){\special{em:lineto}}
\put(180.800247,146.644852){\special{em:lineto}}
\put(182.300232,145.947922){\special{em:lineto}}
\put(183.800232,145.284088){\special{em:lineto}}
\put(185.300247,144.649017){\special{em:lineto}}
\put(186.800278,144.044205){\special{em:lineto}}
\put(188.300308,143.464020){\special{em:lineto}}
\put(189.800339,142.909042){\special{em:lineto}}
\put(191.300385,142.376892){\special{em:lineto}}
\put(192.800415,141.866119){\special{em:lineto}}
\put(194.300446,141.374542){\special{em:lineto}}
\put(195.800476,140.902588){\special{em:lineto}}
\put(197.300522,140.447647){\special{em:lineto}}
\put(198.800552,140.009308){\special{em:lineto}}
\put(50.150002,50.006947){\special{em:moveto}}
\put(50.450012,50.007233){\special{em:lineto}}
\put(51.950043,50.008831){\special{em:lineto}}
\put(53.450081,50.010788){\special{em:lineto}}
\put(54.950111,50.013176){\special{em:lineto}}
\put(56.450150,50.016094){\special{em:lineto}}
\put(57.950180,50.019657){\special{em:lineto}}
\put(59.450218,50.024006){\special{em:lineto}}
\put(60.950249,50.029320){\special{em:lineto}}
\put(62.450287,50.035812){\special{em:lineto}}
\put(63.950317,50.043739){\special{em:lineto}}
\put(65.450340,50.053421){\special{em:lineto}}
\put(66.950340,50.065243){\special{em:lineto}}
\put(68.450333,50.079681){\special{em:lineto}}
\put(69.950333,50.097313){\special{em:lineto}}
\put(71.450333,50.118839){\special{em:lineto}}
\put(72.950333,50.145130){\special{em:lineto}}
\put(74.450333,50.177227){\special{em:lineto}}
\put(75.950333,50.216415){\special{em:lineto}}
\put(77.450325,50.264256){\special{em:lineto}}
\put(78.950325,50.322651){\special{em:lineto}}
\put(80.450325,50.393917){\special{em:lineto}}
\put(81.950325,50.480881){\special{em:lineto}}
\put(83.450325,50.586975){\special{em:lineto}}
\put(84.950317,50.716377){\special{em:lineto}}
\put(86.450317,50.874153){\special{em:lineto}}
\put(87.950317,51.066460){\special{em:lineto}}
\put(89.450317,51.300743){\special{em:lineto}}
\put(90.950317,51.585999){\special{em:lineto}}
\put(92.450317,51.933083){\special{em:lineto}}
\put(93.950310,52.355045){\special{em:lineto}}
\put(95.450310,52.867512){\special{em:lineto}}
\put(96.950310,53.489128){\special{em:lineto}}
\put(98.450310,54.242016){\special{em:lineto}}
\put(99.950310,55.152237){\special{em:lineto}}
\put(101.450302,56.250252){\special{em:lineto}}
\put(102.950302,57.571293){\special{em:lineto}}
\put(104.450302,59.155586){\special{em:lineto}}
\put(105.950302,61.048298){\special{em:lineto}}
\put(107.450302,63.299099){\special{em:lineto}}
\put(108.950294,65.961098){\special{em:lineto}}
\put(110.450294,69.089012){\special{em:lineto}}
\put(111.950294,72.736267){\special{em:lineto}}
\put(113.450294,76.950996){\special{em:lineto}}
\put(114.950294,81.770721){\special{em:lineto}}
\put(116.450287,87.216011){\special{em:lineto}}
\put(117.950287,93.283455){\special{em:lineto}}
\put(119.450287,99.938789){\special{em:lineto}}
\put(120.950287,107.111366){\special{em:lineto}}
\put(122.450287,114.691208){\special{em:lineto}}
\put(123.950287,122.529793){\special{em:lineto}}
\put(125.450287,130.445663){\special{em:lineto}}
\put(126.950287,138.234390){\special{em:lineto}}
\put(128.450287,145.682419){\special{em:lineto}}
\put(129.950287,152.581940){\special{em:lineto}}
\put(131.450287,158.746353){\special{em:lineto}}
\put(132.950287,164.022079){\special{em:lineto}}
\put(134.450287,168.296829){\special{em:lineto}}
\put(135.950287,171.503403){\special{em:lineto}}
\put(137.450287,173.618576){\special{em:lineto}}
\put(138.950272,174.658432){\special{em:lineto}}
\put(140.450272,174.672806){\special{em:lineto}}
\put(141.950272,173.736435){\special{em:lineto}}
\put(143.450272,171.942123){\special{em:lineto}}
\put(144.950272,169.393204){\special{em:lineto}}
\put(146.450272,166.197723){\special{em:lineto}}
\put(147.950272,162.463577){\special{em:lineto}}
\put(149.450272,158.295013){\special{em:lineto}}
\put(150.950272,153.789352){\special{em:lineto}}
\put(152.450272,149.037231){\special{em:lineto}}
\put(153.950256,144.118881){\special{em:lineto}}
\put(155.450272,139.106628){\special{em:lineto}}
\put(156.950256,134.062973){\special{em:lineto}}
\put(158.450256,129.041397){\special{em:lineto}}
\put(159.950256,124.087776){\special{em:lineto}}
\put(161.450256,119.239937){\special{em:lineto}}
\put(162.950256,114.528351){\special{em:lineto}}
\put(164.450256,109.977943){\special{em:lineto}}
\put(165.950256,105.607475){\special{em:lineto}}
\put(167.450256,101.430733){\special{em:lineto}}
\put(168.950256,97.457794){\special{em:lineto}}
\put(170.450256,93.694656){\special{em:lineto}}
\put(171.950241,90.143631){\special{em:lineto}}
\put(173.450241,86.805382){\special{em:lineto}}
\put(174.950241,83.677467){\special{em:lineto}}
\put(176.450241,80.756081){\special{em:lineto}}
\put(177.950241,78.035614){\special{em:lineto}}
\put(179.450241,75.509506){\special{em:lineto}}
\put(180.950241,73.170166){\special{em:lineto}}
\put(182.450241,71.009277){\special{em:lineto}}
\put(183.950241,69.018097){\special{em:lineto}}
\put(185.450241,67.187538){\special{em:lineto}}
\put(186.950287,65.508705){\special{em:lineto}}
\put(188.450317,63.972000){\special{em:lineto}}
\put(189.950348,62.568535){\special{em:lineto}}
\put(191.450378,61.289227){\special{em:lineto}}
\put(192.950424,60.125286){\special{em:lineto}}
\put(194.450455,59.068451){\special{em:lineto}}
\put(195.950485,58.110584){\special{em:lineto}}
\put(197.450516,57.243935){\special{em:lineto}}
\put(198.950562,56.461140){\special{em:lineto}}
\put(50.150002,50.006947){\special{em:moveto}}
\put(50.600014,50.007378){\special{em:lineto}}
\put(52.100048,50.009010){\special{em:lineto}}
\put(53.600082,50.011005){\special{em:lineto}}
\put(55.100117,50.013443){\special{em:lineto}}
\put(56.600151,50.016418){\special{em:lineto}}
\put(58.100185,50.020054){\special{em:lineto}}
\put(59.600220,50.024490){\special{em:lineto}}
\put(61.100254,50.029915){\special{em:lineto}}
\put(62.600288,50.036533){\special{em:lineto}}
\put(64.100327,50.044621){\special{em:lineto}}
\put(65.600342,50.054497){\special{em:lineto}}
\put(67.100334,50.066559){\special{em:lineto}}
\put(68.600334,50.081287){\special{em:lineto}}
\put(70.100334,50.099277){\special{em:lineto}}
\put(71.600334,50.121239){\special{em:lineto}}
\put(73.100334,50.148060){\special{em:lineto}}
\put(74.600334,50.180805){\special{em:lineto}}
\put(76.100327,50.220783){\special{em:lineto}}
\put(77.600327,50.269585){\special{em:lineto}}
\put(79.100327,50.329155){\special{em:lineto}}
\put(80.600327,50.401855){\special{em:lineto}}
\put(82.100327,50.490566){\special{em:lineto}}
\put(83.600319,50.598789){\special{em:lineto}}
\put(85.100319,50.730785){\special{em:lineto}}
\put(86.600319,50.891720){\special{em:lineto}}
\put(88.100319,51.087864){\special{em:lineto}}
\put(89.600319,51.326809){\special{em:lineto}}
\put(91.100311,51.617729){\special{em:lineto}}
\put(92.600311,51.971672){\special{em:lineto}}
\put(94.100311,52.401936){\special{em:lineto}}
\put(95.600311,52.924423){\special{em:lineto}}
\put(97.100311,53.558113){\special{em:lineto}}
\put(98.600311,54.325493){\special{em:lineto}}
\put(100.100304,55.253048){\special{em:lineto}}
\put(101.600304,56.371696){\special{em:lineto}}
\put(103.100304,57.717171){\special{em:lineto}}
\put(104.600304,59.330189){\special{em:lineto}}
\put(106.100304,61.256409){\special{em:lineto}}
\put(107.600296,63.545895){\special{em:lineto}}
\put(109.100296,66.252022){\special{em:lineto}}
\put(110.600296,69.429512){\special{em:lineto}}
\put(112.100296,73.131485){\special{em:lineto}}
\put(113.600296,77.405251){\special{em:lineto}}
\put(115.100288,82.286949){\special{em:lineto}}
\put(116.600288,87.795067){\special{em:lineto}}
\put(118.100288,93.923393){\special{em:lineto}}
\put(119.600288,100.634285){\special{em:lineto}}
\put(121.100288,107.853195){\special{em:lineto}}
\put(122.600288,115.466187){\special{em:lineto}}
\put(124.100288,123.321136){\special{em:lineto}}
\put(125.600288,131.233765){\special{em:lineto}}
\put(127.100288,138.998093){\special{em:lineto}}
\put(128.600281,146.400330){\special{em:lineto}}
\put(130.100281,153.234299){\special{em:lineto}}
\put(131.600281,159.316086){\special{em:lineto}}
\put(133.100281,164.496017){\special{em:lineto}}
\put(134.600281,168.666275){\special{em:lineto}}
\put(136.100281,171.764053){\special{em:lineto}}
\put(137.600281,173.770248){\special{em:lineto}}
\put(139.100281,174.704987){\special{em:lineto}}
\put(140.600281,174.887634){\special{em:lineto}}
\put(142.100281,174.946045){\special{em:lineto}}
\put(143.600281,174.605576){\special{em:lineto}}
\put(145.100266,173.881668){\special{em:lineto}}
\put(146.600266,172.802032){\special{em:lineto}}
\put(148.100266,171.396317){\special{em:lineto}}
\put(149.600266,169.693741){\special{em:lineto}}
\put(151.100266,167.722733){\special{em:lineto}}
\put(152.600266,165.511429){\special{em:lineto}}
\put(154.100266,163.086273){\special{em:lineto}}
\put(155.600266,160.472931){\special{em:lineto}}
\put(157.100266,157.696686){\special{em:lineto}}
\put(158.600266,154.780655){\special{em:lineto}}
\put(160.100266,151.747772){\special{em:lineto}}
\put(161.600266,148.619110){\special{em:lineto}}
\put(163.100250,145.415527){\special{em:lineto}}
\put(164.600250,142.155334){\special{em:lineto}}
\put(166.100250,138.856430){\special{em:lineto}}
\put(167.600250,135.534988){\special{em:lineto}}
\put(169.100250,132.206848){\special{em:lineto}}
\put(170.600250,128.885818){\special{em:lineto}}
\put(172.100250,125.584587){\special{em:lineto}}
\put(173.600250,122.315201){\special{em:lineto}}
\put(175.100250,119.087769){\special{em:lineto}}
\put(176.600250,115.911903){\special{em:lineto}}
\put(178.100250,112.795860){\special{em:lineto}}
\put(179.600235,109.747131){\special{em:lineto}}
\put(181.100235,106.771683){\special{em:lineto}}
\put(182.600235,103.875412){\special{em:lineto}}
\put(184.100235,101.062485){\special{em:lineto}}
\put(185.600250,98.337105){\special{em:lineto}}
\put(187.100281,95.701935){\special{em:lineto}}
\put(188.600311,93.159149){\special{em:lineto}}
\put(190.100357,90.710411){\special{em:lineto}}
\put(191.600388,88.357079){\special{em:lineto}}
\put(193.100418,86.099014){\special{em:lineto}}
\put(194.600449,83.936409){\special{em:lineto}}
\put(196.100494,81.868752){\special{em:lineto}}
\put(197.600525,79.895126){\special{em:lineto}}
\put(199.100555,78.014351){\special{em:lineto}}
\put(115.000000,200.000000){1}
\put(135.000000,230.000000){$f$}
\put(240.000000,60.000000){$x$}
\put(200.000000,40.000000){$10$}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(75,50){\vector(0,1){200}}
\put(50,50){\vector(1,0){200}}
\put(100,40){10}
\put(75,40){0}
\put(70,200){1}
\put(80,230){$f$}
\put(240,60){$x$}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.550011,50.008484){\special{em:lineto}}
\put(51.050026,50.010365){\special{em:lineto}}
\put(51.550034,50.012657){\special{em:lineto}}
\put(52.050049,50.015461){\special{em:lineto}}
\put(52.550056,50.018883){\special{em:lineto}}
\put(53.050072,50.023064){\special{em:lineto}}
\put(53.550079,50.028172){\special{em:lineto}}
\put(54.050095,50.034409){\special{em:lineto}}
\put(54.550102,50.042023){\special{em:lineto}}
\put(55.050114,50.051323){\special{em:lineto}}
\put(55.550114,50.062683){\special{em:lineto}}
\put(56.050114,50.076557){\special{em:lineto}}
\put(56.550110,50.093494){\special{em:lineto}}
\put(57.050110,50.114182){\special{em:lineto}}
\put(57.550110,50.139439){\special{em:lineto}}
\put(58.050110,50.170277){\special{em:lineto}}
\put(58.550110,50.207932){\special{em:lineto}}
\put(59.050110,50.253895){\special{em:lineto}}
\put(59.550110,50.309998){\special{em:lineto}}
\put(60.050110,50.378475){\special{em:lineto}}
\put(60.550110,50.462029){\special{em:lineto}}
\put(61.050106,50.563969){\special{em:lineto}}
\put(61.550106,50.688301){\special{em:lineto}}
\put(62.050106,50.839901){\special{em:lineto}}
\put(62.550106,51.024677){\special{em:lineto}}
\put(63.050106,51.249790){\special{em:lineto}}
\put(63.550106,51.523891){\special{em:lineto}}
\put(64.050102,51.857407){\special{em:lineto}}
\put(64.550102,52.262882){\special{em:lineto}}
\put(65.050102,52.755348){\special{em:lineto}}
\put(65.550102,53.352730){\special{em:lineto}}
\put(66.050102,54.076294){\special{em:lineto}}
\put(66.550102,54.951107){\special{em:lineto}}
\put(67.050102,56.006477){\special{em:lineto}}
\put(67.550102,57.276299){\special{em:lineto}}
\put(68.050102,58.799278){\special{em:lineto}}
\put(68.550102,60.618893){\special{em:lineto}}
\put(69.050102,62.782944){\special{em:lineto}}
\put(69.550102,65.342552){\special{em:lineto}}
\put(70.050102,68.350357){\special{em:lineto}}
\put(70.550095,71.857742){\special{em:lineto}}
\put(71.050095,75.910957){\special{em:lineto}}
\put(71.550095,80.545959){\special{em:lineto}}
\put(72.050095,85.782387){\special{em:lineto}}
\put(72.550095,91.616928){\special{em:lineto}}
\put(73.050095,98.017029){\special{em:lineto}}
\put(73.550095,104.916229){\special{em:lineto}}
\put(74.050095,112.212303){\special{em:lineto}}
\put(74.550095,119.769615){\special{em:lineto}}
\put(75.050095,127.426247){\special{em:lineto}}
\put(75.550095,135.005325){\special{em:lineto}}
\put(76.050095,142.329620){\special{em:lineto}}
\put(76.550095,149.236298){\special{em:lineto}}
\put(77.050095,155.589981){\special{em:lineto}}
\put(77.550095,161.291672){\special{em:lineto}}
\put(78.050095,166.282639){\special{em:lineto}}
\put(78.550095,170.542969){\special{em:lineto}}
\put(79.050095,174.086700){\special{em:lineto}}
\put(79.550095,176.954224){\special{em:lineto}}
\put(80.050095,179.204117){\special{em:lineto}}
\put(80.550095,180.905273){\special{em:lineto}}
\put(81.050095,182.130798){\special{em:lineto}}
\put(81.550095,182.952713){\special{em:lineto}}
\put(82.050087,183.438690){\special{em:lineto}}
\put(82.550087,183.650223){\special{em:lineto}}
\put(83.050087,183.641144){\special{em:lineto}}
\put(83.550087,183.458130){\special{em:lineto}}
\put(84.050087,183.141022){\special{em:lineto}}
\put(84.550087,182.721970){\special{em:lineto}}
\put(85.050087,182.228363){\special{em:lineto}}
\put(85.550087,181.681778){\special{em:lineto}}
\put(86.050087,181.099609){\special{em:lineto}}
\put(86.550087,180.496307){\special{em:lineto}}
\put(87.050087,179.882233){\special{em:lineto}}
\put(87.550087,179.265671){\special{em:lineto}}
\put(88.050087,178.652771){\special{em:lineto}}
\put(88.550087,178.049622){\special{em:lineto}}
\put(89.050087,177.457932){\special{em:lineto}}
\put(89.550087,176.881668){\special{em:lineto}}
\put(90.050087,176.321579){\special{em:lineto}}
\put(90.550079,175.778351){\special{em:lineto}}
\put(91.050079,175.253525){\special{em:lineto}}
\put(91.550079,174.746765){\special{em:lineto}}
\put(92.050079,174.257751){\special{em:lineto}}
\put(92.550079,173.786835){\special{em:lineto}}
\put(93.050079,173.332932){\special{em:lineto}}
\put(93.550079,172.895401){\special{em:lineto}}
\put(94.050079,172.474319){\special{em:lineto}}
\put(94.550079,172.068115){\special{em:lineto}}
\put(95.050079,171.675797){\special{em:lineto}}
\put(95.550095,171.298553){\special{em:lineto}}
\put(96.050102,170.934372){\special{em:lineto}}
\put(96.550117,170.581848){\special{em:lineto}}
\put(97.050125,170.242630){\special{em:lineto}}
\put(97.550140,169.913055){\special{em:lineto}}
\put(98.050148,169.593964){\special{em:lineto}}
\put(98.550163,169.284363){\special{em:lineto}}
\put(99.050171,168.985672){\special{em:lineto}}
\put(99.550186,168.695297){\special{em:lineto}}
\put(100.050194,168.412994){\special{em:lineto}}
\put(100.550209,168.138336){\special{em:lineto}}
\put(101.050217,167.871613){\special{em:lineto}}
\put(101.550232,167.611893){\special{em:lineto}}
\put(102.050240,167.359802){\special{em:lineto}}
\put(102.550255,167.112595){\special{em:lineto}}
\put(103.050262,166.872147){\special{em:lineto}}
\put(103.550278,166.638214){\special{em:lineto}}
\put(104.050285,166.408966){\special{em:lineto}}
\put(104.550301,166.185379){\special{em:lineto}}
\put(105.050308,165.966751){\special{em:lineto}}
\put(105.550323,165.752716){\special{em:lineto}}
\put(106.050331,165.542496){\special{em:lineto}}
\put(106.550346,165.338394){\special{em:lineto}}
\put(107.050354,165.138489){\special{em:lineto}}
\put(107.550369,164.941452){\special{em:lineto}}
\put(108.050377,164.747803){\special{em:lineto}}
\put(108.550392,164.559952){\special{em:lineto}}
\put(109.050400,164.374054){\special{em:lineto}}
\put(109.550415,164.192368){\special{em:lineto}}
\put(110.050423,164.012375){\special{em:lineto}}
\put(110.550438,163.837128){\special{em:lineto}}
\put(111.050446,163.663895){\special{em:lineto}}
\put(111.550461,163.495773){\special{em:lineto}}
\put(112.050468,163.327911){\special{em:lineto}}
\put(112.550484,163.163864){\special{em:lineto}}
\put(113.050491,163.003403){\special{em:lineto}}
\put(113.550507,162.843796){\special{em:lineto}}
\put(114.050514,162.685928){\special{em:lineto}}
\put(114.550529,162.533646){\special{em:lineto}}
\put(115.050537,162.381668){\special{em:lineto}}
\put(115.550545,162.232803){\special{em:lineto}}
\put(116.050560,162.085617){\special{em:lineto}}
\put(116.550568,161.942245){\special{em:lineto}}
\put(117.050583,161.798019){\special{em:lineto}}
\put(117.550591,161.658859){\special{em:lineto}}
\put(118.050606,161.517960){\special{em:lineto}}
\put(118.550613,161.382553){\special{em:lineto}}
\put(119.050629,161.245392){\special{em:lineto}}
\put(119.550636,161.116028){\special{em:lineto}}
\put(120.050652,160.983856){\special{em:lineto}}
\put(120.550659,160.854401){\special{em:lineto}}
\put(121.050674,160.725067){\special{em:lineto}}
\put(121.550682,160.599472){\special{em:lineto}}
\put(122.050697,160.475723){\special{em:lineto}}
\put(122.550705,160.349991){\special{em:lineto}}
\put(123.050720,160.229462){\special{em:lineto}}
\put(123.550728,160.109467){\special{em:lineto}}
\put(124.050743,159.989822){\special{em:lineto}}
\put(124.550751,159.875549){\special{em:lineto}}
\put(125.050766,159.757202){\special{em:lineto}}
\put(125.550774,159.646103){\special{em:lineto}}
\put(126.050789,159.530930){\special{em:lineto}}
\put(126.550797,159.420883){\special{em:lineto}}
\put(127.050812,159.308456){\special{em:lineto}}
\put(127.550819,159.198212){\special{em:lineto}}
\put(128.050827,159.089340){\special{em:lineto}}
\put(128.550842,158.983276){\special{em:lineto}}
\put(129.050858,158.874832){\special{em:lineto}}
\put(129.550873,158.774353){\special{em:lineto}}
\put(130.050873,158.668808){\special{em:lineto}}
\put(130.550888,158.568527){\special{em:lineto}}
\put(131.050903,158.465256){\special{em:lineto}}
\put(131.550919,158.362061){\special{em:lineto}}
\put(132.050919,158.263947){\special{em:lineto}}
\put(132.550934,158.165695){\special{em:lineto}}
\put(133.050949,158.068771){\special{em:lineto}}
\put(133.550964,157.974197){\special{em:lineto}}
\put(134.050964,157.874771){\special{em:lineto}}
\put(134.550980,157.784485){\special{em:lineto}}
\put(135.050995,157.689545){\special{em:lineto}}
\put(135.551010,157.597153){\special{em:lineto}}
\put(136.051010,157.505463){\special{em:lineto}}
\put(136.551025,157.410767){\special{em:lineto}}
\put(137.051041,157.325378){\special{em:lineto}}
\put(137.551056,157.235947){\special{em:lineto}}
\put(138.051056,157.145996){\special{em:lineto}}
\put(138.551071,157.058365){\special{em:lineto}}
\put(139.051086,156.971008){\special{em:lineto}}
\put(139.551102,156.884933){\special{em:lineto}}
\put(140.051102,156.800964){\special{em:lineto}}
\put(140.551117,156.715042){\special{em:lineto}}
\put(141.051132,156.633453){\special{em:lineto}}
\put(141.551147,156.549286){\special{em:lineto}}
\put(142.051147,156.465591){\special{em:lineto}}
\put(142.551163,156.385406){\special{em:lineto}}
\put(143.051178,156.304077){\special{em:lineto}}
\put(143.551193,156.224823){\special{em:lineto}}
\put(144.051193,156.146439){\special{em:lineto}}
\put(144.551208,156.064667){\special{em:lineto}}
\put(145.051224,155.985809){\special{em:lineto}}
\put(145.551239,155.912247){\special{em:lineto}}
\put(146.051239,155.835114){\special{em:lineto}}
\put(146.551254,155.756821){\special{em:lineto}}
\put(147.051270,155.679382){\special{em:lineto}}
\put(147.551285,155.602219){\special{em:lineto}}
\put(148.051285,155.525894){\special{em:lineto}}
\put(148.551300,155.455475){\special{em:lineto}}
\put(149.051315,155.382294){\special{em:lineto}}
\put(149.551331,155.307739){\special{em:lineto}}
\put(150.051331,155.235062){\special{em:lineto}}
\put(150.551346,155.166031){\special{em:lineto}}
\put(151.051361,155.094040){\special{em:lineto}}
\put(151.551376,155.022705){\special{em:lineto}}
\put(152.051376,154.950623){\special{em:lineto}}
\put(152.551392,154.884583){\special{em:lineto}}
\put(153.051407,154.813385){\special{em:lineto}}
\put(153.551422,154.747437){\special{em:lineto}}
\put(154.051422,154.674942){\special{em:lineto}}
\put(154.551437,154.609070){\special{em:lineto}}
\put(155.051453,154.543655){\special{em:lineto}}
\put(155.551468,154.476273){\special{em:lineto}}
\put(156.051468,154.407349){\special{em:lineto}}
\put(156.551483,154.343246){\special{em:lineto}}
\put(157.051498,154.277985){\special{em:lineto}}
\put(157.551514,154.211578){\special{em:lineto}}
\put(158.051514,154.146408){\special{em:lineto}}
\put(158.551529,154.081665){\special{em:lineto}}
\put(159.051544,154.020935){\special{em:lineto}}
\put(159.551559,153.955093){\special{em:lineto}}
\put(160.051559,153.892456){\special{em:lineto}}
\put(160.551575,153.831833){\special{em:lineto}}
\put(161.051590,153.768082){\special{em:lineto}}
\put(161.551605,153.709106){\special{em:lineto}}
\put(162.051605,153.640305){\special{em:lineto}}
\put(162.551620,153.584976){\special{em:lineto}}
\put(163.051636,153.525711){\special{em:lineto}}
\put(163.551651,153.464920){\special{em:lineto}}
\put(164.051651,153.405334){\special{em:lineto}}
\put(164.551666,153.346970){\special{em:lineto}}
\put(165.051682,153.289825){\special{em:lineto}}
\put(165.551697,153.232300){\special{em:lineto}}
\put(166.051697,153.171677){\special{em:lineto}}
\put(166.551712,153.113846){\special{em:lineto}}
\put(167.051727,153.056824){\special{em:lineto}}
\put(167.551743,153.002579){\special{em:lineto}}
\put(168.051743,152.946030){\special{em:lineto}}
\put(168.551758,152.889084){\special{em:lineto}}
\put(169.051773,152.832199){\special{em:lineto}}
\put(169.551788,152.776505){\special{em:lineto}}
\put(170.051788,152.717331){\special{em:lineto}}
\put(170.551804,152.665619){\special{em:lineto}}
\put(171.051819,152.613541){\special{em:lineto}}
\put(171.551834,152.552887){\special{em:lineto}}
\put(172.051834,152.500870){\special{em:lineto}}
\put(172.551849,152.444580){\special{em:lineto}}
\put(173.051865,152.397690){\special{em:lineto}}
\put(173.551880,152.344971){\special{em:lineto}}
\put(174.051880,152.291901){\special{em:lineto}}
\put(174.551895,152.235718){\special{em:lineto}}
\put(175.051910,152.185806){\special{em:lineto}}
\put(175.551926,152.136703){\special{em:lineto}}
\put(176.051926,152.086456){\special{em:lineto}}
\put(176.551941,152.026505){\special{em:lineto}}
\put(177.051956,151.979813){\special{em:lineto}}
\put(177.551971,151.929642){\special{em:lineto}}
\put(178.051971,151.875992){\special{em:lineto}}
\put(178.551987,151.830917){\special{em:lineto}}
\put(179.052002,151.778107){\special{em:lineto}}
\put(179.552017,151.721054){\special{em:lineto}}
\put(180.052017,151.684967){\special{em:lineto}}
\put(180.552032,151.629517){\special{em:lineto}}
\put(181.052048,151.579910){\special{em:lineto}}
\put(181.552063,151.534958){\special{em:lineto}}
\put(182.052063,151.486954){\special{em:lineto}}
\put(182.552078,151.437012){\special{em:lineto}}
\put(183.052094,151.386719){\special{em:lineto}}
\put(183.552109,151.336456){\special{em:lineto}}
\put(184.052109,151.293945){\special{em:lineto}}
\put(184.552124,151.239471){\special{em:lineto}}
\put(185.052139,151.193924){\special{em:lineto}}
\put(185.552155,151.155701){\special{em:lineto}}
\put(186.052155,151.104004){\special{em:lineto}}
\put(186.552170,151.054657){\special{em:lineto}}
\put(187.052185,151.013428){\special{em:lineto}}
\put(187.552200,150.970657){\special{em:lineto}}
\put(188.052200,150.923294){\special{em:lineto}}
\put(188.552216,150.874802){\special{em:lineto}}
\put(189.052231,150.834015){\special{em:lineto}}
\put(189.552246,150.778641){\special{em:lineto}}
\put(190.052246,150.737900){\special{em:lineto}}
\put(190.552261,150.692566){\special{em:lineto}}
\put(191.052277,150.655304){\special{em:lineto}}
\put(191.552292,150.609238){\special{em:lineto}}
\put(192.052292,150.562042){\special{em:lineto}}
\put(192.552307,150.525986){\special{em:lineto}}
\put(193.052322,150.481140){\special{em:lineto}}
\put(193.552338,150.435532){\special{em:lineto}}
\put(194.052338,150.388428){\special{em:lineto}}
\put(194.552353,150.351654){\special{em:lineto}}
\put(195.052368,150.308411){\special{em:lineto}}
\put(195.552383,150.262512){\special{em:lineto}}
\put(196.052383,150.224274){\special{em:lineto}}
\put(196.552399,150.186813){\special{em:lineto}}
\put(197.052414,150.136749){\special{em:lineto}}
\put(197.552429,150.103531){\special{em:lineto}}
\put(198.052429,150.052368){\special{em:lineto}}
\put(198.552444,150.012680){\special{em:lineto}}
\put(199.052460,149.977203){\special{em:lineto}}
\put(199.552475,149.930313){\special{em:lineto}}
\put(200.,150.){A}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.100002,50.007088){\special{em:lineto}}
\put(50.600014,50.008656){\special{em:lineto}}
\put(51.100025,50.010574){\special{em:lineto}}
\put(51.600037,50.012917){\special{em:lineto}}
\put(52.100048,50.015774){\special{em:lineto}}
\put(52.600060,50.019264){\special{em:lineto}}
\put(53.100071,50.023533){\special{em:lineto}}
\put(53.600082,50.028740){\special{em:lineto}}
\put(54.100094,50.035103){\special{em:lineto}}
\put(54.600105,50.042873){\special{em:lineto}}
\put(55.100113,50.052361){\special{em:lineto}}
\put(55.600113,50.063950){\special{em:lineto}}
\put(56.100113,50.078102){\special{em:lineto}}
\put(56.600113,50.095383){\special{em:lineto}}
\put(57.100113,50.116486){\special{em:lineto}}
\put(57.600109,50.142254){\special{em:lineto}}
\put(58.100109,50.173714){\special{em:lineto}}
\put(58.600109,50.212124){\special{em:lineto}}
\put(59.100109,50.259014){\special{em:lineto}}
\put(59.600109,50.316250){\special{em:lineto}}
\put(60.100109,50.386101){\special{em:lineto}}
\put(60.600109,50.471336){\special{em:lineto}}
\put(61.100109,50.575321){\special{em:lineto}}
\put(61.600105,50.702145){\special{em:lineto}}
\put(62.100105,50.856777){\special{em:lineto}}
\put(62.600105,51.045246){\special{em:lineto}}
\put(63.100105,51.274841){\special{em:lineto}}
\put(63.600105,51.554386){\special{em:lineto}}
\put(64.100105,51.894501){\special{em:lineto}}
\put(64.600105,52.307964){\special{em:lineto}}
\put(65.100105,52.810078){\special{em:lineto}}
\put(65.600105,53.419086){\special{em:lineto}}
\put(66.100105,54.156628){\special{em:lineto}}
\put(66.600105,55.048191){\special{em:lineto}}
\put(67.100105,56.123550){\special{em:lineto}}
\put(67.600098,57.417126){\special{em:lineto}}
\put(68.100098,58.968189){\special{em:lineto}}
\put(68.600098,60.820816){\special{em:lineto}}
\put(69.100098,63.023445){\special{em:lineto}}
\put(69.600098,65.627831){\special{em:lineto}}
\put(70.100098,68.687279){\special{em:lineto}}
\put(70.600098,72.253891){\special{em:lineto}}
\put(71.100098,76.374725){\special{em:lineto}}
\put(71.600098,81.086815){\special{em:lineto}}
\put(72.100098,86.411255){\special{em:lineto}}
\put(72.600098,92.346870){\special{em:lineto}}
\put(73.100098,98.864075){\special{em:lineto}}
\put(73.600098,105.900299){\special{em:lineto}}
\put(74.100098,113.357910){\special{em:lineto}}
\put(74.600098,121.105812){\special{em:lineto}}
\put(75.100098,128.985260){\special{em:lineto}}
\put(75.600098,136.819550){\special{em:lineto}}
\put(76.100098,144.426453){\special{em:lineto}}
\put(76.600098,151.631454){\special{em:lineto}}
\put(77.100098,158.280182){\special{em:lineto}}
\put(77.600098,164.247528){\special{em:lineto}}
\put(78.100098,169.443222){\special{em:lineto}}
\put(78.600090,173.813034){\special{em:lineto}}
\put(79.100090,177.336761){\special{em:lineto}}
\put(79.600090,180.023849){\special{em:lineto}}
\put(80.100090,181.906906){\special{em:lineto}}
\put(80.600090,183.035706){\special{em:lineto}}
\put(81.100090,183.471466){\special{em:lineto}}
\put(81.600090,183.735840){\special{em:lineto}}
\put(82.100090,184.059174){\special{em:lineto}}
\put(82.600090,184.195786){\special{em:lineto}}
\put(83.100090,184.151627){\special{em:lineto}}
\put(83.600090,183.937546){\special{em:lineto}}
\put(84.100090,183.563843){\special{em:lineto}}
\put(84.600090,183.040390){\special{em:lineto}}
\put(85.100090,182.377182){\special{em:lineto}}
\put(85.600090,181.582977){\special{em:lineto}}
\put(86.100090,180.666367){\special{em:lineto}}
\put(86.600090,179.635406){\special{em:lineto}}
\put(87.100082,178.498093){\special{em:lineto}}
\put(87.600182,177.152618){\special{em:lineto}}
\put(88.100182,176.012054){\special{em:lineto}}
\put(88.600182,174.974808){\special{em:lineto}}
\put(89.100182,174.024368){\special{em:lineto}}
\put(89.600182,173.147858){\special{em:lineto}}
\put(90.100182,172.335007){\special{em:lineto}}
\put(90.600182,171.577530){\special{em:lineto}}
\put(91.100182,170.868668){\special{em:lineto}}
\put(91.600182,170.202744){\special{em:lineto}}
\put(92.100182,169.575104){\special{em:lineto}}
\put(92.600174,168.981720){\special{em:lineto}}
\put(93.100174,168.419205){\special{em:lineto}}
\put(93.600174,167.884628){\special{em:lineto}}
\put(94.100174,167.375458){\special{em:lineto}}
\put(94.600174,166.889465){\special{em:lineto}}
\put(95.100182,166.424728){\special{em:lineto}}
\put(95.600189,165.979553){\special{em:lineto}}
\put(96.100204,165.552399){\special{em:lineto}}
\put(96.600212,165.141937){\special{em:lineto}}
\put(97.100227,164.746964){\special{em:lineto}}
\put(97.600235,164.366409){\special{em:lineto}}
\put(98.100250,163.999298){\special{em:lineto}}
\put(98.600258,163.644730){\special{em:lineto}}
\put(99.100273,163.301941){\special{em:lineto}}
\put(99.600281,162.970184){\special{em:lineto}}
\put(100.100296,162.648804){\special{em:lineto}}
\put(100.600304,162.337219){\special{em:lineto}}
\put(101.100319,162.034851){\special{em:lineto}}
\put(101.600327,161.741196){\special{em:lineto}}
\put(102.100342,161.455811){\special{em:lineto}}
\put(102.600349,161.178238){\special{em:lineto}}
\put(103.100365,160.908066){\special{em:lineto}}
\put(103.600372,160.644974){\special{em:lineto}}
\put(104.100388,160.388565){\special{em:lineto}}
\put(104.600395,160.138550){\special{em:lineto}}
\put(105.100410,159.894623){\special{em:lineto}}
\put(105.600418,159.656525){\special{em:lineto}}
\put(106.100433,159.423965){\special{em:lineto}}
\put(106.600441,159.196732){\special{em:lineto}}
\put(107.100456,158.974564){\special{em:lineto}}
\put(107.600464,158.757294){\special{em:lineto}}
\put(108.100479,158.544678){\special{em:lineto}}
\put(108.600487,158.336548){\special{em:lineto}}
\put(109.100502,158.132736){\special{em:lineto}}
\put(109.600510,157.933060){\special{em:lineto}}
\put(110.100525,157.737350){\special{em:lineto}}
\put(110.600533,157.545502){\special{em:lineto}}
\put(111.100548,157.357330){\special{em:lineto}}
\put(111.600555,157.172714){\special{em:lineto}}
\put(112.100571,156.991531){\special{em:lineto}}
\put(112.600578,156.813675){\special{em:lineto}}
\put(113.100594,156.639008){\special{em:lineto}}
\put(113.600601,156.467438){\special{em:lineto}}
\put(114.100616,156.298843){\special{em:lineto}}
\put(114.600624,156.133163){\special{em:lineto}}
\put(115.100639,155.970261){\special{em:lineto}}
\put(115.600647,155.810074){\special{em:lineto}}
\put(116.100662,155.652512){\special{em:lineto}}
\put(116.600670,155.497482){\special{em:lineto}}
\put(117.100685,155.344925){\special{em:lineto}}
\put(117.600693,155.194778){\special{em:lineto}}
\put(118.100708,155.046921){\special{em:lineto}}
\put(118.600716,154.901337){\special{em:lineto}}
\put(119.100731,154.757950){\special{em:lineto}}
\put(119.600739,154.616669){\special{em:lineto}}
\put(120.100754,154.477463){\special{em:lineto}}
\put(120.600761,154.340271){\special{em:lineto}}
\put(121.100777,154.205032){\special{em:lineto}}
\put(121.600784,154.071701){\special{em:lineto}}
\put(122.100800,153.940231){\special{em:lineto}}
\put(122.600807,153.810562){\special{em:lineto}}
\put(123.100822,153.682632){\special{em:lineto}}
\put(123.600830,153.556427){\special{em:lineto}}
\put(124.100845,153.431885){\special{em:lineto}}
\put(124.600853,153.308975){\special{em:lineto}}
\put(125.100868,153.187668){\special{em:lineto}}
\put(125.600876,153.067902){\special{em:lineto}}
\put(126.100891,152.949631){\special{em:lineto}}
\put(126.600899,152.832855){\special{em:lineto}}
\put(127.100914,152.717514){\special{em:lineto}}
\put(127.600922,152.603577){\special{em:lineto}}
\put(128.100937,152.491013){\special{em:lineto}}
\put(128.600952,152.379791){\special{em:lineto}}
\put(129.100952,152.269897){\special{em:lineto}}
\put(129.600967,152.161270){\special{em:lineto}}
\put(130.100983,152.053909){\special{em:lineto}}
\put(130.600998,151.947769){\special{em:lineto}}
\put(131.100998,151.842834){\special{em:lineto}}
\put(131.601013,151.739075){\special{em:lineto}}
\put(132.101028,151.636475){\special{em:lineto}}
\put(132.601044,151.534988){\special{em:lineto}}
\put(133.101044,151.434616){\special{em:lineto}}
\put(133.601059,151.335327){\special{em:lineto}}
\put(134.101074,151.237076){\special{em:lineto}}
\put(134.601089,151.139877){\special{em:lineto}}
\put(135.101089,151.043701){\special{em:lineto}}
\put(135.601105,150.948517){\special{em:lineto}}
\put(136.101120,150.854309){\special{em:lineto}}
\put(136.601135,150.761047){\special{em:lineto}}
\put(137.101135,150.668747){\special{em:lineto}}
\put(137.601151,150.577362){\special{em:lineto}}
\put(138.101166,150.486862){\special{em:lineto}}
\put(138.601181,150.397278){\special{em:lineto}}
\put(139.101181,150.308548){\special{em:lineto}}
\put(139.601196,150.220673){\special{em:lineto}}
\put(140.101212,150.133652){\special{em:lineto}}
\put(140.601227,150.047440){\special{em:lineto}}
\put(141.101227,149.962036){\special{em:lineto}}
\put(141.601242,149.877441){\special{em:lineto}}
\put(142.101257,149.793610){\special{em:lineto}}
\put(142.601273,149.710556){\special{em:lineto}}
\put(143.101273,149.628265){\special{em:lineto}}
\put(143.601288,149.546707){\special{em:lineto}}
\put(144.101303,149.465866){\special{em:lineto}}
\put(144.601318,149.385757){\special{em:lineto}}
\put(145.101318,149.306351){\special{em:lineto}}
\put(145.601334,149.227631){\special{em:lineto}}
\put(146.101349,149.149597){\special{em:lineto}}
\put(146.601364,149.072220){\special{em:lineto}}
\put(147.101364,148.995514){\special{em:lineto}}
\put(147.601379,148.919464){\special{em:lineto}}
\put(148.101395,148.844040){\special{em:lineto}}
\put(148.601410,148.769241){\special{em:lineto}}
\put(149.101410,148.695068){\special{em:lineto}}
\put(149.601425,148.621490){\special{em:lineto}}
\put(150.101440,148.548523){\special{em:lineto}}
\put(150.601456,148.476135){\special{em:lineto}}
\put(151.101456,148.404343){\special{em:lineto}}
\put(151.601471,148.333115){\special{em:lineto}}
\put(152.101486,148.262451){\special{em:lineto}}
\put(152.601501,148.192337){\special{em:lineto}}
\put(153.101501,148.122772){\special{em:lineto}}
\put(153.601517,148.053741){\special{em:lineto}}
\put(154.101532,147.985260){\special{em:lineto}}
\put(154.601547,147.917282){\special{em:lineto}}
\put(155.101547,147.849823){\special{em:lineto}}
\put(155.601562,147.782883){\special{em:lineto}}
\put(156.101562,147.716431){\special{em:lineto}}
\put(156.601578,147.650467){\special{em:lineto}}
\put(157.101593,147.585007){\special{em:lineto}}
\put(157.601608,147.520020){\special{em:lineto}}
\put(158.101624,147.455505){\special{em:lineto}}
\put(158.601624,147.391449){\special{em:lineto}}
\put(159.101639,147.327850){\special{em:lineto}}
\put(159.601654,147.264725){\special{em:lineto}}
\put(160.101654,147.202026){\special{em:lineto}}
\put(160.601669,147.139786){\special{em:lineto}}
\put(161.101685,147.077972){\special{em:lineto}}
\put(161.601700,147.016586){\special{em:lineto}}
\put(162.101715,146.955627){\special{em:lineto}}
\put(162.601715,146.895096){\special{em:lineto}}
\put(163.101730,146.834976){\special{em:lineto}}
\put(163.601746,146.775238){\special{em:lineto}}
\put(164.101746,146.715927){\special{em:lineto}}
\put(164.601761,146.657013){\special{em:lineto}}
\put(165.101776,146.598495){\special{em:lineto}}
\put(165.601791,146.540359){\special{em:lineto}}
\put(166.101807,146.482605){\special{em:lineto}}
\put(166.601807,146.425217){\special{em:lineto}}
\put(167.101822,146.368225){\special{em:lineto}}
\put(167.601837,146.311584){\special{em:lineto}}
\put(168.101837,146.255310){\special{em:lineto}}
\put(168.601852,146.199387){\special{em:lineto}}
\put(169.101868,146.143845){\special{em:lineto}}
\put(169.601883,146.088638){\special{em:lineto}}
\put(170.101898,146.033783){\special{em:lineto}}
\put(170.601898,145.979248){\special{em:lineto}}
\put(171.101913,145.925079){\special{em:lineto}}
\put(171.601929,145.871231){\special{em:lineto}}
\put(172.101929,145.817719){\special{em:lineto}}
\put(172.601944,145.764542){\special{em:lineto}}
\put(173.101959,145.711670){\special{em:lineto}}
\put(173.601974,145.659119){\special{em:lineto}}
\put(174.101990,145.606903){\special{em:lineto}}
\put(174.601990,145.554977){\special{em:lineto}}
\put(175.102005,145.503372){\special{em:lineto}}
\put(175.602020,145.452072){\special{em:lineto}}
\put(176.102020,145.401062){\special{em:lineto}}
\put(176.602036,145.350372){\special{em:lineto}}
\put(177.102051,145.299957){\special{em:lineto}}
\put(177.602066,145.249832){\special{em:lineto}}
\put(178.102081,145.200012){\special{em:lineto}}
\put(178.602081,145.150467){\special{em:lineto}}
\put(179.102097,145.101212){\special{em:lineto}}
\put(179.602112,145.052216){\special{em:lineto}}
\put(180.102112,145.003525){\special{em:lineto}}
\put(180.602127,144.955093){\special{em:lineto}}
\put(181.102142,144.906921){\special{em:lineto}}
\put(181.602158,144.859024){\special{em:lineto}}
\put(182.102173,144.811401){\special{em:lineto}}
\put(182.602173,144.764023){\special{em:lineto}}
\put(183.102188,144.716919){\special{em:lineto}}
\put(183.602203,144.670059){\special{em:lineto}}
\put(184.102203,144.623459){\special{em:lineto}}
\put(184.602219,144.577118){\special{em:lineto}}
\put(185.102234,144.531021){\special{em:lineto}}
\put(185.602249,144.485153){\special{em:lineto}}
\put(186.102264,144.439545){\special{em:lineto}}
\put(186.602264,144.394180){\special{em:lineto}}
\put(187.102280,144.349045){\special{em:lineto}}
\put(187.602295,144.304153){\special{em:lineto}}
\put(188.102295,144.259491){\special{em:lineto}}
\put(188.602310,144.215057){\special{em:lineto}}
\put(189.102325,144.170868){\special{em:lineto}}
\put(189.602341,144.126892){\special{em:lineto}}
\put(190.102356,144.083145){\special{em:lineto}}
\put(190.602356,144.039612){\special{em:lineto}}
\put(191.102371,143.996307){\special{em:lineto}}
\put(191.602386,143.953217){\special{em:lineto}}
\put(192.102386,143.910355){\special{em:lineto}}
\put(192.602402,143.867691){\special{em:lineto}}
\put(193.102417,143.825256){\special{em:lineto}}
\put(193.602432,143.783020){\special{em:lineto}}
\put(194.102448,143.740982){\special{em:lineto}}
\put(194.602448,143.699173){\special{em:lineto}}
\put(195.102463,143.657547){\special{em:lineto}}
\put(195.602478,143.616135){\special{em:lineto}}
\put(196.102478,143.574936){\special{em:lineto}}
\put(196.602493,143.533905){\special{em:lineto}}
\put(197.102509,143.493103){\special{em:lineto}}
\put(197.602524,143.452484){\special{em:lineto}}
\put(198.102539,143.412048){\special{em:lineto}}
\put(198.602539,143.371811){\special{em:lineto}}
\put(199.102554,143.331757){\special{em:lineto}}
\put(199.602570,143.291901){\special{em:lineto}}
\put(200.,143.){a}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.550011,50.008484){\special{em:lineto}}
\put(51.050026,50.010365){\special{em:lineto}}
\put(51.550034,50.012661){\special{em:lineto}}
\put(52.050049,50.015461){\special{em:lineto}}
\put(52.550056,50.018887){\special{em:lineto}}
\put(53.050072,50.023064){\special{em:lineto}}
\put(53.550079,50.028172){\special{em:lineto}}
\put(54.050095,50.034409){\special{em:lineto}}
\put(54.550102,50.042023){\special{em:lineto}}
\put(55.050114,50.051327){\special{em:lineto}}
\put(55.550114,50.062683){\special{em:lineto}}
\put(56.050114,50.076557){\special{em:lineto}}
\put(56.550110,50.093498){\special{em:lineto}}
\put(57.050110,50.114185){\special{em:lineto}}
\put(57.550110,50.139442){\special{em:lineto}}
\put(58.050110,50.170284){\special{em:lineto}}
\put(58.550110,50.207939){\special{em:lineto}}
\put(59.050110,50.253910){\special{em:lineto}}
\put(59.550110,50.310020){\special{em:lineto}}
\put(60.050110,50.378506){\special{em:lineto}}
\put(60.550110,50.462078){\special{em:lineto}}
\put(61.050106,50.564037){\special{em:lineto}}
\put(61.550106,50.688400){\special{em:lineto}}
\put(62.050106,50.840050){\special{em:lineto}}
\put(62.550106,51.024899){\special{em:lineto}}
\put(63.050106,51.250114){\special{em:lineto}}
\put(63.550106,51.524368){\special{em:lineto}}
\put(64.050102,51.858116){\special{em:lineto}}
\put(64.550102,52.263927){\special{em:lineto}}
\put(65.050102,52.756886){\special{em:lineto}}
\put(65.550102,53.354992){\special{em:lineto}}
\put(66.050102,54.079617){\special{em:lineto}}
\put(66.550102,54.955982){\special{em:lineto}}
\put(67.050102,56.013599){\special{em:lineto}}
\put(67.550102,57.286667){\special{em:lineto}}
\put(68.050102,58.814301){\special{em:lineto}}
\put(68.550102,60.640530){\special{em:lineto}}
\put(69.050102,62.813896){\special{em:lineto}}
\put(69.550102,65.386452){\special{em:lineto}}
\put(70.050102,68.411987){\special{em:lineto}}
\put(70.550095,71.943184){\special{em:lineto}}
\put(71.050095,76.027618){\special{em:lineto}}
\put(71.550095,80.702400){\special{em:lineto}}
\put(72.050095,85.987625){\special{em:lineto}}
\put(72.550095,91.879173){\special{em:lineto}}
\put(73.050095,98.341553){\special{em:lineto}}
\put(73.550095,105.302208){\special{em:lineto}}
\put(74.050095,112.648842){\special{em:lineto}}
\put(74.550095,120.231125){\special{em:lineto}}
\put(75.050095,127.868042){\special{em:lineto}}
\put(75.550095,135.360413){\special{em:lineto}}
\put(76.050095,142.507370){\special{em:lineto}}
\put(76.550095,149.124176){\special{em:lineto}}
\put(77.050095,155.058350){\special{em:lineto}}
\put(77.550095,160.200943){\special{em:lineto}}
\put(78.050095,164.491623){\special{em:lineto}}
\put(78.550095,167.918030){\special{em:lineto}}
\put(79.050095,170.508896){\special{em:lineto}}
\put(79.550095,172.324875){\special{em:lineto}}
\put(80.050095,173.447723){\special{em:lineto}}
\put(80.550095,173.970947){\special{em:lineto}}
\put(81.050095,173.990616){\special{em:lineto}}
\put(81.550095,173.599426){\special{em:lineto}}
\put(82.050087,172.882919){\special{em:lineto}}
\put(82.550087,171.917130){\special{em:lineto}}
\put(83.050087,170.767075){\special{em:lineto}}
\put(83.550087,169.487625){\special{em:lineto}}
\put(84.050087,168.123596){\special{em:lineto}}
\put(84.550087,166.711136){\special{em:lineto}}
\put(85.050087,165.278564){\special{em:lineto}}
\put(85.550087,163.848160){\special{em:lineto}}
\put(86.050087,162.435852){\special{em:lineto}}
\put(86.550087,161.054962){\special{em:lineto}}
\put(87.050087,159.713882){\special{em:lineto}}
\put(87.550087,158.418457){\special{em:lineto}}
\put(88.050087,157.172668){\special{em:lineto}}
\put(88.550087,155.978180){\special{em:lineto}}
\put(89.050087,154.836136){\special{em:lineto}}
\put(89.550087,153.746460){\special{em:lineto}}
\put(90.050087,152.708160){\special{em:lineto}}
\put(90.550079,151.719315){\special{em:lineto}}
\put(91.050079,150.778397){\special{em:lineto}}
\put(91.550079,149.883148){\special{em:lineto}}
\put(92.050079,149.031586){\special{em:lineto}}
\put(92.550079,148.221558){\special{em:lineto}}
\put(93.050079,147.450699){\special{em:lineto}}
\put(93.550079,146.716125){\special{em:lineto}}
\put(94.050079,146.016251){\special{em:lineto}}
\put(94.550079,145.348846){\special{em:lineto}}
\put(95.050079,144.711426){\special{em:lineto}}
\put(95.550095,144.103058){\special{em:lineto}}
\put(96.050102,143.520462){\special{em:lineto}}
\put(96.550117,142.963547){\special{em:lineto}}
\put(97.050125,142.428635){\special{em:lineto}}
\put(97.550140,141.916412){\special{em:lineto}}
\put(98.050148,141.423523){\special{em:lineto}}
\put(98.550163,140.949234){\special{em:lineto}}
\put(99.050171,140.492249){\special{em:lineto}}
\put(99.550186,140.051559){\special{em:lineto}}
\put(100.050194,139.626419){\special{em:lineto}}
\put(100.550209,139.216660){\special{em:lineto}}
\put(101.050217,138.818939){\special{em:lineto}}
\put(101.550232,138.434448){\special{em:lineto}}
\put(102.050240,138.061539){\special{em:lineto}}
\put(102.550255,137.698898){\special{em:lineto}}
\put(103.050262,137.347412){\special{em:lineto}}
\put(103.550278,137.004974){\special{em:lineto}}
\put(104.050285,136.671890){\special{em:lineto}}
\put(104.550301,136.349045){\special{em:lineto}}
\put(105.050308,136.032089){\special{em:lineto}}
\put(105.550323,135.724319){\special{em:lineto}}
\put(106.050331,135.424393){\special{em:lineto}}
\put(106.550346,135.129913){\special{em:lineto}}
\put(107.050354,134.844131){\special{em:lineto}}
\put(107.550369,134.562622){\special{em:lineto}}
\put(108.050377,134.288712){\special{em:lineto}}
\put(108.550392,134.019211){\special{em:lineto}}
\put(109.050400,133.756638){\special{em:lineto}}
\put(109.550415,133.498001){\special{em:lineto}}
\put(110.050423,133.244919){\special{em:lineto}}
\put(110.550438,132.995621){\special{em:lineto}}
\put(111.050446,132.753067){\special{em:lineto}}
\put(111.550461,132.513260){\special{em:lineto}}
\put(112.050468,132.279968){\special{em:lineto}}
\put(112.550484,132.047867){\special{em:lineto}}
\put(113.050491,131.822205){\special{em:lineto}}
\put(113.550507,131.599091){\special{em:lineto}}
\put(114.050514,131.379166){\special{em:lineto}}
\put(114.550529,131.163544){\special{em:lineto}}
\put(115.050537,130.952728){\special{em:lineto}}
\put(115.550545,130.741943){\special{em:lineto}}
\put(116.050560,130.536301){\special{em:lineto}}
\put(116.550568,130.335327){\special{em:lineto}}
\put(117.050583,130.135452){\special{em:lineto}}
\put(117.550591,129.940506){\special{em:lineto}}
\put(118.050606,129.745728){\special{em:lineto}}
\put(118.550613,129.556442){\special{em:lineto}}
\put(119.050629,129.368347){\special{em:lineto}}
\put(119.550636,129.182816){\special{em:lineto}}
\put(120.050652,129.000732){\special{em:lineto}}
\put(120.550659,128.819519){\special{em:lineto}}
\put(121.050674,128.641281){\special{em:lineto}}
\put(121.550682,128.465225){\special{em:lineto}}
\put(122.050697,128.293747){\special{em:lineto}}
\put(122.550705,128.122498){\special{em:lineto}}
\put(123.050720,127.954758){\special{em:lineto}}
\put(123.550728,127.789146){\special{em:lineto}}
\put(124.050743,127.625519){\special{em:lineto}}
\put(124.550751,127.463409){\special{em:lineto}}
\put(125.050766,127.301804){\special{em:lineto}}
\put(125.550774,127.143898){\special{em:lineto}}
\put(126.050789,126.989120){\special{em:lineto}}
\put(126.550797,126.836838){\special{em:lineto}}
\put(127.050812,126.681801){\special{em:lineto}}
\put(127.550819,126.532616){\special{em:lineto}}
\put(128.050827,126.383133){\special{em:lineto}}
\put(128.550842,126.236710){\special{em:lineto}}
\put(129.050858,126.089409){\special{em:lineto}}
\put(129.550873,125.947166){\special{em:lineto}}
\put(130.050873,125.804764){\special{em:lineto}}
\put(130.550888,125.663063){\special{em:lineto}}
\put(131.050903,125.526077){\special{em:lineto}}
\put(131.550919,125.387917){\special{em:lineto}}
\put(132.050919,125.255890){\special{em:lineto}}
\put(132.550934,125.118073){\special{em:lineto}}
\put(133.050949,124.985657){\special{em:lineto}}
\put(133.550964,124.853477){\special{em:lineto}}
\put(134.050964,124.722389){\special{em:lineto}}
\put(134.550980,124.596504){\special{em:lineto}}
\put(135.050995,124.465157){\special{em:lineto}}
\put(135.551010,124.341827){\special{em:lineto}}
\put(136.051010,124.217720){\special{em:lineto}}
\put(136.551025,124.095512){\special{em:lineto}}
\put(137.051041,123.969841){\special{em:lineto}}
\put(137.551056,123.847481){\special{em:lineto}}
\put(138.051056,123.729538){\special{em:lineto}}
\put(138.551071,123.609398){\special{em:lineto}}
\put(139.051086,123.493660){\special{em:lineto}}
\put(139.551102,123.378250){\special{em:lineto}}
\put(140.051102,123.262733){\special{em:lineto}}
\put(140.551117,123.148094){\special{em:lineto}}
\put(141.051132,123.034752){\special{em:lineto}}
\put(141.551147,122.922287){\special{em:lineto}}
\put(142.051147,122.809990){\special{em:lineto}}
\put(142.551163,122.701195){\special{em:lineto}}
\put(143.051178,122.591179){\special{em:lineto}}
\put(143.551193,122.483536){\special{em:lineto}}
\put(144.051193,122.376747){\special{em:lineto}}
\put(144.551208,122.269699){\special{em:lineto}}
\put(145.051224,122.164330){\special{em:lineto}}
\put(145.551239,122.061996){\special{em:lineto}}
\put(146.051239,121.957611){\special{em:lineto}}
\put(146.551254,121.855431){\special{em:lineto}}
\put(147.051270,121.751350){\special{em:lineto}}
\put(147.551285,121.651512){\special{em:lineto}}
\put(148.051285,121.554001){\special{em:lineto}}
\put(148.551300,121.452805){\special{em:lineto}}
\put(149.051315,121.354202){\special{em:lineto}}
\put(149.551331,121.255058){\special{em:lineto}}
\put(150.051331,121.160522){\special{em:lineto}}
\put(150.551346,121.065849){\special{em:lineto}}
\put(151.051361,120.969406){\special{em:lineto}}
\put(151.551376,120.875526){\special{em:lineto}}
\put(152.051376,120.780830){\special{em:lineto}}
\put(152.551392,120.689491){\special{em:lineto}}
\put(153.051407,120.597458){\special{em:lineto}}
\put(153.551422,120.504745){\special{em:lineto}}
\put(154.051422,120.413361){\special{em:lineto}}
\put(154.551437,120.325310){\special{em:lineto}}
\put(155.051453,120.236305){\special{em:lineto}}
\put(155.551468,120.147408){\special{em:lineto}}
\put(156.051468,120.058617){\special{em:lineto}}
\put(156.551483,119.973152){\special{em:lineto}}
\put(157.051498,119.885658){\special{em:lineto}}
\put(157.551514,119.798264){\special{em:lineto}}
\put(158.051514,119.714981){\special{em:lineto}}
\put(158.551529,119.629402){\special{em:lineto}}
\put(159.051544,119.545517){\special{em:lineto}}
\put(159.551559,119.460144){\special{em:lineto}}
\put(160.051559,119.380165){\special{em:lineto}}
\put(160.551575,119.295525){\special{em:lineto}}
\put(161.051590,119.211777){\special{em:lineto}}
\put(161.551605,119.132355){\special{em:lineto}}
\put(162.051605,119.053284){\special{em:lineto}}
\put(162.551620,118.971153){\special{em:lineto}}
\put(163.051636,118.897255){\special{em:lineto}}
\put(163.551651,118.816612){\special{em:lineto}}
\put(164.051651,118.734497){\special{em:lineto}}
\put(164.551666,118.659286){\special{em:lineto}}
\put(165.051682,118.580238){\special{em:lineto}}
\put(165.551697,118.505455){\special{em:lineto}}
\put(166.051697,118.429192){\special{em:lineto}}
\put(166.551712,118.350403){\special{em:lineto}}
\put(167.051727,118.277435){\special{em:lineto}}
\put(167.551743,118.201683){\special{em:lineto}}
\put(168.051743,118.128876){\special{em:lineto}}
\put(168.551758,118.054070){\special{em:lineto}}
\put(169.051773,117.981155){\special{em:lineto}}
\put(169.551788,117.907806){\special{em:lineto}}
\put(170.051788,117.836868){\special{em:lineto}}
\put(170.551804,117.767548){\special{em:lineto}}
\put(171.051819,117.692360){\special{em:lineto}}
\put(171.551834,117.623451){\special{em:lineto}}
\put(172.051834,117.549202){\special{em:lineto}}
\put(172.551849,117.482239){\special{em:lineto}}
\put(173.051865,117.414055){\special{em:lineto}}
\put(173.551880,117.342087){\special{em:lineto}}
\put(174.051880,117.271996){\special{em:lineto}}
\put(174.551895,117.204277){\special{em:lineto}}
\put(175.051910,117.136887){\special{em:lineto}}
\put(175.551926,117.067772){\special{em:lineto}}
\put(176.051926,117.001030){\special{em:lineto}}
\put(176.551941,116.940742){\special{em:lineto}}
\put(177.051956,116.866470){\special{em:lineto}}
\put(177.551971,116.802986){\special{em:lineto}}
\put(178.051971,116.736000){\special{em:lineto}}
\put(178.551987,116.673660){\special{em:lineto}}
\put(179.052002,116.608833){\special{em:lineto}}
\put(179.552017,116.543816){\special{em:lineto}}
\put(180.052017,116.479881){\special{em:lineto}}
\put(180.552032,116.415245){\special{em:lineto}}
\put(181.052048,116.353455){\special{em:lineto}}
\put(181.552063,116.291969){\special{em:lineto}}
\put(182.052063,116.226509){\special{em:lineto}}
\put(182.552078,116.165146){\special{em:lineto}}
\put(183.052094,116.107620){\special{em:lineto}}
\put(183.552109,116.038818){\special{em:lineto}}
\put(184.052109,115.979134){\special{em:lineto}}
\put(184.552124,115.922531){\special{em:lineto}}
\put(185.052139,115.858437){\special{em:lineto}}
\put(185.552155,115.801430){\special{em:lineto}}
\put(186.052155,115.740967){\special{em:lineto}}
\put(186.552170,115.683311){\special{em:lineto}}
\put(187.052185,115.619194){\special{em:lineto}}
\put(187.552200,115.567657){\special{em:lineto}}
\put(188.052200,115.509399){\special{em:lineto}}
\put(188.552216,115.444962){\special{em:lineto}}
\put(189.052231,115.385071){\special{em:lineto}}
\put(189.552246,115.329475){\special{em:lineto}}
\put(190.052246,115.275414){\special{em:lineto}}
\put(190.552261,115.212692){\special{em:lineto}}
\put(191.052277,115.160225){\special{em:lineto}}
\put(191.552292,115.103577){\special{em:lineto}}
\put(192.052292,115.042267){\special{em:lineto}}
\put(192.552307,114.989937){\special{em:lineto}}
\put(193.052322,114.932693){\special{em:lineto}}
\put(193.552338,114.879211){\special{em:lineto}}
\put(194.052338,114.827507){\special{em:lineto}}
\put(194.552353,114.775101){\special{em:lineto}}
\put(195.052368,114.714836){\special{em:lineto}}
\put(195.552383,114.662025){\special{em:lineto}}
\put(196.052383,114.605316){\special{em:lineto}}
\put(196.552399,114.552109){\special{em:lineto}}
\put(197.052414,114.502632){\special{em:lineto}}
\put(197.552429,114.449501){\special{em:lineto}}
\put(198.052429,114.396416){\special{em:lineto}}
\put(198.552444,114.343384){\special{em:lineto}}
\put(199.052460,114.290878){\special{em:lineto}}
\put(199.552475,114.238663){\special{em:lineto}}
\put(200.,114.){B}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.100002,50.007088){\special{em:lineto}}
\put(50.600014,50.008656){\special{em:lineto}}
\put(51.100025,50.010574){\special{em:lineto}}
\put(51.600037,50.012917){\special{em:lineto}}
\put(52.100048,50.015774){\special{em:lineto}}
\put(52.600060,50.019268){\special{em:lineto}}
\put(53.100071,50.023533){\special{em:lineto}}
\put(53.600082,50.028740){\special{em:lineto}}
\put(54.100094,50.035103){\special{em:lineto}}
\put(54.600105,50.042873){\special{em:lineto}}
\put(55.100113,50.052361){\special{em:lineto}}
\put(55.600113,50.063950){\special{em:lineto}}
\put(56.100113,50.078102){\special{em:lineto}}
\put(56.600113,50.095387){\special{em:lineto}}
\put(57.100113,50.116489){\special{em:lineto}}
\put(57.600109,50.142258){\special{em:lineto}}
\put(58.100109,50.173721){\special{em:lineto}}
\put(58.600109,50.212135){\special{em:lineto}}
\put(59.100109,50.259029){\special{em:lineto}}
\put(59.600109,50.316273){\special{em:lineto}}
\put(60.100109,50.386135){\special{em:lineto}}
\put(60.600109,50.471386){\special{em:lineto}}
\put(61.100109,50.575394){\special{em:lineto}}
\put(61.600105,50.702251){\special{em:lineto}}
\put(62.100105,50.856934){\special{em:lineto}}
\put(62.600105,51.045475){\special{em:lineto}}
\put(63.100105,51.275181){\special{em:lineto}}
\put(63.600105,51.554886){\special{em:lineto}}
\put(64.100105,51.895241){\special{em:lineto}}
\put(64.600105,52.309055){\special{em:lineto}}
\put(65.100105,52.811687){\special{em:lineto}}
\put(65.600105,53.421455){\special{em:lineto}}
\put(66.100105,54.160110){\special{em:lineto}}
\put(66.600105,55.053307){\special{em:lineto}}
\put(67.100105,56.131035){\special{em:lineto}}
\put(67.600098,57.428047){\special{em:lineto}}
\put(68.100098,58.984058){\special{em:lineto}}
\put(68.600098,60.843761){\special{em:lineto}}
\put(69.100098,63.056412){\special{em:lineto}}
\put(69.600098,65.674835){\special{em:lineto}}
\put(70.100098,68.753700){\special{em:lineto}}
\put(70.600098,72.346733){\special{em:lineto}}
\put(71.100098,76.502808){\special{em:lineto}}
\put(71.600098,81.260773){\special{em:lineto}}
\put(72.100098,86.643211){\special{em:lineto}}
\put(72.600098,92.649422){\special{em:lineto}}
\put(73.100098,99.248512){\special{em:lineto}}
\put(73.600098,106.373665){\special{em:lineto}}
\put(74.100098,113.918846){\special{em:lineto}}
\put(74.600098,121.739250){\special{em:lineto}}
\put(75.100098,129.656311){\special{em:lineto}}
\put(75.600098,137.467331){\special{em:lineto}}
\put(76.100098,144.958954){\special{em:lineto}}
\put(76.600098,151.922211){\special{em:lineto}}
\put(77.100098,158.167664){\special{em:lineto}}
\put(77.600098,163.537949){\special{em:lineto}}
\put(78.100098,167.916687){\special{em:lineto}}
\put(78.600090,171.231857){\special{em:lineto}}
\put(79.100090,173.455872){\special{em:lineto}}
\put(79.600090,174.601639){\special{em:lineto}}
\put(80.100090,174.832565){\special{em:lineto}}
\put(80.600090,174.966034){\special{em:lineto}}
\put(81.100090,174.705215){\special{em:lineto}}
\put(81.600090,174.055862){\special{em:lineto}}
\put(82.100090,173.045135){\special{em:lineto}}
\put(82.600090,171.702225){\special{em:lineto}}
\put(83.100090,170.056610){\special{em:lineto}}
\put(83.600090,168.137115){\special{em:lineto}}
\put(84.100090,165.971664){\special{em:lineto}}
\put(84.600090,163.587143){\special{em:lineto}}
\put(85.100182,160.840210){\special{em:lineto}}
\put(85.600182,158.609634){\special{em:lineto}}
\put(86.100182,156.623901){\special{em:lineto}}
\put(86.600182,154.837860){\special{em:lineto}}
\put(87.100182,153.217514){\special{em:lineto}}
\put(87.600182,151.736694){\special{em:lineto}}
\put(88.100182,150.374847){\special{em:lineto}}
\put(88.600182,149.115540){\special{em:lineto}}
\put(89.100182,147.945465){\special{em:lineto}}
\put(89.600182,146.853653){\special{em:lineto}}
\put(90.100182,145.831024){\special{em:lineto}}
\put(90.600182,144.869949){\special{em:lineto}}
\put(91.100182,143.963943){\special{em:lineto}}
\put(91.600182,143.107498){\special{em:lineto}}
\put(92.100182,142.295853){\special{em:lineto}}
\put(92.600174,141.524887){\special{em:lineto}}
\put(93.100174,140.791016){\special{em:lineto}}
\put(93.600174,140.091110){\special{em:lineto}}
\put(94.100174,139.422363){\special{em:lineto}}
\put(94.600174,138.782349){\special{em:lineto}}
\put(95.100182,138.168854){\special{em:lineto}}
\put(95.600189,137.579941){\special{em:lineto}}
\put(96.100204,137.013870){\special{em:lineto}}
\put(96.600212,136.469070){\special{em:lineto}}
\put(97.100227,135.944107){\special{em:lineto}}
\put(97.600235,135.437714){\special{em:lineto}}
\put(98.100250,134.948700){\special{em:lineto}}
\put(98.600258,134.476028){\special{em:lineto}}
\put(99.100273,134.018707){\special{em:lineto}}
\put(99.600281,133.575836){\special{em:lineto}}
\put(100.100296,133.146622){\special{em:lineto}}
\put(100.600304,132.730301){\special{em:lineto}}
\put(101.100319,132.326187){\special{em:lineto}}
\put(101.600327,131.933640){\special{em:lineto}}
\put(102.100342,131.552048){\special{em:lineto}}
\put(102.600349,131.180878){\special{em:lineto}}
\put(103.100365,130.819641){\special{em:lineto}}
\put(103.600372,130.467804){\special{em:lineto}}
\put(104.100388,130.124985){\special{em:lineto}}
\put(104.600395,129.790741){\special{em:lineto}}
\put(105.100410,129.464691){\special{em:lineto}}
\put(105.600418,129.146484){\special{em:lineto}}
\put(106.100433,128.835770){\special{em:lineto}}
\put(106.600441,128.532227){\special{em:lineto}}
\put(107.100456,128.235565){\special{em:lineto}}
\put(107.600464,127.945503){\special{em:lineto}}
\put(108.100479,127.661774){\special{em:lineto}}
\put(108.600487,127.384132){\special{em:lineto}}
\put(109.100502,127.112350){\special{em:lineto}}
\put(109.600510,126.846184){\special{em:lineto}}
\put(110.100525,126.585442){\special{em:lineto}}
\put(110.600533,126.329918){\special{em:lineto}}
\put(111.100548,126.079430){\special{em:lineto}}
\put(111.600555,125.833794){\special{em:lineto}}
\put(112.100571,125.592842){\special{em:lineto}}
\put(112.600578,125.356400){\special{em:lineto}}
\put(113.100594,125.124336){\special{em:lineto}}
\put(113.600601,124.896500){\special{em:lineto}}
\put(114.100616,124.672745){\special{em:lineto}}
\put(114.600624,124.452934){\special{em:lineto}}
\put(115.100639,124.236961){\special{em:lineto}}
\put(115.600647,124.024689){\special{em:lineto}}
\put(116.100662,123.816002){\special{em:lineto}}
\put(116.600670,123.610802){\special{em:lineto}}
\put(117.100685,123.408974){\special{em:lineto}}
\put(117.600693,123.210419){\special{em:lineto}}
\put(118.100708,123.015053){\special{em:lineto}}
\put(118.600716,122.822769){\special{em:lineto}}
\put(119.100731,122.633476){\special{em:lineto}}
\put(119.600739,122.447113){\special{em:lineto}}
\put(120.100754,122.263573){\special{em:lineto}}
\put(120.600761,122.082787){\special{em:lineto}}
\put(121.100777,121.904678){\special{em:lineto}}
\put(121.600784,121.729187){\special{em:lineto}}
\put(122.100800,121.556229){\special{em:lineto}}
\put(122.600807,121.385742){\special{em:lineto}}
\put(123.100822,121.217667){\special{em:lineto}}
\put(123.600830,121.051941){\special{em:lineto}}
\put(124.100845,120.888496){\special{em:lineto}}
\put(124.600853,120.727287){\special{em:lineto}}
\put(125.100868,120.568245){\special{em:lineto}}
\put(125.600876,120.411331){\special{em:lineto}}
\put(126.100891,120.256493){\special{em:lineto}}
\put(126.600899,120.103668){\special{em:lineto}}
\put(127.100914,119.952820){\special{em:lineto}}
\put(127.600922,119.803894){\special{em:lineto}}
\put(128.100937,119.656853){\special{em:lineto}}
\put(128.600952,119.511658){\special{em:lineto}}
\put(129.100952,119.368248){\special{em:lineto}}
\put(129.600967,119.226601){\special{em:lineto}}
\put(130.100983,119.086670){\special{em:lineto}}
\put(130.600998,118.948425){\special{em:lineto}}
\put(131.100998,118.811821){\special{em:lineto}}
\put(131.601013,118.676819){\special{em:lineto}}
\put(132.101028,118.543396){\special{em:lineto}}
\put(132.601044,118.411514){\special{em:lineto}}
\put(133.101044,118.281136){\special{em:lineto}}
\put(133.601059,118.152237){\special{em:lineto}}
\put(134.101074,118.024780){\special{em:lineto}}
\put(134.601089,117.898743){\special{em:lineto}}
\put(135.101089,117.774101){\special{em:lineto}}
\put(135.601105,117.650810){\special{em:lineto}}
\put(136.101120,117.528854){\special{em:lineto}}
\put(136.601135,117.408211){\special{em:lineto}}
\put(137.101135,117.288849){\special{em:lineto}}
\put(137.601151,117.170738){\special{em:lineto}}
\put(138.101166,117.053864){\special{em:lineto}}
\put(138.601181,116.938194){\special{em:lineto}}
\put(139.101181,116.823723){\special{em:lineto}}
\put(139.601196,116.710403){\special{em:lineto}}
\put(140.101212,116.598236){\special{em:lineto}}
\put(140.601227,116.487190){\special{em:lineto}}
\put(141.101227,116.377243){\special{em:lineto}}
\put(141.601242,116.268379){\special{em:lineto}}
\put(142.101257,116.160576){\special{em:lineto}}
\put(142.601273,116.053818){\special{em:lineto}}
\put(143.101273,115.948082){\special{em:lineto}}
\put(143.601288,115.843361){\special{em:lineto}}
\put(144.101303,115.739624){\special{em:lineto}}
\put(144.601318,115.636864){\special{em:lineto}}
\put(145.101318,115.535057){\special{em:lineto}}
\put(145.601334,115.434189){\special{em:lineto}}
\put(146.101349,115.334251){\special{em:lineto}}
\put(146.601364,115.235214){\special{em:lineto}}
\put(147.101364,115.137077){\special{em:lineto}}
\put(147.601379,115.039818){\special{em:lineto}}
\put(148.101395,114.943420){\special{em:lineto}}
\put(148.601410,114.847885){\special{em:lineto}}
\put(149.101410,114.753174){\special{em:lineto}}
\put(149.601425,114.659294){\special{em:lineto}}
\put(150.101440,114.566223){\special{em:lineto}}
\put(150.601456,114.473946){\special{em:lineto}}
\put(151.101456,114.382462){\special{em:lineto}}
\put(151.601471,114.291748){\special{em:lineto}}
\put(152.101486,114.201790){\special{em:lineto}}
\put(152.601501,114.112587){\special{em:lineto}}
\put(153.101501,114.024124){\special{em:lineto}}
\put(153.601517,113.936386){\special{em:lineto}}
\put(154.101532,113.849365){\special{em:lineto}}
\put(154.601547,113.763054){\special{em:lineto}}
\put(155.101547,113.677437){\special{em:lineto}}
\put(155.601562,113.592499){\special{em:lineto}}
\put(156.101562,113.508240){\special{em:lineto}}
\put(156.601578,113.424644){\special{em:lineto}}
\put(157.101593,113.341705){\special{em:lineto}}
\put(157.601608,113.259415){\special{em:lineto}}
\put(158.101624,113.177765){\special{em:lineto}}
\put(158.601624,113.096733){\special{em:lineto}}
\put(159.101639,113.016335){\special{em:lineto}}
\put(159.601654,112.936539){\special{em:lineto}}
\put(160.101654,112.857346){\special{em:lineto}}
\put(160.601669,112.778740){\special{em:lineto}}
\put(161.101685,112.700729){\special{em:lineto}}
\put(161.601700,112.623299){\special{em:lineto}}
\put(162.101715,112.546432){\special{em:lineto}}
\put(162.601715,112.470131){\special{em:lineto}}
\put(163.101730,112.394386){\special{em:lineto}}
\put(163.601746,112.319183){\special{em:lineto}}
\put(164.101746,112.244530){\special{em:lineto}}
\put(164.601761,112.170403){\special{em:lineto}}
\put(165.101776,112.096802){\special{em:lineto}}
\put(165.601791,112.023727){\special{em:lineto}}
\put(166.101807,111.951157){\special{em:lineto}}
\put(166.601807,111.879105){\special{em:lineto}}
\put(167.101822,111.807541){\special{em:lineto}}
\put(167.601837,111.736473){\special{em:lineto}}
\put(168.101837,111.665901){\special{em:lineto}}
\put(168.601852,111.595802){\special{em:lineto}}
\put(169.101868,111.526184){\special{em:lineto}}
\put(169.601883,111.457031){\special{em:lineto}}
\put(170.101898,111.388336){\special{em:lineto}}
\put(170.601898,111.320114){\special{em:lineto}}
\put(171.101913,111.252335){\special{em:lineto}}
\put(171.601929,111.184998){\special{em:lineto}}
\put(172.101929,111.118118){\special{em:lineto}}
\put(172.601944,111.051659){\special{em:lineto}}
\put(173.101959,110.985641){\special{em:lineto}}
\put(173.601974,110.920044){\special{em:lineto}}
\put(174.101990,110.854874){\special{em:lineto}}
\put(174.601990,110.790115){\special{em:lineto}}
\put(175.102005,110.725769){\special{em:lineto}}
\put(175.602020,110.661827){\special{em:lineto}}
\put(176.102020,110.598282){\special{em:lineto}}
\put(176.602036,110.535149){\special{em:lineto}}
\put(177.102051,110.472397){\special{em:lineto}}
\put(177.602066,110.410042){\special{em:lineto}}
\put(178.102081,110.348061){\special{em:lineto}}
\put(178.602081,110.286469){\special{em:lineto}}
\put(179.102097,110.225243){\special{em:lineto}}
\put(179.602112,110.164391){\special{em:lineto}}
\put(180.102112,110.103912){\special{em:lineto}}
\put(180.602127,110.043785){\special{em:lineto}}
\put(181.102142,109.984032){\special{em:lineto}}
\put(181.602158,109.924622){\special{em:lineto}}
\put(182.102173,109.865562){\special{em:lineto}}
\put(182.602173,109.806862){\special{em:lineto}}
\put(183.102188,109.748497){\special{em:lineto}}
\put(183.602203,109.690468){\special{em:lineto}}
\put(184.102203,109.632782){\special{em:lineto}}
\put(184.602219,109.575432){\special{em:lineto}}
\put(185.102234,109.518402){\special{em:lineto}}
\put(185.602249,109.461700){\special{em:lineto}}
\put(186.102264,109.405327){\special{em:lineto}}
\put(186.602264,109.349274){\special{em:lineto}}
\put(187.102280,109.293526){\special{em:lineto}}
\put(187.602295,109.238098){\special{em:lineto}}
\put(188.102295,109.182983){\special{em:lineto}}
\put(188.602310,109.128174){\special{em:lineto}}
\put(189.102325,109.073662){\special{em:lineto}}
\put(189.602341,109.019455){\special{em:lineto}}
\put(190.102356,108.965538){\special{em:lineto}}
\put(190.602356,108.911919){\special{em:lineto}}
\put(191.102371,108.858589){\special{em:lineto}}
\put(191.602386,108.805557){\special{em:lineto}}
\put(192.102386,108.752800){\special{em:lineto}}
\put(192.602402,108.700325){\special{em:lineto}}
\put(193.102417,108.648140){\special{em:lineto}}
\put(193.602432,108.596230){\special{em:lineto}}
\put(194.102448,108.544586){\special{em:lineto}}
\put(194.602448,108.493217){\special{em:lineto}}
\put(195.102463,108.442123){\special{em:lineto}}
\put(195.602478,108.391289){\special{em:lineto}}
\put(196.102478,108.340721){\special{em:lineto}}
\put(196.602493,108.290413){\special{em:lineto}}
\put(197.102509,108.240372){\special{em:lineto}}
\put(197.602524,108.190582){\special{em:lineto}}
\put(198.102539,108.141045){\special{em:lineto}}
\put(198.602539,108.091759){\special{em:lineto}}
\put(199.102554,108.042725){\special{em:lineto}}
\put(199.602570,107.993942){\special{em:lineto}}
\put(200.,105.){b}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.550011,50.008484){\special{em:lineto}}
\put(51.050026,50.010365){\special{em:lineto}}
\put(51.550034,50.012661){\special{em:lineto}}
\put(52.050049,50.015461){\special{em:lineto}}
\put(52.550056,50.018887){\special{em:lineto}}
\put(53.050072,50.023064){\special{em:lineto}}
\put(53.550079,50.028172){\special{em:lineto}}
\put(54.050095,50.034409){\special{em:lineto}}
\put(54.550102,50.042023){\special{em:lineto}}
\put(55.050114,50.051327){\special{em:lineto}}
\put(55.550114,50.062687){\special{em:lineto}}
\put(56.050114,50.076557){\special{em:lineto}}
\put(56.550110,50.093498){\special{em:lineto}}
\put(57.050110,50.114185){\special{em:lineto}}
\put(57.550110,50.139446){\special{em:lineto}}
\put(58.050110,50.170292){\special{em:lineto}}
\put(58.550110,50.207947){\special{em:lineto}}
\put(59.050110,50.253922){\special{em:lineto}}
\put(59.550110,50.310036){\special{em:lineto}}
\put(60.050110,50.378529){\special{em:lineto}}
\put(60.550110,50.462109){\special{em:lineto}}
\put(61.050106,50.564083){\special{em:lineto}}
\put(61.550106,50.688469){\special{em:lineto}}
\put(62.050106,50.840149){\special{em:lineto}}
\put(62.550106,51.025043){\special{em:lineto}}
\put(63.050106,51.250328){\special{em:lineto}}
\put(63.550106,51.524681){\special{em:lineto}}
\put(64.050102,51.858570){\special{em:lineto}}
\put(64.550102,52.264599){\special{em:lineto}}
\put(65.050102,52.757870){\special{em:lineto}}
\put(65.550102,53.356430){\special{em:lineto}}
\put(66.050102,54.081722){\special{em:lineto}}
\put(66.550102,54.959053){\special{em:lineto}}
\put(67.050102,56.018070){\special{em:lineto}}
\put(67.550102,57.293148){\special{em:lineto}}
\put(68.050102,58.823650){\special{em:lineto}}
\put(68.550102,60.653931){\special{em:lineto}}
\put(69.050102,62.832947){\special{em:lineto}}
\put(69.550102,65.413277){\special{em:lineto}}
\put(70.050102,68.449280){\special{em:lineto}}
\put(70.550095,71.994263){\special{em:lineto}}
\put(71.050095,76.096283){\special{em:lineto}}
\put(71.550095,80.792542){\special{em:lineto}}
\put(72.050095,86.102516){\special{em:lineto}}
\put(72.550095,92.020065){\special{em:lineto}}
\put(73.050095,98.505600){\special{em:lineto}}
\put(73.550095,105.479530){\special{em:lineto}}
\put(74.050095,112.818764){\special{em:lineto}}
\put(74.550095,120.358047){\special{em:lineto}}
\put(75.050095,127.897423){\special{em:lineto}}
\put(75.550095,135.215988){\special{em:lineto}}
\put(76.050095,142.090591){\special{em:lineto}}
\put(76.550095,148.316269){\special{em:lineto}}
\put(77.050095,153.725784){\special{em:lineto}}
\put(77.550095,158.203156){\special{em:lineto}}
\put(78.050095,161.690369){\special{em:lineto}}
\put(78.550095,164.186249){\special{em:lineto}}
\put(79.050095,165.738403){\special{em:lineto}}
\put(79.550095,166.431900){\special{em:lineto}}
\put(80.050095,166.375275){\special{em:lineto}}
\put(80.550095,165.688522){\special{em:lineto}}
\put(81.050095,164.492737){\special{em:lineto}}
\put(81.550095,162.902023){\special{em:lineto}}
\put(82.050087,161.019409){\special{em:lineto}}
\put(82.550087,158.933792){\special{em:lineto}}
\put(83.050087,156.719849){\special{em:lineto}}
\put(83.550087,154.438080){\special{em:lineto}}
\put(84.050087,152.136673){\special{em:lineto}}
\put(84.550087,149.852936){\special{em:lineto}}
\put(85.050087,147.614319){\special{em:lineto}}
\put(85.550087,145.441010){\special{em:lineto}}
\put(86.050087,143.346481){\special{em:lineto}}
\put(86.550087,141.340607){\special{em:lineto}}
\put(87.050087,139.428009){\special{em:lineto}}
\put(87.550087,137.611328){\special{em:lineto}}
\put(88.050087,135.890228){\special{em:lineto}}
\put(88.550087,134.264069){\special{em:lineto}}
\put(89.050087,132.729279){\special{em:lineto}}
\put(89.550087,131.282913){\special{em:lineto}}
\put(90.050087,129.921570){\special{em:lineto}}
\put(90.550079,128.640274){\special{em:lineto}}
\put(91.050079,127.434570){\special{em:lineto}}
\put(91.550079,126.300827){\special{em:lineto}}
\put(92.050079,125.233932){\special{em:lineto}}
\put(92.550079,124.229538){\special{em:lineto}}
\put(93.050079,123.284119){\special{em:lineto}}
\put(93.550079,122.393349){\special{em:lineto}}
\put(94.050079,121.553421){\special{em:lineto}}
\put(94.550079,120.761154){\special{em:lineto}}
\put(95.050079,120.012871){\special{em:lineto}}
\put(95.550095,119.305176){\special{em:lineto}}
\put(96.050102,118.635651){\special{em:lineto}}
\put(96.550117,118.001190){\special{em:lineto}}
\put(97.050125,117.399399){\special{em:lineto}}
\put(97.550140,116.828415){\special{em:lineto}}
\put(98.050148,116.283508){\special{em:lineto}}
\put(98.550163,115.765358){\special{em:lineto}}
\put(99.050171,115.272179){\special{em:lineto}}
\put(99.550186,114.799751){\special{em:lineto}}
\put(100.050194,114.348045){\special{em:lineto}}
\put(100.550209,113.915520){\special{em:lineto}}
\put(101.050217,113.501099){\special{em:lineto}}
\put(101.550232,113.102295){\special{em:lineto}}
\put(102.050240,112.718925){\special{em:lineto}}
\put(102.550255,112.349411){\special{em:lineto}}
\put(103.050262,111.993370){\special{em:lineto}}
\put(103.550278,111.648766){\special{em:lineto}}
\put(104.050285,111.316254){\special{em:lineto}}
\put(104.550301,110.993561){\special{em:lineto}}
\put(105.050308,110.678986){\special{em:lineto}}
\put(105.550323,110.375938){\special{em:lineto}}
\put(106.050331,110.080132){\special{em:lineto}}
\put(106.550346,109.793930){\special{em:lineto}}
\put(107.050354,109.513123){\special{em:lineto}}
\put(107.550369,109.240524){\special{em:lineto}}
\put(108.050377,108.973671){\special{em:lineto}}
\put(108.550392,108.713348){\special{em:lineto}}
\put(109.050400,108.458405){\special{em:lineto}}
\put(109.550415,108.208954){\special{em:lineto}}
\put(110.050423,107.964439){\special{em:lineto}}
\put(110.550438,107.724686){\special{em:lineto}}
\put(111.050446,107.490372){\special{em:lineto}}
\put(111.550461,107.260345){\special{em:lineto}}
\put(112.050468,107.033409){\special{em:lineto}}
\put(112.550484,106.811813){\special{em:lineto}}
\put(113.050491,106.593887){\special{em:lineto}}
\put(113.550507,106.378304){\special{em:lineto}}
\put(114.050514,106.167076){\special{em:lineto}}
\put(114.550529,105.958771){\special{em:lineto}}
\put(115.050537,105.753632){\special{em:lineto}}
\put(115.550545,105.553642){\special{em:lineto}}
\put(116.050560,105.353745){\special{em:lineto}}
\put(116.550568,105.158974){\special{em:lineto}}
\put(117.050583,104.964584){\special{em:lineto}}
\put(117.550591,104.775047){\special{em:lineto}}
\put(118.050606,104.588463){\special{em:lineto}}
\put(118.550613,104.402512){\special{em:lineto}}
\put(119.050629,104.220398){\special{em:lineto}}
\put(119.550636,104.040031){\special{em:lineto}}
\put(120.050652,103.863747){\special{em:lineto}}
\put(120.550659,103.686928){\special{em:lineto}}
\put(121.050674,103.513939){\special{em:lineto}}
\put(121.550682,103.343857){\special{em:lineto}}
\put(122.050697,103.174927){\special{em:lineto}}
\put(122.550705,103.009155){\special{em:lineto}}
\put(123.050720,102.843498){\special{em:lineto}}
\put(123.550728,102.683281){\special{em:lineto}}
\put(124.050743,102.521744){\special{em:lineto}}
\put(124.550751,102.361710){\special{em:lineto}}
\put(125.050766,102.206841){\special{em:lineto}}
\put(125.550774,102.051926){\special{em:lineto}}
\put(126.050789,101.900055){\special{em:lineto}}
\put(126.550797,101.747826){\special{em:lineto}}
\put(127.050812,101.599594){\special{em:lineto}}
\put(127.550819,101.452766){\special{em:lineto}}
\put(128.050827,101.306847){\special{em:lineto}}
\put(128.550842,101.161629){\special{em:lineto}}
\put(129.050858,101.021500){\special{em:lineto}}
\put(129.550873,100.879036){\special{em:lineto}}
\put(130.050873,100.738998){\special{em:lineto}}
\put(130.550888,100.604172){\special{em:lineto}}
\put(131.050903,100.466339){\special{em:lineto}}
\put(131.550919,100.331955){\special{em:lineto}}
\put(132.050919,100.199928){\special{em:lineto}}
\put(132.550934,100.067871){\special{em:lineto}}
\put(133.050949,99.940163){\special{em:lineto}}
\put(133.550964,99.809845){\special{em:lineto}}
\put(134.050964,99.683266){\special{em:lineto}}
\put(134.550980,99.557106){\special{em:lineto}}
\put(135.050995,99.433441){\special{em:lineto}}
\put(135.551010,99.309608){\special{em:lineto}}
\put(136.051010,99.188896){\special{em:lineto}}
\put(136.551025,99.067360){\special{em:lineto}}
\put(137.051041,98.947906){\special{em:lineto}}
\put(137.551056,98.831436){\special{em:lineto}}
\put(138.051056,98.712921){\special{em:lineto}}
\put(138.551071,98.598122){\special{em:lineto}}
\put(139.051086,98.483963){\special{em:lineto}}
\put(139.551102,98.370995){\special{em:lineto}}
\put(140.051102,98.258476){\special{em:lineto}}
\put(140.551117,98.148796){\special{em:lineto}}
\put(141.051132,98.037064){\special{em:lineto}}
\put(141.551147,97.930626){\special{em:lineto}}
\put(142.051147,97.822510){\special{em:lineto}}
\put(142.551163,97.715179){\special{em:lineto}}
\put(143.051178,97.611084){\special{em:lineto}}
\put(143.551193,97.506676){\special{em:lineto}}
\put(144.051193,97.402771){\special{em:lineto}}
\put(144.551208,97.299179){\special{em:lineto}}
\put(145.051224,97.197975){\special{em:lineto}}
\put(145.551239,97.095726){\special{em:lineto}}
\put(146.051239,96.997650){\special{em:lineto}}
\put(146.551254,96.900940){\special{em:lineto}}
\put(147.051270,96.801025){\special{em:lineto}}
\put(147.551285,96.704987){\special{em:lineto}}
\put(148.051285,96.608437){\special{em:lineto}}
\put(148.551300,96.513504){\special{em:lineto}}
\put(149.051315,96.419464){\special{em:lineto}}
\put(149.551331,96.326065){\special{em:lineto}}
\put(150.051331,96.233109){\special{em:lineto}}
\put(150.551346,96.140350){\special{em:lineto}}
\put(151.051361,96.050499){\special{em:lineto}}
\put(151.551376,95.958626){\special{em:lineto}}
\put(152.051376,95.868332){\special{em:lineto}}
\put(152.551392,95.780762){\special{em:lineto}}
\put(153.051407,95.694046){\special{em:lineto}}
\put(153.551422,95.605232){\special{em:lineto}}
\put(154.051422,95.519028){\special{em:lineto}}
\put(154.551437,95.431770){\special{em:lineto}}
\put(155.051453,95.347794){\special{em:lineto}}
\put(155.551468,95.261894){\special{em:lineto}}
\put(156.051468,95.177544){\special{em:lineto}}
\put(156.551483,95.097305){\special{em:lineto}}
\put(157.051498,95.014290){\special{em:lineto}}
\put(157.551514,94.933319){\special{em:lineto}}
\put(158.051514,94.849747){\special{em:lineto}}
\put(158.551529,94.770943){\special{em:lineto}}
\put(159.051544,94.690063){\special{em:lineto}}
\put(159.551559,94.611374){\special{em:lineto}}
\put(160.051559,94.531967){\special{em:lineto}}
\put(160.551575,94.452873){\special{em:lineto}}
\put(161.051590,94.376801){\special{em:lineto}}
\put(161.551605,94.299171){\special{em:lineto}}
\put(162.051605,94.223358){\special{em:lineto}}
\put(162.551620,94.150208){\special{em:lineto}}
\put(163.051636,94.073471){\special{em:lineto}}
\put(163.551651,93.995529){\special{em:lineto}}
\put(164.051651,93.925606){\special{em:lineto}}
\put(164.551666,93.851265){\special{em:lineto}}
\put(165.051682,93.778397){\special{em:lineto}}
\put(165.551697,93.706978){\special{em:lineto}}
\put(166.051697,93.634842){\special{em:lineto}}
\put(166.551712,93.563324){\special{em:lineto}}
\put(167.051727,93.492424){\special{em:lineto}}
\put(167.551743,93.422302){\special{em:lineto}}
\put(168.051743,93.354111){\special{em:lineto}}
\put(168.551758,93.284203){\special{em:lineto}}
\put(169.051773,93.213104){\special{em:lineto}}
\put(169.551788,93.145073){\special{em:lineto}}
\put(170.051788,93.075180){\special{em:lineto}}
\put(170.551804,93.009178){\special{em:lineto}}
\put(171.051819,92.942780){\special{em:lineto}}
\put(171.551834,92.874199){\special{em:lineto}}
\put(172.051834,92.809647){\special{em:lineto}}
\put(172.551849,92.745026){\special{em:lineto}}
\put(173.051865,92.677574){\special{em:lineto}}
\put(173.551880,92.613960){\special{em:lineto}}
\put(174.051880,92.550934){\special{em:lineto}}
\put(174.551895,92.485733){\special{em:lineto}}
\put(175.051910,92.419655){\special{em:lineto}}
\put(175.551926,92.359825){\special{em:lineto}}
\put(176.051926,92.295403){\special{em:lineto}}
\put(176.551941,92.234779){\special{em:lineto}}
\put(177.051956,92.171349){\special{em:lineto}}
\put(177.551971,92.107048){\special{em:lineto}}
\put(178.051971,92.049110){\special{em:lineto}}
\put(178.551987,91.987076){\special{em:lineto}}
\put(179.052002,91.928650){\special{em:lineto}}
\put(179.552017,91.868080){\special{em:lineto}}
\put(180.052017,91.807434){\special{em:lineto}}
\put(180.552032,91.749901){\special{em:lineto}}
\put(181.052048,91.689896){\special{em:lineto}}
\put(181.552063,91.630142){\special{em:lineto}}
\put(182.052063,91.572853){\special{em:lineto}}
\put(182.552078,91.518181){\special{em:lineto}}
\put(183.052094,91.458191){\special{em:lineto}}
\put(183.552109,91.399246){\special{em:lineto}}
\put(184.052109,91.343849){\special{em:lineto}}
\put(184.552124,91.286171){\special{em:lineto}}
\put(185.052139,91.230293){\special{em:lineto}}
\put(185.552155,91.176071){\special{em:lineto}}
\put(186.052155,91.120972){\special{em:lineto}}
\put(186.552170,91.064232){\special{em:lineto}}
\put(187.052185,91.008347){\special{em:lineto}}
\put(187.552200,90.955032){\special{em:lineto}}
\put(188.052200,90.900856){\special{em:lineto}}
\put(188.552216,90.849556){\special{em:lineto}}
\put(189.052231,90.795364){\special{em:lineto}}
\put(189.552246,90.740158){\special{em:lineto}}
\put(190.052246,90.689995){\special{em:lineto}}
\put(190.552261,90.635391){\special{em:lineto}}
\put(191.052277,90.581947){\special{em:lineto}}
\put(191.552292,90.530891){\special{em:lineto}}
\put(192.052292,90.476967){\special{em:lineto}}
\put(192.552307,90.427437){\special{em:lineto}}
\put(193.052322,90.377037){\special{em:lineto}}
\put(193.552338,90.323776){\special{em:lineto}}
\put(194.052338,90.273354){\special{em:lineto}}
\put(194.552353,90.224838){\special{em:lineto}}
\put(195.052368,90.174080){\special{em:lineto}}
\put(195.552383,90.124298){\special{em:lineto}}
\put(196.052383,90.073059){\special{em:lineto}}
\put(196.552399,90.025848){\special{em:lineto}}
\put(197.052414,89.975647){\special{em:lineto}}
\put(197.552429,89.926880){\special{em:lineto}}
\put(198.052429,89.879082){\special{em:lineto}}
\put(198.552444,89.833168){\special{em:lineto}}
\put(199.052460,89.782753){\special{em:lineto}}
\put(199.552475,89.734978){\special{em:lineto}}
\put(200.,90.){C}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.100002,50.007088){\special{em:lineto}}
\put(50.600014,50.008656){\special{em:lineto}}
\put(51.100025,50.010574){\special{em:lineto}}
\put(51.600037,50.012917){\special{em:lineto}}
\put(52.100048,50.015774){\special{em:lineto}}
\put(52.600060,50.019268){\special{em:lineto}}
\put(53.100071,50.023533){\special{em:lineto}}
\put(53.600082,50.028740){\special{em:lineto}}
\put(54.100094,50.035103){\special{em:lineto}}
\put(54.600105,50.042873){\special{em:lineto}}
\put(55.100113,50.052364){\special{em:lineto}}
\put(55.600113,50.063953){\special{em:lineto}}
\put(56.100113,50.078106){\special{em:lineto}}
\put(56.600113,50.095387){\special{em:lineto}}
\put(57.100113,50.116493){\special{em:lineto}}
\put(57.600109,50.142262){\special{em:lineto}}
\put(58.100109,50.173729){\special{em:lineto}}
\put(58.600109,50.212143){\special{em:lineto}}
\put(59.100109,50.259041){\special{em:lineto}}
\put(59.600109,50.316288){\special{em:lineto}}
\put(60.100109,50.386158){\special{em:lineto}}
\put(60.600109,50.471416){\special{em:lineto}}
\put(61.100109,50.575439){\special{em:lineto}}
\put(61.600105,50.702320){\special{em:lineto}}
\put(62.100105,50.857037){\special{em:lineto}}
\put(62.600105,51.045628){\special{em:lineto}}
\put(63.100105,51.275402){\special{em:lineto}}
\put(63.600105,51.555210){\special{em:lineto}}
\put(64.100105,51.895714){\special{em:lineto}}
\put(64.600105,52.309753){\special{em:lineto}}
\put(65.100105,52.812710){\special{em:lineto}}
\put(65.600105,53.422955){\special{em:lineto}}
\put(66.100105,54.162308){\special{em:lineto}}
\put(66.600105,55.056515){\special{em:lineto}}
\put(67.100105,56.135715){\special{em:lineto}}
\put(67.600098,57.434837){\special{em:lineto}}
\put(68.100098,58.993870){\special{em:lineto}}
\put(68.600098,60.857853){\special{em:lineto}}
\put(69.100098,63.076496){\special{em:lineto}}
\put(69.600098,65.703201){\special{em:lineto}}
\put(70.100098,68.793312){\special{em:lineto}}
\put(70.600098,72.401268){\special{em:lineto}}
\put(71.100098,76.576614){\special{em:lineto}}
\put(71.600098,81.358566){\special{em:lineto}}
\put(72.100098,86.769363){\special{em:lineto}}
\put(72.600098,92.806725){\special{em:lineto}}
\put(73.100098,99.436104){\special{em:lineto}}
\put(73.600098,106.583969){\special{em:lineto}}
\put(74.100098,114.133423){\special{em:lineto}}
\put(74.600098,121.923759){\special{em:lineto}}
\put(75.100098,129.755035){\special{em:lineto}}
\put(75.600098,137.397842){\special{em:lineto}}
\put(76.100098,144.608124){\special{em:lineto}}
\put(76.600098,151.144470){\special{em:lineto}}
\put(77.100098,156.786758){\special{em:lineto}}
\put(77.600098,161.351990){\special{em:lineto}}
\put(78.100098,164.706879){\special{em:lineto}}
\put(78.600090,166.773819){\special{em:lineto}}
\put(79.100090,167.532715){\special{em:lineto}}
\put(79.600090,167.508942){\special{em:lineto}}
\put(80.100090,167.037811){\special{em:lineto}}
\put(80.600090,165.976395){\special{em:lineto}}
\put(81.100090,164.364044){\special{em:lineto}}
\put(81.600090,162.251740){\special{em:lineto}}
\put(82.100090,159.693817){\special{em:lineto}}
\put(82.600090,156.745010){\special{em:lineto}}
\put(83.100090,153.459610){\special{em:lineto}}
\put(83.600189,149.664444){\special{em:lineto}}
\put(84.100189,146.618668){\special{em:lineto}}
\put(84.600182,143.939117){\special{em:lineto}}
\put(85.100182,141.554474){\special{em:lineto}}
\put(85.600182,139.411774){\special{em:lineto}}
\put(86.100182,137.470703){\special{em:lineto}}
\put(86.600182,135.699951){\special{em:lineto}}
\put(87.100182,134.074768){\special{em:lineto}}
\put(87.600182,132.575211){\special{em:lineto}}
\put(88.100182,131.185074){\special{em:lineto}}
\put(88.600182,129.890976){\special{em:lineto}}
\put(89.100182,128.681763){\special{em:lineto}}
\put(89.600182,127.548065){\special{em:lineto}}
\put(90.100182,126.481918){\special{em:lineto}}
\put(90.600182,125.476509){\special{em:lineto}}
\put(91.100182,124.525970){\special{em:lineto}}
\put(91.600182,123.625229){\special{em:lineto}}
\put(92.100182,122.769836){\special{em:lineto}}
\put(92.600174,121.955910){\special{em:lineto}}
\put(93.100174,121.180008){\special{em:lineto}}
\put(93.600174,120.439117){\special{em:lineto}}
\put(94.100174,119.730522){\special{em:lineto}}
\put(94.600174,119.051811){\special{em:lineto}}
\put(95.100182,118.400826){\special{em:lineto}}
\put(95.600189,117.775620){\special{em:lineto}}
\put(96.100204,117.174438){\special{em:lineto}}
\put(96.600212,116.595711){\special{em:lineto}}
\put(97.100227,116.037979){\special{em:lineto}}
\put(97.600235,115.499939){\special{em:lineto}}
\put(98.100250,114.980400){\special{em:lineto}}
\put(98.600258,114.478256){\special{em:lineto}}
\put(99.100273,113.992508){\special{em:lineto}}
\put(99.600281,113.522224){\special{em:lineto}}
\put(100.100296,113.066559){\special{em:lineto}}
\put(100.600304,112.624733){\special{em:lineto}}
\put(101.100319,112.196014){\special{em:lineto}}
\put(101.600327,111.779724){\special{em:lineto}}
\put(102.100342,111.375252){\special{em:lineto}}
\put(102.600349,110.982010){\special{em:lineto}}
\put(103.100365,110.599449){\special{em:lineto}}
\put(103.600372,110.227081){\special{em:lineto}}
\put(104.100388,109.864426){\special{em:lineto}}
\put(104.600395,109.511055){\special{em:lineto}}
\put(105.100410,109.166542){\special{em:lineto}}
\put(105.600418,108.830513){\special{em:lineto}}
\put(106.100433,108.502602){\special{em:lineto}}
\put(106.600441,108.182457){\special{em:lineto}}
\put(107.100456,107.869774){\special{em:lineto}}
\put(107.600464,107.564247){\special{em:lineto}}
\put(108.100479,107.265587){\special{em:lineto}}
\put(108.600487,106.973526){\special{em:lineto}}
\put(109.100502,106.687813){\special{em:lineto}}
\put(109.600510,106.408203){\special{em:lineto}}
\put(110.100525,106.134476){\special{em:lineto}}
\put(110.600533,105.866417){\special{em:lineto}}
\put(111.100548,105.603813){\special{em:lineto}}
\put(111.600555,105.346481){\special{em:lineto}}
\put(112.100571,105.094231){\special{em:lineto}}
\put(112.600578,104.846886){\special{em:lineto}}
\put(113.100594,104.604279){\special{em:lineto}}
\put(113.600601,104.366257){\special{em:lineto}}
\put(114.100616,104.132668){\special{em:lineto}}
\put(114.600624,103.903358){\special{em:lineto}}
\put(115.100639,103.678215){\special{em:lineto}}
\put(115.600647,103.457077){\special{em:lineto}}
\put(116.100662,103.239845){\special{em:lineto}}
\put(116.600670,103.026375){\special{em:lineto}}
\put(117.100685,102.816574){\special{em:lineto}}
\put(117.600693,102.610321){\special{em:lineto}}
\put(118.100708,102.407509){\special{em:lineto}}
\put(118.600716,102.208046){\special{em:lineto}}
\put(119.100731,102.011833){\special{em:lineto}}
\put(119.600739,101.818771){\special{em:lineto}}
\put(120.100754,101.628784){\special{em:lineto}}
\put(120.600761,101.441772){\special{em:lineto}}
\put(121.100777,101.257660){\special{em:lineto}}
\put(121.600784,101.076378){\special{em:lineto}}
\put(122.100800,100.897835){\special{em:lineto}}
\put(122.600807,100.721970){\special{em:lineto}}
\put(123.100822,100.548698){\special{em:lineto}}
\put(123.600830,100.377975){\special{em:lineto}}
\put(124.100845,100.209717){\special{em:lineto}}
\put(124.600853,100.043869){\special{em:lineto}}
\put(125.100868,99.880363){\special{em:lineto}}
\put(125.600876,99.719154){\special{em:lineto}}
\put(126.100891,99.560181){\special{em:lineto}}
\put(126.600899,99.403381){\special{em:lineto}}
\put(127.100914,99.248703){\special{em:lineto}}
\put(127.600922,99.096115){\special{em:lineto}}
\put(128.100937,98.945549){\special{em:lineto}}
\put(128.600952,98.796967){\special{em:lineto}}
\put(129.100952,98.650307){\special{em:lineto}}
\put(129.600967,98.505554){\special{em:lineto}}
\put(130.100983,98.362640){\special{em:lineto}}
\put(130.600998,98.221535){\special{em:lineto}}
\put(131.100998,98.082199){\special{em:lineto}}
\put(131.601013,97.944588){\special{em:lineto}}
\put(132.101028,97.808670){\special{em:lineto}}
\put(132.601044,97.674408){\special{em:lineto}}
\put(133.101044,97.541756){\special{em:lineto}}
\put(133.601059,97.410698){\special{em:lineto}}
\put(134.101074,97.281181){\special{em:lineto}}
\put(134.601089,97.153191){\special{em:lineto}}
\put(135.101089,97.026695){\special{em:lineto}}
\put(135.601105,96.901649){\special{em:lineto}}
\put(136.101120,96.778030){\special{em:lineto}}
\put(136.601135,96.655807){\special{em:lineto}}
\put(137.101135,96.534966){\special{em:lineto}}
\put(137.601151,96.415466){\special{em:lineto}}
\put(138.101166,96.297287){\special{em:lineto}}
\put(138.601181,96.180389){\special{em:lineto}}
\put(139.101181,96.064774){\special{em:lineto}}
\put(139.601196,95.950394){\special{em:lineto}}
\put(140.101212,95.837234){\special{em:lineto}}
\put(140.601227,95.725273){\special{em:lineto}}
\put(141.101227,95.614494){\special{em:lineto}}
\put(141.601242,95.504868){\special{em:lineto}}
\put(142.101257,95.396362){\special{em:lineto}}
\put(142.601273,95.288986){\special{em:lineto}}
\put(143.101273,95.182686){\special{em:lineto}}
\put(143.601288,95.077469){\special{em:lineto}}
\put(144.101303,94.973297){\special{em:lineto}}
\put(144.601318,94.870171){\special{em:lineto}}
\put(145.101318,94.768059){\special{em:lineto}}
\put(145.601334,94.666946){\special{em:lineto}}
\put(146.101349,94.566811){\special{em:lineto}}
\put(146.601364,94.467644){\special{em:lineto}}
\put(147.101364,94.369423){\special{em:lineto}}
\put(147.601379,94.272141){\special{em:lineto}}
\put(148.101395,94.175774){\special{em:lineto}}
\put(148.601410,94.080307){\special{em:lineto}}
\put(149.101410,93.985725){\special{em:lineto}}
\put(149.601425,93.892029){\special{em:lineto}}
\put(150.101440,93.799179){\special{em:lineto}}
\put(150.601456,93.707176){\special{em:lineto}}
\put(151.101456,93.616013){\special{em:lineto}}
\put(151.601471,93.525658){\special{em:lineto}}
\put(152.101486,93.436119){\special{em:lineto}}
\put(152.601501,93.347366){\special{em:lineto}}
\put(153.101501,93.259392){\special{em:lineto}}
\put(153.601517,93.172188){\special{em:lineto}}
\put(154.101532,93.085747){\special{em:lineto}}
\put(154.601547,93.000046){\special{em:lineto}}
\put(155.101547,92.915077){\special{em:lineto}}
\put(155.601562,92.830833){\special{em:lineto}}
\put(156.101562,92.747299){\special{em:lineto}}
\put(156.601578,92.664467){\special{em:lineto}}
\put(157.101593,92.582329){\special{em:lineto}}
\put(157.601608,92.500870){\special{em:lineto}}
\put(158.101624,92.420082){\special{em:lineto}}
\put(158.601624,92.339951){\special{em:lineto}}
\put(159.101639,92.260475){\special{em:lineto}}
\put(159.601654,92.181641){\special{em:lineto}}
\put(160.101654,92.103447){\special{em:lineto}}
\put(160.601669,92.025871){\special{em:lineto}}
\put(161.101685,91.948906){\special{em:lineto}}
\put(161.601700,91.872559){\special{em:lineto}}
\put(162.101715,91.796806){\special{em:lineto}}
\put(162.601715,91.721642){\special{em:lineto}}
\put(163.101730,91.647057){\special{em:lineto}}
\put(163.601746,91.573051){\special{em:lineto}}
\put(164.101746,91.499611){\special{em:lineto}}
\put(164.601761,91.426735){\special{em:lineto}}
\put(165.101776,91.354401){\special{em:lineto}}
\put(165.601791,91.282616){\special{em:lineto}}
\put(166.101807,91.211365){\special{em:lineto}}
\put(166.601807,91.140640){\special{em:lineto}}
\put(167.101822,91.070450){\special{em:lineto}}
\put(167.601837,91.000763){\special{em:lineto}}
\put(168.101837,90.931595){\special{em:lineto}}
\put(168.601852,90.862930){\special{em:lineto}}
\put(169.101868,90.794762){\special{em:lineto}}
\put(169.601883,90.727074){\special{em:lineto}}
\put(170.101898,90.659882){\special{em:lineto}}
\put(170.601898,90.593163){\special{em:lineto}}
\put(171.101913,90.526909){\special{em:lineto}}
\put(171.601929,90.461128){\special{em:lineto}}
\put(172.101929,90.395805){\special{em:lineto}}
\put(172.601944,90.330940){\special{em:lineto}}
\put(173.101959,90.266518){\special{em:lineto}}
\put(173.601974,90.202545){\special{em:lineto}}
\put(174.101990,90.139008){\special{em:lineto}}
\put(174.601990,90.075905){\special{em:lineto}}
\put(175.102005,90.013222){\special{em:lineto}}
\put(175.602020,89.950974){\special{em:lineto}}
\put(176.102020,89.889137){\special{em:lineto}}
\put(176.602036,89.827713){\special{em:lineto}}
\put(177.102051,89.766701){\special{em:lineto}}
\put(177.602066,89.706085){\special{em:lineto}}
\put(178.102081,89.645866){\special{em:lineto}}
\put(178.602081,89.586044){\special{em:lineto}}
\put(179.102097,89.526619){\special{em:lineto}}
\put(179.602112,89.467567){\special{em:lineto}}
\put(180.102112,89.408905){\special{em:lineto}}
\put(180.602127,89.350609){\special{em:lineto}}
\put(181.102142,89.292694){\special{em:lineto}}
\put(181.602158,89.235146){\special{em:lineto}}
\put(182.102173,89.177956){\special{em:lineto}}
\put(182.602173,89.121124){\special{em:lineto}}
\put(183.102188,89.064659){\special{em:lineto}}
\put(183.602203,89.008537){\special{em:lineto}}
\put(184.102203,88.952759){\special{em:lineto}}
\put(184.602219,88.897331){\special{em:lineto}}
\put(185.102234,88.842247){\special{em:lineto}}
\put(185.602249,88.787491){\special{em:lineto}}
\put(186.102264,88.733070){\special{em:lineto}}
\put(186.602264,88.678978){\special{em:lineto}}
\put(187.102280,88.625214){\special{em:lineto}}
\put(187.602295,88.571770){\special{em:lineto}}
\put(188.102295,88.518646){\special{em:lineto}}
\put(188.602310,88.465843){\special{em:lineto}}
\put(189.102325,88.413345){\special{em:lineto}}
\put(189.602341,88.361160){\special{em:lineto}}
\put(190.102356,88.309280){\special{em:lineto}}
\put(190.602356,88.257698){\special{em:lineto}}
\put(191.102371,88.206421){\special{em:lineto}}
\put(191.602386,88.155441){\special{em:lineto}}
\put(192.102386,88.104752){\special{em:lineto}}
\put(192.602402,88.054352){\special{em:lineto}}
\put(193.102417,88.004242){\special{em:lineto}}
\put(193.602432,87.954422){\special{em:lineto}}
\put(194.102448,87.904877){\special{em:lineto}}
\put(194.602448,87.855606){\special{em:lineto}}
\put(195.102463,87.806618){\special{em:lineto}}
\put(195.602478,87.757904){\special{em:lineto}}
\put(196.102478,87.709465){\special{em:lineto}}
\put(196.602493,87.661285){\special{em:lineto}}
\put(197.102509,87.613380){\special{em:lineto}}
\put(197.602524,87.565727){\special{em:lineto}}
\put(198.102539,87.518341){\special{em:lineto}}
\put(198.602539,87.471214){\special{em:lineto}}
\put(199.102554,87.424339){\special{em:lineto}}
\put(199.602570,87.377716){\special{em:lineto}}
\put(200.,83.){c}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.550011,50.008484){\special{em:lineto}}
\put(51.050026,50.010365){\special{em:lineto}}
\put(51.550034,50.012661){\special{em:lineto}}
\put(52.050049,50.015461){\special{em:lineto}}
\put(52.550056,50.018887){\special{em:lineto}}
\put(53.050072,50.023067){\special{em:lineto}}
\put(53.550079,50.028172){\special{em:lineto}}
\put(54.050095,50.034409){\special{em:lineto}}
\put(54.550102,50.042027){\special{em:lineto}}
\put(55.050114,50.051327){\special{em:lineto}}
\put(55.550114,50.062687){\special{em:lineto}}
\put(56.050114,50.076561){\special{em:lineto}}
\put(56.550110,50.093502){\special{em:lineto}}
\put(57.050110,50.114189){\special{em:lineto}}
\put(57.550110,50.139450){\special{em:lineto}}
\put(58.050110,50.170296){\special{em:lineto}}
\put(58.550110,50.207954){\special{em:lineto}}
\put(59.050110,50.253925){\special{em:lineto}}
\put(59.550110,50.310047){\special{em:lineto}}
\put(60.050110,50.378540){\special{em:lineto}}
\put(60.550110,50.462128){\special{em:lineto}}
\put(61.050106,50.564110){\special{em:lineto}}
\put(61.550106,50.688507){\special{em:lineto}}
\put(62.050106,50.840202){\special{em:lineto}}
\put(62.550106,51.025124){\special{em:lineto}}
\put(63.050106,51.250443){\special{em:lineto}}
\put(63.550106,51.524845){\special{em:lineto}}
\put(64.050102,51.858810){\special{em:lineto}}
\put(64.550102,52.264942){\special{em:lineto}}
\put(65.050102,52.758369){\special{em:lineto}}
\put(65.550102,53.357155){\special{em:lineto}}
\put(66.050102,54.082767){\special{em:lineto}}
\put(66.550102,54.960560){\special{em:lineto}}
\put(67.050102,56.020233){\special{em:lineto}}
\put(67.550102,57.296238){\special{em:lineto}}
\put(68.050102,58.828033){\special{em:lineto}}
\put(68.550102,60.660091){\special{em:lineto}}
\put(69.050102,62.841507){\special{em:lineto}}
\put(69.550102,65.424973){\special{em:lineto}}
\put(70.050102,68.464935){\special{em:lineto}}
\put(70.550095,72.014641){\special{em:lineto}}
\put(71.050095,76.121780){\special{em:lineto}}
\put(71.550095,80.822693){\special{em:lineto}}
\put(72.050095,86.135017){\special{em:lineto}}
\put(72.550095,92.049400){\special{em:lineto}}
\put(73.050095,98.520912){\special{em:lineto}}
\put(73.550095,105.461830){\special{em:lineto}}
\put(74.050095,112.737511){\special{em:lineto}}
\put(74.550095,120.167442){\special{em:lineto}}
\put(75.050095,127.533157){\special{em:lineto}}
\put(75.550095,134.593216){\special{em:lineto}}
\put(76.050095,141.103943){\special{em:lineto}}
\put(76.550095,146.843185){\special{em:lineto}}
\put(77.050095,151.632462){\special{em:lineto}}
\put(77.550095,155.353012){\special{em:lineto}}
\put(78.050095,157.953979){\special{em:lineto}}
\put(78.550095,159.449890){\special{em:lineto}}
\put(79.050095,159.912460){\special{em:lineto}}
\put(79.550095,159.454529){\special{em:lineto}}
\put(80.050095,158.214310){\special{em:lineto}}
\put(80.550095,156.340469){\special{em:lineto}}
\put(81.050095,153.978592){\special{em:lineto}}
\put(81.550095,151.263718){\special{em:lineto}}
\put(82.050087,148.314133){\special{em:lineto}}
\put(82.550087,145.229660){\special{em:lineto}}
\put(83.050087,142.090866){\special{em:lineto}}
\put(83.550087,138.961349){\special{em:lineto}}
\put(84.050087,135.888977){\special{em:lineto}}
\put(84.550087,132.908585){\special{em:lineto}}
\put(85.050087,130.044067){\special{em:lineto}}
\put(85.550087,127.311562){\special{em:lineto}}
\put(86.050087,124.719536){\special{em:lineto}}
\put(86.550087,122.271973){\special{em:lineto}}
\put(87.050087,119.968750){\special{em:lineto}}
\put(87.550087,117.807693){\special{em:lineto}}
\put(88.050087,115.784492){\special{em:lineto}}
\put(88.550087,113.892754){\special{em:lineto}}
\put(89.050087,112.127098){\special{em:lineto}}
\put(89.550087,110.479576){\special{em:lineto}}
\put(90.050087,108.943504){\special{em:lineto}}
\put(90.550079,107.511848){\special{em:lineto}}
\put(91.050079,106.178215){\special{em:lineto}}
\put(91.550079,104.935211){\special{em:lineto}}
\put(92.050079,103.776833){\special{em:lineto}}
\put(92.550079,102.696823){\special{em:lineto}}
\put(93.050079,101.690094){\special{em:lineto}}
\put(93.550079,100.750877){\special{em:lineto}}
\put(94.050079,99.874176){\special{em:lineto}}
\put(94.550079,99.055832){\special{em:lineto}}
\put(95.050079,98.290756){\special{em:lineto}}
\put(95.550095,97.576180){\special{em:lineto}}
\put(96.050102,96.907288){\special{em:lineto}}
\put(96.550117,96.281021){\special{em:lineto}}
\put(97.050125,95.694046){\special{em:lineto}}
\put(97.550140,95.143913){\special{em:lineto}}
\put(98.050148,94.626862){\special{em:lineto}}
\put(98.550163,94.140984){\special{em:lineto}}
\put(99.050171,93.684601){\special{em:lineto}}
\put(99.550186,93.254044){\special{em:lineto}}
\put(100.050194,92.848694){\special{em:lineto}}
\put(100.550209,92.465073){\special{em:lineto}}
\put(101.050217,92.103317){\special{em:lineto}}
\put(101.550232,91.759933){\special{em:lineto}}
\put(102.050240,91.435661){\special{em:lineto}}
\put(102.550255,91.127563){\special{em:lineto}}
\put(103.050262,90.833862){\special{em:lineto}}
\put(103.550278,90.554550){\special{em:lineto}}
\put(104.050285,90.288109){\special{em:lineto}}
\put(104.550301,90.033485){\special{em:lineto}}
\put(105.050308,89.789619){\special{em:lineto}}
\put(105.550323,89.555725){\special{em:lineto}}
\put(106.050331,89.331642){\special{em:lineto}}
\put(106.550346,89.115585){\special{em:lineto}}
\put(107.050354,88.907280){\special{em:lineto}}
\put(107.550369,88.706726){\special{em:lineto}}
\put(108.050377,88.512016){\special{em:lineto}}
\put(108.550392,88.323372){\special{em:lineto}}
\put(109.050400,88.140305){\special{em:lineto}}
\put(109.550415,87.962852){\special{em:lineto}}
\put(110.050423,87.789787){\special{em:lineto}}
\put(110.550438,87.620354){\special{em:lineto}}
\put(111.050446,87.455147){\special{em:lineto}}
\put(111.550461,87.293716){\special{em:lineto}}
\put(112.050468,87.135147){\special{em:lineto}}
\put(112.550484,86.979927){\special{em:lineto}}
\put(113.050491,86.827332){\special{em:lineto}}
\put(113.550507,86.676613){\special{em:lineto}}
\put(114.050514,86.529793){\special{em:lineto}}
\put(114.550529,86.383217){\special{em:lineto}}
\put(115.050537,86.239334){\special{em:lineto}}
\put(115.550545,86.097290){\special{em:lineto}}
\put(116.050560,85.957245){\special{em:lineto}}
\put(116.550568,85.819183){\special{em:lineto}}
\put(117.050583,85.680695){\special{em:lineto}}
\put(117.550591,85.545250){\special{em:lineto}}
\put(118.050606,85.409843){\special{em:lineto}}
\put(118.550613,85.276840){\special{em:lineto}}
\put(119.050629,85.144936){\special{em:lineto}}
\put(119.550636,85.012993){\special{em:lineto}}
\put(120.050652,84.882347){\special{em:lineto}}
\put(120.550659,84.753113){\special{em:lineto}}
\put(121.050674,84.625023){\special{em:lineto}}
\put(121.550682,84.497467){\special{em:lineto}}
\put(122.050697,84.370842){\special{em:lineto}}
\put(122.550705,84.245918){\special{em:lineto}}
\put(123.050720,84.121452){\special{em:lineto}}
\put(123.550728,83.997627){\special{em:lineto}}
\put(124.050743,83.875099){\special{em:lineto}}
\put(124.550751,83.753014){\special{em:lineto}}
\put(125.050766,83.632576){\special{em:lineto}}
\put(125.550774,83.512070){\special{em:lineto}}
\put(126.050789,83.391602){\special{em:lineto}}
\put(126.550797,83.273285){\special{em:lineto}}
\put(127.050812,83.155327){\special{em:lineto}}
\put(127.550819,83.038422){\special{em:lineto}}
\put(128.050827,82.922668){\special{em:lineto}}
\put(128.550842,82.808517){\special{em:lineto}}
\put(129.050858,82.694580){\special{em:lineto}}
\put(129.550873,82.581711){\special{em:lineto}}
\put(130.050873,82.468994){\special{em:lineto}}
\put(130.550888,82.356972){\special{em:lineto}}
\put(131.050903,82.246506){\special{em:lineto}}
\put(131.550919,82.137878){\special{em:lineto}}
\put(132.050919,82.027611){\special{em:lineto}}
\put(132.550934,81.920219){\special{em:lineto}}
\put(133.050949,81.813789){\special{em:lineto}}
\put(133.550964,81.707230){\special{em:lineto}}
\put(134.050964,81.602837){\special{em:lineto}}
\put(134.550980,81.498734){\special{em:lineto}}
\put(135.050995,81.395927){\special{em:lineto}}
\put(135.551010,81.293037){\special{em:lineto}}
\put(136.051010,81.191849){\special{em:lineto}}
\put(136.551025,81.092003){\special{em:lineto}}
\put(137.051041,80.994072){\special{em:lineto}}
\put(137.551056,80.894325){\special{em:lineto}}
\put(138.051056,80.797134){\special{em:lineto}}
\put(138.551071,80.700706){\special{em:lineto}}
\put(139.051086,80.604713){\special{em:lineto}}
\put(139.551102,80.510292){\special{em:lineto}}
\put(140.051102,80.416801){\special{em:lineto}}
\put(140.551117,80.324524){\special{em:lineto}}
\put(141.051132,80.231606){\special{em:lineto}}
\put(141.551147,80.140572){\special{em:lineto}}
\put(142.051147,80.050972){\special{em:lineto}}
\put(142.551163,79.961174){\special{em:lineto}}
\put(143.051178,79.873352){\special{em:lineto}}
\put(143.551193,79.785278){\special{em:lineto}}
\put(144.051193,79.698883){\special{em:lineto}}
\put(144.551208,79.612679){\special{em:lineto}}
\put(145.051224,79.528641){\special{em:lineto}}
\put(145.551239,79.444275){\special{em:lineto}}
\put(146.051239,79.361557){\special{em:lineto}}
\put(146.551254,79.279404){\special{em:lineto}}
\put(147.051270,79.198318){\special{em:lineto}}
\put(147.551285,79.115730){\special{em:lineto}}
\put(148.051285,79.036209){\special{em:lineto}}
\put(148.551300,78.958389){\special{em:lineto}}
\put(149.051315,78.879509){\special{em:lineto}}
\put(149.551331,78.801506){\special{em:lineto}}
\put(150.051331,78.725304){\special{em:lineto}}
\put(150.551346,78.649902){\special{em:lineto}}
\put(151.051361,78.573013){\special{em:lineto}}
\put(151.551376,78.498772){\special{em:lineto}}
\put(152.051376,78.424622){\special{em:lineto}}
\put(152.551392,78.353035){\special{em:lineto}}
\put(153.051407,78.279472){\special{em:lineto}}
\put(153.551422,78.208260){\special{em:lineto}}
\put(154.051422,78.136360){\special{em:lineto}}
\put(154.551437,78.065079){\special{em:lineto}}
\put(155.051453,77.996857){\special{em:lineto}}
\put(155.551468,77.926880){\special{em:lineto}}
\put(156.051468,77.858147){\special{em:lineto}}
\put(156.551483,77.791275){\special{em:lineto}}
\put(157.051498,77.723404){\special{em:lineto}}
\put(157.551514,77.657700){\special{em:lineto}}
\put(158.051514,77.591843){\special{em:lineto}}
\put(158.551529,77.524979){\special{em:lineto}}
\put(159.051544,77.460899){\special{em:lineto}}
\put(159.551559,77.396553){\special{em:lineto}}
\put(160.051559,77.332458){\special{em:lineto}}
\put(160.551575,77.269447){\special{em:lineto}}
\put(161.051590,77.207314){\special{em:lineto}}
\put(161.551605,77.144699){\special{em:lineto}}
\put(162.051605,77.083572){\special{em:lineto}}
\put(162.551620,77.023811){\special{em:lineto}}
\put(163.051636,76.962029){\special{em:lineto}}
\put(163.551651,76.902756){\special{em:lineto}}
\put(164.051651,76.841454){\special{em:lineto}}
\put(164.551666,76.783966){\special{em:lineto}}
\put(165.051682,76.724365){\special{em:lineto}}
\put(165.551697,76.667747){\special{em:lineto}}
\put(166.051697,76.608505){\special{em:lineto}}
\put(166.551712,76.551216){\special{em:lineto}}
\put(167.051727,76.495667){\special{em:lineto}}
\put(167.551743,76.438622){\special{em:lineto}}
\put(168.051743,76.383514){\special{em:lineto}}
\put(168.551758,76.328018){\special{em:lineto}}
\put(169.051773,76.274643){\special{em:lineto}}
\put(169.551788,76.219368){\special{em:lineto}}
\put(170.051788,76.164116){\special{em:lineto}}
\put(170.551804,76.111275){\special{em:lineto}}
\put(171.051819,76.056847){\special{em:lineto}}
\put(171.551834,76.005608){\special{em:lineto}}
\put(172.051834,75.952385){\special{em:lineto}}
\put(172.551849,75.899872){\special{em:lineto}}
\put(173.051865,75.848846){\special{em:lineto}}
\put(173.551880,75.796242){\special{em:lineto}}
\put(174.051880,75.746986){\special{em:lineto}}
\put(174.551895,75.695572){\special{em:lineto}}
\put(175.051910,75.647003){\special{em:lineto}}
\put(175.551926,75.595100){\special{em:lineto}}
\put(176.051926,75.544579){\special{em:lineto}}
\put(176.551941,75.496193){\special{em:lineto}}
\put(177.051956,75.447220){\special{em:lineto}}
\put(177.551971,75.398636){\special{em:lineto}}
\put(178.051971,75.349945){\special{em:lineto}}
\put(178.551987,75.301834){\special{em:lineto}}
\put(179.052002,75.252563){\special{em:lineto}}
\put(179.552017,75.208572){\special{em:lineto}}
\put(180.052017,75.160828){\special{em:lineto}}
\put(180.552032,75.113266){\special{em:lineto}}
\put(181.052048,75.068375){\special{em:lineto}}
\put(181.552063,75.020706){\special{em:lineto}}
\put(182.052063,74.976456){\special{em:lineto}}
\put(182.552078,74.930481){\special{em:lineto}}
\put(183.052094,74.885155){\special{em:lineto}}
\put(183.552109,74.841148){\special{em:lineto}}
\put(184.052109,74.796745){\special{em:lineto}}
\put(184.552124,74.752045){\special{em:lineto}}
\put(185.052139,74.706665){\special{em:lineto}}
\put(185.552155,74.662506){\special{em:lineto}}
\put(186.052155,74.617859){\special{em:lineto}}
\put(186.552170,74.576385){\special{em:lineto}}
\put(187.052185,74.534798){\special{em:lineto}}
\put(187.552200,74.491310){\special{em:lineto}}
\put(188.052200,74.448837){\special{em:lineto}}
\put(188.552216,74.405228){\special{em:lineto}}
\put(189.052231,74.365044){\special{em:lineto}}
\put(189.552246,74.321861){\special{em:lineto}}
\put(190.052246,74.281723){\special{em:lineto}}
\put(190.552261,74.239151){\special{em:lineto}}
\put(191.052277,74.199242){\special{em:lineto}}
\put(191.552292,74.157822){\special{em:lineto}}
\put(192.052292,74.119614){\special{em:lineto}}
\put(192.552307,74.078247){\special{em:lineto}}
\put(193.052322,74.037865){\special{em:lineto}}
\put(193.552338,73.996635){\special{em:lineto}}
\put(194.052338,73.956573){\special{em:lineto}}
\put(194.552353,73.918587){\special{em:lineto}}
\put(195.052368,73.879929){\special{em:lineto}}
\put(195.552383,73.839516){\special{em:lineto}}
\put(196.052383,73.802536){\special{em:lineto}}
\put(196.552399,73.763794){\special{em:lineto}}
\put(197.052414,73.725029){\special{em:lineto}}
\put(197.552429,73.686142){\special{em:lineto}}
\put(198.052429,73.650932){\special{em:lineto}}
\put(198.552444,73.610634){\special{em:lineto}}
\put(199.052460,73.574814){\special{em:lineto}}
\put(199.552475,73.538696){\special{em:lineto}}
\put(200.,74.){D}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.100002,50.007088){\special{em:lineto}}
\put(50.600014,50.008656){\special{em:lineto}}
\put(51.100025,50.010574){\special{em:lineto}}
\put(51.600037,50.012917){\special{em:lineto}}
\put(52.100048,50.015774){\special{em:lineto}}
\put(52.600060,50.019268){\special{em:lineto}}
\put(53.100071,50.023533){\special{em:lineto}}
\put(53.600082,50.028740){\special{em:lineto}}
\put(54.100094,50.035103){\special{em:lineto}}
\put(54.600105,50.042873){\special{em:lineto}}
\put(55.100113,50.052364){\special{em:lineto}}
\put(55.600113,50.063953){\special{em:lineto}}
\put(56.100113,50.078106){\special{em:lineto}}
\put(56.600113,50.095390){\special{em:lineto}}
\put(57.100113,50.116493){\special{em:lineto}}
\put(57.600109,50.142265){\special{em:lineto}}
\put(58.100109,50.173733){\special{em:lineto}}
\put(58.600109,50.212151){\special{em:lineto}}
\put(59.100109,50.259048){\special{em:lineto}}
\put(59.600109,50.316299){\special{em:lineto}}
\put(60.100109,50.386173){\special{em:lineto}}
\put(60.600109,50.471439){\special{em:lineto}}
\put(61.100109,50.575470){\special{em:lineto}}
\put(61.600105,50.702362){\special{em:lineto}}
\put(62.100105,50.857094){\special{em:lineto}}
\put(62.600105,51.045708){\special{em:lineto}}
\put(63.100105,51.275520){\special{em:lineto}}
\put(63.600105,51.555382){\special{em:lineto}}
\put(64.100105,51.895962){\special{em:lineto}}
\put(64.600105,52.310112){\special{em:lineto}}
\put(65.100105,52.813229){\special{em:lineto}}
\put(65.600105,53.423706){\special{em:lineto}}
\put(66.100105,54.163395){\special{em:lineto}}
\put(66.600105,55.058079){\special{em:lineto}}
\put(67.100105,56.137959){\special{em:lineto}}
\put(67.600098,57.438042){\special{em:lineto}}
\put(68.100098,58.998409){\special{em:lineto}}
\put(68.600098,60.864223){\special{em:lineto}}
\put(69.100098,63.085327){\special{em:lineto}}
\put(69.600098,65.715248){\special{em:lineto}}
\put(70.100098,68.809387){\special{em:lineto}}
\put(70.600098,72.422112){\special{em:lineto}}
\put(71.100098,76.602539){\special{em:lineto}}
\put(71.600098,81.388908){\special{em:lineto}}
\put(72.100098,86.801491){\special{em:lineto}}
\put(72.600098,92.834435){\special{em:lineto}}
\put(73.100098,99.447311){\special{em:lineto}}
\put(73.600098,106.557518){\special{em:lineto}}
\put(74.100098,114.035011){\special{em:lineto}}
\put(74.600098,121.701210){\special{em:lineto}}
\put(75.100098,129.333435){\special{em:lineto}}
\put(75.600098,136.675354){\special{em:lineto}}
\put(76.100098,143.453674){\special{em:lineto}}
\put(76.600098,149.398209){\special{em:lineto}}
\put(77.100098,154.264130){\special{em:lineto}}
\put(77.600098,157.852005){\special{em:lineto}}
\put(78.100098,160.023666){\special{em:lineto}}
\put(78.600090,160.711197){\special{em:lineto}}
\put(79.100090,160.451675){\special{em:lineto}}
\put(79.600090,159.521194){\special{em:lineto}}
\put(80.100090,157.840698){\special{em:lineto}}
\put(80.600090,155.470184){\special{em:lineto}}
\put(81.100090,152.485840){\special{em:lineto}}
\put(81.600090,148.970215){\special{em:lineto}}
\put(82.100090,145.008087){\special{em:lineto}}
\put(82.600189,140.550140){\special{em:lineto}}
\put(83.100189,137.042953){\special{em:lineto}}
\put(83.600189,133.969406){\special{em:lineto}}
\put(84.100189,131.245010){\special{em:lineto}}
\put(84.600182,128.806870){\special{em:lineto}}
\put(85.100182,126.606995){\special{em:lineto}}
\put(85.600182,124.608070){\special{em:lineto}}
\put(86.100182,122.780556){\special{em:lineto}}
\put(86.600182,121.100700){\special{em:lineto}}
\put(87.100182,119.549171){\special{em:lineto}}
\put(87.600182,118.110023){\special{em:lineto}}
\put(88.100182,116.769989){\special{em:lineto}}
\put(88.600182,115.517914){\special{em:lineto}}
\put(89.100182,114.344345){\special{em:lineto}}
\put(89.600182,113.241203){\special{em:lineto}}
\put(90.100182,112.201538){\special{em:lineto}}
\put(90.600182,111.219337){\special{em:lineto}}
\put(91.100182,110.289360){\special{em:lineto}}
\put(91.600182,109.407028){\special{em:lineto}}
\put(92.100182,108.568298){\special{em:lineto}}
\put(92.600174,107.769600){\special{em:lineto}}
\put(93.100174,107.007767){\special{em:lineto}}
\put(93.600174,106.279976){\special{em:lineto}}
\put(94.100174,105.583702){\special{em:lineto}}
\put(94.600174,104.916679){\special{em:lineto}}
\put(95.100182,104.276848){\special{em:lineto}}
\put(95.600189,103.662361){\special{em:lineto}}
\put(96.100204,103.071548){\special{em:lineto}}
\put(96.600212,102.502907){\special{em:lineto}}
\put(97.100227,101.955025){\special{em:lineto}}
\put(97.600235,101.426643){\special{em:lineto}}
\put(98.100250,100.916603){\special{em:lineto}}
\put(98.600258,100.423851){\special{em:lineto}}
\put(99.100273,99.947388){\special{em:lineto}}
\put(99.600281,99.486320){\special{em:lineto}}
\put(100.100296,99.039810){\special{em:lineto}}
\put(100.600304,98.607094){\special{em:lineto}}
\put(101.100319,98.187447){\special{em:lineto}}
\put(101.600327,97.780220){\special{em:lineto}}
\put(102.100342,97.384789){\special{em:lineto}}
\put(102.600349,97.000580){\special{em:lineto}}
\put(103.100365,96.627052){\special{em:lineto}}
\put(103.600372,96.263718){\special{em:lineto}}
\put(104.100388,95.910103){\special{em:lineto}}
\put(104.600395,95.565765){\special{em:lineto}}
\put(105.100410,95.230309){\special{em:lineto}}
\put(105.600418,94.903336){\special{em:lineto}}
\put(106.100433,94.584488){\special{em:lineto}}
\put(106.600441,94.273430){\special{em:lineto}}
\put(107.100456,93.969833){\special{em:lineto}}
\put(107.600464,93.673401){\special{em:lineto}}
\put(108.100479,93.383850){\special{em:lineto}}
\put(108.600487,93.100906){\special{em:lineto}}
\put(109.100502,92.824318){\special{em:lineto}}
\put(109.600510,92.553848){\special{em:lineto}}
\put(110.100525,92.289261){\special{em:lineto}}
\put(110.600533,92.030342){\special{em:lineto}}
\put(111.100548,91.776886){\special{em:lineto}}
\put(111.600555,91.528702){\special{em:lineto}}
\put(112.100571,91.285606){\special{em:lineto}}
\put(112.600578,91.047417){\special{em:lineto}}
\put(113.100594,90.813965){\special{em:lineto}}
\put(113.600601,90.585106){\special{em:lineto}}
\put(114.100616,90.360664){\special{em:lineto}}
\put(114.600624,90.140511){\special{em:lineto}}
\put(115.100639,89.924515){\special{em:lineto}}
\put(115.600647,89.712517){\special{em:lineto}}
\put(116.100662,89.504417){\special{em:lineto}}
\put(116.600670,89.300087){\special{em:lineto}}
\put(117.100685,89.099396){\special{em:lineto}}
\put(117.600693,88.902260){\special{em:lineto}}
\put(118.100708,88.708549){\special{em:lineto}}
\put(118.600716,88.518181){\special{em:lineto}}
\put(119.100731,88.331047){\special{em:lineto}}
\put(119.600739,88.147057){\special{em:lineto}}
\put(120.100754,87.966118){\special{em:lineto}}
\put(120.600761,87.788147){\special{em:lineto}}
\put(121.100777,87.613068){\special{em:lineto}}
\put(121.600784,87.440796){\special{em:lineto}}
\put(122.100800,87.271248){\special{em:lineto}}
\put(122.600807,87.104362){\special{em:lineto}}
\put(123.100822,86.940063){\special{em:lineto}}
\put(123.600830,86.778282){\special{em:lineto}}
\put(124.100845,86.618950){\special{em:lineto}}
\put(124.600853,86.462013){\special{em:lineto}}
\put(125.100868,86.307404){\special{em:lineto}}
\put(125.600876,86.155060){\special{em:lineto}}
\put(126.100891,86.004936){\special{em:lineto}}
\put(126.600899,85.856972){\special{em:lineto}}
\put(127.100914,85.711113){\special{em:lineto}}
\put(127.600922,85.567307){\special{em:lineto}}
\put(128.100937,85.425507){\special{em:lineto}}
\put(128.600952,85.285667){\special{em:lineto}}
\put(129.100952,85.147743){\special{em:lineto}}
\put(129.600967,85.011688){\special{em:lineto}}
\put(130.100983,84.877457){\special{em:lineto}}
\put(130.600998,84.745010){\special{em:lineto}}
\put(131.100998,84.614311){\special{em:lineto}}
\put(131.601013,84.485306){\special{em:lineto}}
\put(132.101028,84.357979){\special{em:lineto}}
\put(132.601044,84.232277){\special{em:lineto}}
\put(133.101044,84.108170){\special{em:lineto}}
\put(133.601059,83.985626){\special{em:lineto}}
\put(134.101074,83.864609){\special{em:lineto}}
\put(134.601089,83.745087){\special{em:lineto}}
\put(135.101089,83.627029){\special{em:lineto}}
\put(135.601105,83.510399){\special{em:lineto}}
\put(136.101120,83.395180){\special{em:lineto}}
\put(136.601135,83.281334){\special{em:lineto}}
\put(137.101135,83.168831){\special{em:lineto}}
\put(137.601151,83.057655){\special{em:lineto}}
\put(138.101166,82.947762){\special{em:lineto}}
\put(138.601181,82.839142){\special{em:lineto}}
\put(139.101181,82.731766){\special{em:lineto}}
\put(139.601196,82.625610){\special{em:lineto}}
\put(140.101212,82.520645){\special{em:lineto}}
\put(140.601227,82.416855){\special{em:lineto}}
\put(141.101227,82.314217){\special{em:lineto}}
\put(141.601242,82.212708){\special{em:lineto}}
\put(142.101257,82.112305){\special{em:lineto}}
\put(142.601273,82.012985){\special{em:lineto}}
\put(143.101273,81.914742){\special{em:lineto}}
\put(143.601288,81.817535){\special{em:lineto}}
\put(144.101303,81.721359){\special{em:lineto}}
\put(144.601318,81.626198){\special{em:lineto}}
\put(145.101318,81.532028){\special{em:lineto}}
\put(145.601334,81.438828){\special{em:lineto}}
\put(146.101349,81.346588){\special{em:lineto}}
\put(146.601364,81.255280){\special{em:lineto}}
\put(147.101364,81.164909){\special{em:lineto}}
\put(147.601379,81.075439){\special{em:lineto}}
\put(148.101395,80.986862){\special{em:lineto}}
\put(148.601410,80.899162){\special{em:lineto}}
\put(149.101410,80.812325){\special{em:lineto}}
\put(149.601425,80.726341){\special{em:lineto}}
\put(150.101440,80.641182){\special{em:lineto}}
\put(150.601456,80.556854){\special{em:lineto}}
\put(151.101456,80.473320){\special{em:lineto}}
\put(151.601471,80.390587){\special{em:lineto}}
\put(152.101486,80.308640){\special{em:lineto}}
\put(152.601501,80.227455){\special{em:lineto}}
\put(153.101501,80.147026){\special{em:lineto}}
\put(153.601517,80.067345){\special{em:lineto}}
\put(154.101532,79.988388){\special{em:lineto}}
\put(154.601547,79.910156){\special{em:lineto}}
\put(155.101547,79.832642){\special{em:lineto}}
\put(155.601562,79.755814){\special{em:lineto}}
\put(156.101562,79.679680){\special{em:lineto}}
\put(156.601578,79.604225){\special{em:lineto}}
\put(157.101593,79.529434){\special{em:lineto}}
\put(157.601608,79.455307){\special{em:lineto}}
\put(158.101624,79.381821){\special{em:lineto}}
\put(158.601624,79.308968){\special{em:lineto}}
\put(159.101639,79.236748){\special{em:lineto}}
\put(159.601654,79.165154){\special{em:lineto}}
\put(160.101654,79.094162){\special{em:lineto}}
\put(160.601669,79.023773){\special{em:lineto}}
\put(161.101685,78.953972){\special{em:lineto}}
\put(161.601700,78.884766){\special{em:lineto}}
\put(162.101715,78.816124){\special{em:lineto}}
\put(162.601715,78.748055){\special{em:lineto}}
\put(163.101730,78.680542){\special{em:lineto}}
\put(163.601746,78.613586){\special{em:lineto}}
\put(164.101746,78.547173){\special{em:lineto}}
\put(164.601761,78.481293){\special{em:lineto}}
\put(165.101776,78.415947){\special{em:lineto}}
\put(165.601791,78.351120){\special{em:lineto}}
\put(166.101807,78.286804){\special{em:lineto}}
\put(166.601807,78.223000){\special{em:lineto}}
\put(167.101822,78.159691){\special{em:lineto}}
\put(167.601837,78.096886){\special{em:lineto}}
\put(168.101837,78.034561){\special{em:lineto}}
\put(168.601852,77.972725){\special{em:lineto}}
\put(169.101868,77.911354){\special{em:lineto}}
\put(169.601883,77.850456){\special{em:lineto}}
\put(170.101898,77.790024){\special{em:lineto}}
\put(170.601898,77.730042){\special{em:lineto}}
\put(171.101913,77.670517){\special{em:lineto}}
\put(171.601929,77.611435){\special{em:lineto}}
\put(172.101929,77.552788){\special{em:lineto}}
\put(172.601944,77.494583){\special{em:lineto}}
\put(173.101959,77.436798){\special{em:lineto}}
\put(173.601974,77.379440){\special{em:lineto}}
\put(174.101990,77.322495){\special{em:lineto}}
\put(174.601990,77.265968){\special{em:lineto}}
\put(175.102005,77.209846){\special{em:lineto}}
\put(175.602020,77.154129){\special{em:lineto}}
\put(176.102020,77.098801){\special{em:lineto}}
\put(176.602036,77.043877){\special{em:lineto}}
\put(177.102051,76.989334){\special{em:lineto}}
\put(177.602066,76.935173){\special{em:lineto}}
\put(178.102081,76.881393){\special{em:lineto}}
\put(178.602081,76.827988){\special{em:lineto}}
\put(179.102097,76.774948){\special{em:lineto}}
\put(179.602112,76.722275){\special{em:lineto}}
\put(180.102112,76.669968){\special{em:lineto}}
\put(180.602127,76.618004){\special{em:lineto}}
\put(181.102142,76.566406){\special{em:lineto}}
\put(181.602158,76.515152){\special{em:lineto}}
\put(182.102173,76.464241){\special{em:lineto}}
\put(182.602173,76.413673){\special{em:lineto}}
\put(183.102188,76.363441){\special{em:lineto}}
\put(183.602203,76.313545){\special{em:lineto}}
\put(184.102203,76.263977){\special{em:lineto}}
\put(184.602219,76.214729){\special{em:lineto}}
\put(185.102234,76.165802){\special{em:lineto}}
\put(185.602249,76.117203){\special{em:lineto}}
\put(186.102264,76.068909){\special{em:lineto}}
\put(186.602264,76.020927){\special{em:lineto}}
\put(187.102280,75.973259){\special{em:lineto}}
\put(187.602295,75.925888){\special{em:lineto}}
\put(188.102295,75.878822){\special{em:lineto}}
\put(188.602310,75.832054){\special{em:lineto}}
\put(189.102325,75.785576){\special{em:lineto}}
\put(189.602341,75.739395){\special{em:lineto}}
\put(190.102356,75.693504){\special{em:lineto}}
\put(190.602356,75.647896){\special{em:lineto}}
\put(191.102371,75.602562){\special{em:lineto}}
\put(191.602386,75.557518){\special{em:lineto}}
\put(192.102386,75.512741){\special{em:lineto}}
\put(192.602402,75.468246){\special{em:lineto}}
\put(193.102417,75.424019){\special{em:lineto}}
\put(193.602432,75.380051){\special{em:lineto}}
\put(194.102448,75.336357){\special{em:lineto}}
\put(194.602448,75.292923){\special{em:lineto}}
\put(195.102463,75.249748){\special{em:lineto}}
\put(195.602478,75.206833){\special{em:lineto}}
\put(196.102478,75.164169){\special{em:lineto}}
\put(196.602493,75.121758){\special{em:lineto}}
\put(197.102509,75.079597){\special{em:lineto}}
\put(197.602524,75.037682){\special{em:lineto}}
\put(198.102539,74.996010){\special{em:lineto}}
\put(198.602539,74.954582){\special{em:lineto}}
\put(199.102554,74.913391){\special{em:lineto}}
\put(199.602570,74.872437){\special{em:lineto}}
\put(210.,70.){d}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.550011,50.008484){\special{em:lineto}}
\put(51.050026,50.010365){\special{em:lineto}}
\put(51.550034,50.012661){\special{em:lineto}}
\put(52.050049,50.015461){\special{em:lineto}}
\put(52.550056,50.018887){\special{em:lineto}}
\put(53.050072,50.023067){\special{em:lineto}}
\put(53.550079,50.028172){\special{em:lineto}}
\put(54.050095,50.034409){\special{em:lineto}}
\put(54.550102,50.042027){\special{em:lineto}}
\put(55.050114,50.051327){\special{em:lineto}}
\put(55.550114,50.062687){\special{em:lineto}}
\put(56.050114,50.076561){\special{em:lineto}}
\put(56.550110,50.093502){\special{em:lineto}}
\put(57.050110,50.114189){\special{em:lineto}}
\put(57.550110,50.139450){\special{em:lineto}}
\put(58.050110,50.170296){\special{em:lineto}}
\put(58.550110,50.207954){\special{em:lineto}}
\put(59.050110,50.253929){\special{em:lineto}}
\put(59.550110,50.310051){\special{em:lineto}}
\put(60.050110,50.378548){\special{em:lineto}}
\put(60.550110,50.462135){\special{em:lineto}}
\put(61.050106,50.564121){\special{em:lineto}}
\put(61.550106,50.688522){\special{em:lineto}}
\put(62.050106,50.840221){\special{em:lineto}}
\put(62.550106,51.025146){\special{em:lineto}}
\put(63.050106,51.250469){\special{em:lineto}}
\put(63.550106,51.524883){\special{em:lineto}}
\put(64.050102,51.858856){\special{em:lineto}}
\put(64.550102,52.264999){\special{em:lineto}}
\put(65.050102,52.758438){\special{em:lineto}}
\put(65.550102,53.357239){\special{em:lineto}}
\put(66.050102,54.082863){\special{em:lineto}}
\put(66.550102,54.960663){\special{em:lineto}}
\put(67.050102,56.020325){\special{em:lineto}}
\put(67.550102,57.296284){\special{em:lineto}}
\put(68.050102,58.827950){\special{em:lineto}}
\put(68.550102,60.659729){\special{em:lineto}}
\put(69.050102,62.840576){\special{em:lineto}}
\put(69.550102,65.422951){\special{em:lineto}}
\put(70.050102,68.460892){\special{em:lineto}}
\put(70.550095,72.006943){\special{em:lineto}}
\put(71.050095,76.107643){\special{em:lineto}}
\put(71.550095,80.797447){\special{em:lineto}}
\put(72.050095,86.091042){\special{em:lineto}}
\put(72.550095,91.974556){\special{em:lineto}}
\put(73.050095,98.396461){\special{em:lineto}}
\put(73.550095,105.259758){\special{em:lineto}}
\put(74.050095,112.417419){\special{em:lineto}}
\put(74.550095,119.673561){\special{em:lineto}}
\put(75.050095,126.791687){\special{em:lineto}}
\put(75.550095,133.511414){\special{em:lineto}}
\put(76.050095,139.571472){\special{em:lineto}}
\put(76.550095,144.736252){\special{em:lineto}}
\put(77.050095,148.820862){\special{em:lineto}}
\put(77.550095,151.709442){\special{em:lineto}}
\put(78.050095,153.363647){\special{em:lineto}}
\put(78.550095,153.820206){\special{em:lineto}}
\put(79.050095,153.178741){\special{em:lineto}}
\put(79.550095,151.583771){\special{em:lineto}}
\put(80.050095,149.205612){\special{em:lineto}}
\put(80.550095,146.221268){\special{em:lineto}}
\put(81.050095,142.800491){\special{em:lineto}}
\put(81.550095,139.096115){\special{em:lineto}}
\put(82.050087,135.238693){\special{em:lineto}}
\put(82.550087,131.334656){\special{em:lineto}}
\put(83.050087,127.466553){\special{em:lineto}}
\put(83.550087,123.696129){\special{em:lineto}}
\put(84.050087,120.067726){\special{em:lineto}}
\put(84.550087,116.609703){\special{em:lineto}}
\put(85.050087,113.339455){\special{em:lineto}}
\put(85.550087,110.265572){\special{em:lineto}}
\put(86.050087,107.389420){\special{em:lineto}}
\put(86.550087,104.708359){\special{em:lineto}}
\put(87.050087,102.215652){\special{em:lineto}}
\put(87.550087,99.902985){\special{em:lineto}}
\put(88.050087,97.760612){\special{em:lineto}}
\put(88.550087,95.777924){\special{em:lineto}}
\put(89.050087,93.944351){\special{em:lineto}}
\put(89.550087,92.249123){\special{em:lineto}}
\put(90.050087,90.682617){\special{em:lineto}}
\put(90.550079,89.234802){\special{em:lineto}}
\put(91.050079,87.896545){\special{em:lineto}}
\put(91.550079,86.659180){\special{em:lineto}}
\put(92.050079,85.514732){\special{em:lineto}}
\put(92.550079,84.456253){\special{em:lineto}}
\put(93.050079,83.475922){\special{em:lineto}}
\put(93.550079,82.568588){\special{em:lineto}}
\put(94.050079,81.728302){\special{em:lineto}}
\put(94.550079,80.949425){\special{em:lineto}}
\put(95.050079,80.227364){\special{em:lineto}}
\put(95.550095,79.557716){\special{em:lineto}}
\put(96.050102,78.936272){\special{em:lineto}}
\put(96.550117,78.359795){\special{em:lineto}}
\put(97.050125,77.823814){\special{em:lineto}}
\put(97.550140,77.326881){\special{em:lineto}}
\put(98.050148,76.864601){\special{em:lineto}}
\put(98.550163,76.434814){\special{em:lineto}}
\put(99.050171,76.035980){\special{em:lineto}}
\put(99.550186,75.664986){\special{em:lineto}}
\put(100.050194,75.319672){\special{em:lineto}}
\put(100.550209,74.998924){\special{em:lineto}}
\put(101.050217,74.700119){\special{em:lineto}}
\put(101.550232,74.422829){\special{em:lineto}}
\put(102.050240,74.164276){\special{em:lineto}}
\put(102.550255,73.923721){\special{em:lineto}}
\put(103.050262,73.699997){\special{em:lineto}}
\put(103.550278,73.491730){\special{em:lineto}}
\put(104.050285,73.298248){\special{em:lineto}}
\put(104.550301,73.117645){\special{em:lineto}}
\put(105.050308,72.949623){\special{em:lineto}}
\put(105.550323,72.793259){\special{em:lineto}}
\put(106.050331,72.647560){\special{em:lineto}}
\put(106.550346,72.511620){\special{em:lineto}}
\put(107.050354,72.384926){\special{em:lineto}}
\put(107.550369,72.266823){\special{em:lineto}}
\put(108.050377,72.156357){\special{em:lineto}}
\put(108.550392,72.053505){\special{em:lineto}}
\put(109.050400,71.956444){\special{em:lineto}}
\put(109.550415,71.866547){\special{em:lineto}}
\put(110.050423,71.781776){\special{em:lineto}}
\put(110.550438,71.701927){\special{em:lineto}}
\put(111.050446,71.627136){\special{em:lineto}}
\put(111.550461,71.556587){\special{em:lineto}}
\put(112.050468,71.490288){\special{em:lineto}}
\put(112.550484,71.426231){\special{em:lineto}}
\put(113.050491,71.366287){\special{em:lineto}}
\put(113.550507,71.309189){\special{em:lineto}}
\put(114.050514,71.254265){\special{em:lineto}}
\put(114.550529,71.201347){\special{em:lineto}}
\put(115.050537,71.150391){\special{em:lineto}}
\put(115.550545,71.101601){\special{em:lineto}}
\put(116.050560,71.053757){\special{em:lineto}}
\put(116.550568,71.007668){\special{em:lineto}}
\put(117.050583,70.961761){\special{em:lineto}}
\put(117.550591,70.917542){\special{em:lineto}}
\put(118.050606,70.873032){\special{em:lineto}}
\put(118.550613,70.829880){\special{em:lineto}}
\put(119.050629,70.786064){\special{em:lineto}}
\put(119.550636,70.743324){\special{em:lineto}}
\put(120.050652,70.699455){\special{em:lineto}}
\put(120.550659,70.656700){\special{em:lineto}}
\put(121.050674,70.612625){\special{em:lineto}}
\put(121.550682,70.568718){\special{em:lineto}}
\put(122.050697,70.524857){\special{em:lineto}}
\put(122.550705,70.480667){\special{em:lineto}}
\put(123.050720,70.434784){\special{em:lineto}}
\put(123.550728,70.388725){\special{em:lineto}}
\put(124.050743,70.342072){\special{em:lineto}}
\put(124.550751,70.294830){\special{em:lineto}}
\put(125.050766,70.247238){\special{em:lineto}}
\put(125.550774,70.198174){\special{em:lineto}}
\put(126.050789,70.148422){\special{em:lineto}}
\put(126.550797,70.097878){\special{em:lineto}}
\put(127.050812,70.047188){\special{em:lineto}}
\put(127.550819,69.994446){\special{em:lineto}}
\put(128.050827,69.942001){\special{em:lineto}}
\put(128.550842,69.888145){\special{em:lineto}}
\put(129.050858,69.833061){\special{em:lineto}}
\put(129.550873,69.777687){\special{em:lineto}}
\put(130.050873,69.720840){\special{em:lineto}}
\put(130.550888,69.663902){\special{em:lineto}}
\put(131.050903,69.605888){\special{em:lineto}}
\put(131.550919,69.548012){\special{em:lineto}}
\put(132.050919,69.488266){\special{em:lineto}}
\put(132.550934,69.428246){\special{em:lineto}}
\put(133.050949,69.367386){\special{em:lineto}}
\put(133.550964,69.305939){\special{em:lineto}}
\put(134.050964,69.243370){\special{em:lineto}}
\put(134.550980,69.181694){\special{em:lineto}}
\put(135.050995,69.118103){\special{em:lineto}}
\put(135.551010,69.054359){\special{em:lineto}}
\put(136.051010,68.990761){\special{em:lineto}}
\put(136.551025,68.925957){\special{em:lineto}}
\put(137.051041,68.861816){\special{em:lineto}}
\put(137.551056,68.795807){\special{em:lineto}}
\put(138.051056,68.730560){\special{em:lineto}}
\put(138.551071,68.664909){\special{em:lineto}}
\put(139.051086,68.598953){\special{em:lineto}}
\put(139.551102,68.532799){\special{em:lineto}}
\put(140.051102,68.467171){\special{em:lineto}}
\put(140.551117,68.400894){\special{em:lineto}}
\put(141.051132,68.334152){\special{em:lineto}}
\put(141.551147,68.266853){\special{em:lineto}}
\put(142.051147,68.201233){\special{em:lineto}}
\put(142.551163,68.135147){\special{em:lineto}}
\put(143.051178,68.068962){\special{em:lineto}}
\put(143.551193,68.002289){\special{em:lineto}}
\put(144.051193,67.935730){\special{em:lineto}}
\put(144.551208,67.869728){\special{em:lineto}}
\put(145.051224,67.804985){\special{em:lineto}}
\put(145.551239,67.738953){\special{em:lineto}}
\put(146.051239,67.672966){\special{em:lineto}}
\put(146.551254,67.608223){\special{em:lineto}}
\put(147.051270,67.543190){\special{em:lineto}}
\put(147.551285,67.479561){\special{em:lineto}}
\put(148.051285,67.415268){\special{em:lineto}}
\put(148.551300,67.351044){\special{em:lineto}}
\put(149.051315,67.287422){\special{em:lineto}}
\put(149.551331,67.225021){\special{em:lineto}}
\put(150.051331,67.162643){\special{em:lineto}}
\put(150.551346,67.099976){\special{em:lineto}}
\put(151.051361,67.038506){\special{em:lineto}}
\put(151.551376,66.976738){\special{em:lineto}}
\put(152.051376,66.916946){\special{em:lineto}}
\put(152.551392,66.856262){\special{em:lineto}}
\put(153.051407,66.796051){\special{em:lineto}}
\put(153.551422,66.736572){\special{em:lineto}}
\put(154.051422,66.677750){\special{em:lineto}}
\put(154.551437,66.617737){\special{em:lineto}}
\put(155.051453,66.561157){\special{em:lineto}}
\put(155.551468,66.504715){\special{em:lineto}}
\put(156.051468,66.447327){\special{em:lineto}}
\put(156.551483,66.390213){\special{em:lineto}}
\put(157.051498,66.335594){\special{em:lineto}}
\put(157.551514,66.279045){\special{em:lineto}}
\put(158.051514,66.224983){\special{em:lineto}}
\put(158.551529,66.171661){\special{em:lineto}}
\put(159.051544,66.117706){\special{em:lineto}}
\put(159.551559,66.063942){\special{em:lineto}}
\put(160.051559,66.011932){\special{em:lineto}}
\put(160.551575,65.961441){\special{em:lineto}}
\put(161.051590,65.909828){\special{em:lineto}}
\put(161.551605,65.858627){\special{em:lineto}}
\put(162.051605,65.808311){\special{em:lineto}}
\put(162.551620,65.758461){\special{em:lineto}}
\put(163.051636,65.709663){\special{em:lineto}}
\put(163.551651,65.661018){\special{em:lineto}}
\put(164.051651,65.613243){\special{em:lineto}}
\put(164.551666,65.565781){\special{em:lineto}}
\put(165.051682,65.519005){\special{em:lineto}}
\put(165.551697,65.472191){\special{em:lineto}}
\put(166.051697,65.426224){\special{em:lineto}}
\put(166.551712,65.380913){\special{em:lineto}}
\put(167.051727,65.335800){\special{em:lineto}}
\put(167.551743,65.291870){\special{em:lineto}}
\put(168.051743,65.247955){\special{em:lineto}}
\put(168.551758,65.203865){\special{em:lineto}}
\put(169.051773,65.161758){\special{em:lineto}}
\put(169.551788,65.119545){\special{em:lineto}}
\put(170.051788,65.077034){\special{em:lineto}}
\put(170.551804,65.035339){\special{em:lineto}}
\put(171.051819,64.994331){\special{em:lineto}}
\put(171.551834,64.954346){\special{em:lineto}}
\put(172.051834,64.914009){\special{em:lineto}}
\put(172.551849,64.875259){\special{em:lineto}}
\put(173.051865,64.835251){\special{em:lineto}}
\put(173.551880,64.795860){\special{em:lineto}}
\put(174.051880,64.759270){\special{em:lineto}}
\put(174.551895,64.720421){\special{em:lineto}}
\put(175.051910,64.683182){\special{em:lineto}}
\put(175.551926,64.645363){\special{em:lineto}}
\put(176.051926,64.609375){\special{em:lineto}}
\put(176.551941,64.572914){\special{em:lineto}}
\put(177.051956,64.537163){\special{em:lineto}}
\put(177.551971,64.501106){\special{em:lineto}}
\put(178.051971,64.466293){\special{em:lineto}}
\put(178.551987,64.432175){\special{em:lineto}}
\put(179.052002,64.397041){\special{em:lineto}}
\put(179.552017,64.363304){\special{em:lineto}}
\put(180.052017,64.328064){\special{em:lineto}}
\put(180.552032,64.294922){\special{em:lineto}}
\put(181.052048,64.262131){\special{em:lineto}}
\put(181.552063,64.229469){\special{em:lineto}}
\put(182.052063,64.197647){\special{em:lineto}}
\put(182.552078,64.164108){\special{em:lineto}}
\put(183.052094,64.132751){\special{em:lineto}}
\put(183.552109,64.100975){\special{em:lineto}}
\put(184.052109,64.069168){\special{em:lineto}}
\put(184.552124,64.037857){\special{em:lineto}}
\put(185.052139,64.007851){\special{em:lineto}}
\put(185.552155,63.977531){\special{em:lineto}}
\put(186.052155,63.946800){\special{em:lineto}}
\put(186.552170,63.917675){\special{em:lineto}}
\put(187.052185,63.887867){\special{em:lineto}}
\put(187.552200,63.858391){\special{em:lineto}}
\put(188.052200,63.829716){\special{em:lineto}}
\put(188.552216,63.800148){\special{em:lineto}}
\put(189.052231,63.771332){\special{em:lineto}}
\put(189.552246,63.742992){\special{em:lineto}}
\put(190.052246,63.715443){\special{em:lineto}}
\put(190.552261,63.686333){\special{em:lineto}}
\put(191.052277,63.659367){\special{em:lineto}}
\put(191.552292,63.630272){\special{em:lineto}}
\put(192.052292,63.604298){\special{em:lineto}}
\put(192.552307,63.576199){\special{em:lineto}}
\put(193.052322,63.550072){\special{em:lineto}}
\put(193.552338,63.522396){\special{em:lineto}}
\put(194.052338,63.496162){\special{em:lineto}}
\put(194.552353,63.470085){\special{em:lineto}}
\put(195.052368,63.444420){\special{em:lineto}}
\put(195.552383,63.417980){\special{em:lineto}}
\put(196.052383,63.391392){\special{em:lineto}}
\put(196.552399,63.366589){\special{em:lineto}}
\put(197.052414,63.340759){\special{em:lineto}}
\put(197.552429,63.315086){\special{em:lineto}}
\put(198.052429,63.290371){\special{em:lineto}}
\put(198.552444,63.264236){\special{em:lineto}}
\put(199.052460,63.239414){\special{em:lineto}}
\put(199.552475,63.214844){\special{em:lineto}}
\put(205.,60.){E}
\put(50.050003,50.006947){\special{em:moveto}}
\put(50.100002,50.007088){\special{em:lineto}}
\put(50.600014,50.008656){\special{em:lineto}}
\put(51.100025,50.010574){\special{em:lineto}}
\put(51.600037,50.012917){\special{em:lineto}}
\put(52.100048,50.015774){\special{em:lineto}}
\put(52.600060,50.019268){\special{em:lineto}}
\put(53.100071,50.023533){\special{em:lineto}}
\put(53.600082,50.028740){\special{em:lineto}}
\put(54.100094,50.035103){\special{em:lineto}}
\put(54.600105,50.042873){\special{em:lineto}}
\put(55.100113,50.052364){\special{em:lineto}}
\put(55.600113,50.063953){\special{em:lineto}}
\put(56.100113,50.078106){\special{em:lineto}}
\put(56.600113,50.095390){\special{em:lineto}}
\put(57.100113,50.116497){\special{em:lineto}}
\put(57.600109,50.142265){\special{em:lineto}}
\put(58.100109,50.173733){\special{em:lineto}}
\put(58.600109,50.212151){\special{em:lineto}}
\put(59.100109,50.259052){\special{em:lineto}}
\put(59.600109,50.316303){\special{em:lineto}}
\put(60.100109,50.386177){\special{em:lineto}}
\put(60.600109,50.471447){\special{em:lineto}}
\put(61.100109,50.575478){\special{em:lineto}}
\put(61.600105,50.702374){\special{em:lineto}}
\put(62.100105,50.857113){\special{em:lineto}}
\put(62.600105,51.045731){\special{em:lineto}}
\put(63.100105,51.275551){\special{em:lineto}}
\put(63.600105,51.555416){\special{em:lineto}}
\put(64.100105,51.896008){\special{em:lineto}}
\put(64.600105,52.310165){\special{em:lineto}}
\put(65.100105,52.813297){\special{em:lineto}}
\put(65.600105,53.423790){\special{em:lineto}}
\put(66.100105,54.163486){\special{em:lineto}}
\put(66.600105,55.058170){\special{em:lineto}}
\put(67.100105,56.138023){\special{em:lineto}}
\put(67.600098,57.438034){\special{em:lineto}}
\put(68.100098,58.998226){\special{em:lineto}}
\put(68.600098,60.863678){\special{em:lineto}}
\put(69.100098,63.084061){\special{em:lineto}}
\put(69.600098,65.712624){\special{em:lineto}}
\put(70.100098,68.804260){\special{em:lineto}}
\put(70.600098,72.412514){\special{em:lineto}}
\put(71.100098,76.585114){\special{em:lineto}}
\put(71.600098,81.358040){\special{em:lineto}}
\put(72.100098,86.748016){\special{em:lineto}}
\put(72.600098,92.743813){\special{em:lineto}}
\put(73.100098,99.297035){\special{em:lineto}}
\put(73.600098,106.313759){\special{em:lineto}}
\put(74.100098,113.648705){\special{em:lineto}}
\put(74.600098,121.103737){\special{em:lineto}}
\put(75.100098,128.432587){\special{em:lineto}}
\put(75.600098,135.352646){\special{em:lineto}}
\put(76.100098,141.563828){\special{em:lineto}}
\put(76.600098,146.772339){\special{em:lineto}}
\put(77.100098,150.716980){\special{em:lineto}}
\put(77.600098,153.193481){\special{em:lineto}}
\put(78.100098,154.073654){\special{em:lineto}}
\put(78.600090,153.769211){\special{em:lineto}}
\put(79.100090,152.605713){\special{em:lineto}}
\put(79.600090,150.542358){\special{em:lineto}}
\put(80.100090,147.658936){\special{em:lineto}}
\put(80.600090,144.057846){\special{em:lineto}}
\put(81.100090,139.852127){\special{em:lineto}}
\put(81.600189,135.034058){\special{em:lineto}}
\put(82.100189,131.234573){\special{em:lineto}}
\put(82.600189,127.902733){\special{em:lineto}}
\put(83.100189,124.949867){\special{em:lineto}}
\put(83.600189,122.309196){\special{em:lineto}}
\put(84.100189,119.929298){\special{em:lineto}}
\put(84.600182,117.769920){\special{em:lineto}}
\put(85.100182,115.798973){\special{em:lineto}}
\put(85.600182,113.990555){\special{em:lineto}}
\put(86.100182,112.323486){\special{em:lineto}}
\put(86.600182,110.780273){\special{em:lineto}}
\put(87.100182,109.346298){\special{em:lineto}}
\put(87.600182,108.009254){\special{em:lineto}}
\put(88.100182,106.758682){\special{em:lineto}}
\put(88.600182,105.585655){\special{em:lineto}}
\put(89.100182,104.482475){\special{em:lineto}}
\put(89.600182,103.442474){\special{em:lineto}}
\put(90.100182,102.459846){\special{em:lineto}}
\put(90.600182,101.529495){\special{em:lineto}}
\put(91.100182,100.646957){\special{em:lineto}}
\put(91.600182,99.808258){\special{em:lineto}}
\put(92.100182,99.009888){\special{em:lineto}}
\put(92.600174,98.248726){\special{em:lineto}}
\put(93.100174,97.521950){\special{em:lineto}}
\put(93.600174,96.827072){\special{em:lineto}}
\put(94.100174,96.161804){\special{em:lineto}}
\put(94.600174,95.524101){\special{em:lineto}}
\put(95.100182,94.912117){\special{em:lineto}}
\put(95.600189,94.324158){\special{em:lineto}}
\put(96.100204,93.758705){\special{em:lineto}}
\put(96.600212,93.214355){\special{em:lineto}}
\put(97.100227,92.689827){\special{em:lineto}}
\put(97.600235,92.183945){\special{em:lineto}}
\put(98.100250,91.695633){\special{em:lineto}}
\put(98.600258,91.223892){\special{em:lineto}}
\put(99.100273,90.767815){\special{em:lineto}}
\put(99.600281,90.326546){\special{em:lineto}}
\put(100.100296,89.899300){\special{em:lineto}}
\put(100.600304,89.485352){\special{em:lineto}}
\put(101.100319,89.084023){\special{em:lineto}}
\put(101.600327,88.694695){\special{em:lineto}}
\put(102.100342,88.316765){\special{em:lineto}}
\put(102.600349,87.949707){\special{em:lineto}}
\put(103.100365,87.592995){\special{em:lineto}}
\put(103.600372,87.246155){\special{em:lineto}}
\put(104.100388,86.908745){\special{em:lineto}}
\put(104.600395,86.580338){\special{em:lineto}}
\put(105.100410,86.260544){\special{em:lineto}}
\put(105.600418,85.948997){\special{em:lineto}}
\put(106.100433,85.645348){\special{em:lineto}}
\put(106.600441,85.349258){\special{em:lineto}}
\put(107.100456,85.060425){\special{em:lineto}}
\put(107.600464,84.778564){\special{em:lineto}}
\put(108.100479,84.503395){\special{em:lineto}}
\put(108.600487,84.234650){\special{em:lineto}}
\put(109.100502,83.972092){\special{em:lineto}}
\put(109.600510,83.715477){\special{em:lineto}}
\put(110.100525,83.464600){\special{em:lineto}}
\put(110.600533,83.219238){\special{em:lineto}}
\put(111.100548,82.979187){\special{em:lineto}}
\put(111.600555,82.744278){\special{em:lineto}}
\put(112.100571,82.514313){\special{em:lineto}}
\put(112.600578,82.289124){\special{em:lineto}}
\put(113.100594,82.068550){\special{em:lineto}}
\put(113.600601,81.852440){\special{em:lineto}}
\put(114.100616,81.640640){\special{em:lineto}}
\put(114.600624,81.433006){\special{em:lineto}}
\put(115.100639,81.229408){\special{em:lineto}}
\put(115.600647,81.029716){\special{em:lineto}}
\put(116.100662,80.833809){\special{em:lineto}}
\put(116.600670,80.641563){\special{em:lineto}}
\put(117.100685,80.452873){\special{em:lineto}}
\put(117.600693,80.267624){\special{em:lineto}}
\put(118.100708,80.085716){\special{em:lineto}}
\put(118.600716,79.907043){\special{em:lineto}}
\put(119.100731,79.731522){\special{em:lineto}}
\put(119.600739,79.559052){\special{em:lineto}}
\put(120.100754,79.389557){\special{em:lineto}}
\put(120.600761,79.222939){\special{em:lineto}}
\put(121.100777,79.059120){\special{em:lineto}}
\put(121.600784,78.898026){\special{em:lineto}}
\put(122.100800,78.739586){\special{em:lineto}}
\put(122.600807,78.583725){\special{em:lineto}}
\put(123.100822,78.430367){\special{em:lineto}}
\put(123.600830,78.279449){\special{em:lineto}}
\put(124.100845,78.130913){\special{em:lineto}}
\put(124.600853,77.984695){\special{em:lineto}}
\put(125.100868,77.840736){\special{em:lineto}}
\put(125.600876,77.698975){\special{em:lineto}}
\put(126.100891,77.559357){\special{em:lineto}}
\put(126.600899,77.421822){\special{em:lineto}}
\put(127.100914,77.286331){\special{em:lineto}}
\put(127.600922,77.152832){\special{em:lineto}}
\put(128.100937,77.021271){\special{em:lineto}}
\put(128.600952,76.891602){\special{em:lineto}}
\put(129.100952,76.763786){\special{em:lineto}}
\put(129.600967,76.637772){\special{em:lineto}}
\put(130.100983,76.513519){\special{em:lineto}}
\put(130.600998,76.390991){\special{em:lineto}}
\put(131.100998,76.270149){\special{em:lineto}}
\put(131.601013,76.150948){\special{em:lineto}}
\put(132.101028,76.033356){\special{em:lineto}}
\put(132.601044,75.917336){\special{em:lineto}}
\put(133.101044,75.802856){\special{em:lineto}}
\put(133.601059,75.689880){\special{em:lineto}}
\put(134.101074,75.578377){\special{em:lineto}}
\put(134.601089,75.468307){\special{em:lineto}}
\put(135.101089,75.359650){\special{em:lineto}}
\put(135.601105,75.252373){\special{em:lineto}}
\put(136.101120,75.146439){\special{em:lineto}}
\put(136.601135,75.041832){\special{em:lineto}}
\put(137.101135,74.938522){\special{em:lineto}}
\put(137.601151,74.836479){\special{em:lineto}}
\put(138.101166,74.735672){\special{em:lineto}}
\put(138.601181,74.636093){\special{em:lineto}}
\put(139.101181,74.537697){\special{em:lineto}}
\put(139.601196,74.440475){\special{em:lineto}}
\put(140.101212,74.344398){\special{em:lineto}}
\put(140.601227,74.249451){\special{em:lineto}}
\put(141.101227,74.155602){\special{em:lineto}}
\put(141.601242,74.062836){\special{em:lineto}}
\put(142.101257,73.971130){\special{em:lineto}}
\put(142.601273,73.880463){\special{em:lineto}}
\put(143.101273,73.790817){\special{em:lineto}}
\put(143.601288,73.702171){\special{em:lineto}}
\put(144.101303,73.614510){\special{em:lineto}}
\put(144.601318,73.527817){\special{em:lineto}}
\put(145.101318,73.442070){\special{em:lineto}}
\put(145.601334,73.357254){\special{em:lineto}}
\put(146.101349,73.273354){\special{em:lineto}}
\put(146.601364,73.190353){\special{em:lineto}}
\put(147.101364,73.108231){\special{em:lineto}}
\put(147.601379,73.026978){\special{em:lineto}}
\put(148.101395,72.946571){\special{em:lineto}}
\put(148.601410,72.867004){\special{em:lineto}}
\put(149.101410,72.788254){\special{em:lineto}}
\put(149.601425,72.710320){\special{em:lineto}}
\put(150.101440,72.633171){\special{em:lineto}}
\put(150.601456,72.556808){\special{em:lineto}}
\put(151.101456,72.481216){\special{em:lineto}}
\put(151.601471,72.406380){\special{em:lineto}}
\put(152.101486,72.332275){\special{em:lineto}}
\put(152.601501,72.258911){\special{em:lineto}}
\put(153.101501,72.186264){\special{em:lineto}}
\put(153.601517,72.114319){\special{em:lineto}}
\put(154.101532,72.043068){\special{em:lineto}}
\put(154.601547,71.972511){\special{em:lineto}}
\put(155.101547,71.902618){\special{em:lineto}}
\put(155.601562,71.833397){\special{em:lineto}}
\put(156.101562,71.764816){\special{em:lineto}}
\put(156.601578,71.696884){\special{em:lineto}}
\put(157.101593,71.629585){\special{em:lineto}}
\put(157.601608,71.562912){\special{em:lineto}}
\put(158.101624,71.496841){\special{em:lineto}}
\put(158.601624,71.431381){\special{em:lineto}}
\put(159.101639,71.366516){\special{em:lineto}}
\put(159.601654,71.302231){\special{em:lineto}}
\put(160.101654,71.238525){\special{em:lineto}}
\put(160.601669,71.175392){\special{em:lineto}}
\put(161.101685,71.112816){\special{em:lineto}}
\put(161.601700,71.050789){\special{em:lineto}}
\put(162.101715,70.989304){\special{em:lineto}}
\put(162.601715,70.928360){\special{em:lineto}}
\put(163.101730,70.867943){\special{em:lineto}}
\put(163.601746,70.808044){\special{em:lineto}}
\put(164.101746,70.748657){\special{em:lineto}}
\put(164.601761,70.689781){\special{em:lineto}}
\put(165.101776,70.631393){\special{em:lineto}}
\put(165.601791,70.573509){\special{em:lineto}}
\put(166.101807,70.516098){\special{em:lineto}}
\put(166.601807,70.459175){\special{em:lineto}}
\put(167.101822,70.402718){\special{em:lineto}}
\put(167.601837,70.346725){\special{em:lineto}}
\put(168.101837,70.291191){\special{em:lineto}}
\put(168.601852,70.236115){\special{em:lineto}}
\put(169.101868,70.181480){\special{em:lineto}}
\put(169.601883,70.127281){\special{em:lineto}}
\put(170.101898,70.073524){\special{em:lineto}}
\put(170.601898,70.020187){\special{em:lineto}}
\put(171.101913,69.967278){\special{em:lineto}}
\put(171.601929,69.914787){\special{em:lineto}}
\put(172.101929,69.862709){\special{em:lineto}}
\put(172.601944,69.811035){\special{em:lineto}}
\put(173.101959,69.759766){\special{em:lineto}}
\put(173.601974,69.708885){\special{em:lineto}}
\put(174.101990,69.658401){\special{em:lineto}}
\put(174.601990,69.608299){\special{em:lineto}}
\put(175.102005,69.558586){\special{em:lineto}}
\put(175.602020,69.509247){\special{em:lineto}}
\put(176.102020,69.460274){\special{em:lineto}}
\put(176.602036,69.411667){\special{em:lineto}}
\put(177.102051,69.363426){\special{em:lineto}}
\put(177.602066,69.315544){\special{em:lineto}}
\put(178.102081,69.268013){\special{em:lineto}}
\put(178.602081,69.220833){\special{em:lineto}}
\put(179.102097,69.173996){\special{em:lineto}}
\put(179.602112,69.127502){\special{em:lineto}}
\put(180.102112,69.081345){\special{em:lineto}}
\put(180.602127,69.035522){\special{em:lineto}}
\put(181.102142,68.990021){\special{em:lineto}}
\put(181.602158,68.944855){\special{em:lineto}}
\put(182.102173,68.900002){\special{em:lineto}}
\put(182.602173,68.855461){\special{em:lineto}}
\put(183.102188,68.811241){\special{em:lineto}}
\put(183.602203,68.767334){\special{em:lineto}}
\put(184.102203,68.723724){\special{em:lineto}}
\put(184.602219,68.680420){\special{em:lineto}}
\put(185.102234,68.637421){\special{em:lineto}}
\put(185.602249,68.594711){\special{em:lineto}}
\put(186.102264,68.552292){\special{em:lineto}}
\put(186.602264,68.510170){\special{em:lineto}}
\put(187.102280,68.468330){\special{em:lineto}}
\put(187.602295,68.426765){\special{em:lineto}}
\put(188.102295,68.385490){\special{em:lineto}}
\put(188.602310,68.344482){\special{em:lineto}}
\put(189.102325,68.303757){\special{em:lineto}}
\put(189.602341,68.263298){\special{em:lineto}}
\put(190.102356,68.223099){\special{em:lineto}}
\put(190.602356,68.183174){\special{em:lineto}}
\put(191.102371,68.143509){\special{em:lineto}}
\put(191.602386,68.104095){\special{em:lineto}}
\put(192.102386,68.064941){\special{em:lineto}}
\put(192.602402,68.026039){\special{em:lineto}}
\put(193.102417,67.987389){\special{em:lineto}}
\put(193.602432,67.948990){\special{em:lineto}}
\put(194.102448,67.910835){\special{em:lineto}}
\put(194.602448,67.872917){\special{em:lineto}}
\put(195.102463,67.835243){\special{em:lineto}}
\put(195.602478,67.797806){\special{em:lineto}}
\put(196.102478,67.760597){\special{em:lineto}}
\put(196.602493,67.723625){\special{em:lineto}}
\put(197.102509,67.686890){\special{em:lineto}}
\put(197.602524,67.650375){\special{em:lineto}}
\put(198.102539,67.614082){\special{em:lineto}}
\put(198.602539,67.578018){\special{em:lineto}}
\put(199.102554,67.542175){\special{em:lineto}}
\put(199.602570,67.506546){\special{em:lineto}}
\put(200.,65.){e}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(0,1){200}}
\put(50,50){\vector(1,0){200}}
\put(200,40){0.5}
\put(50,40){0}
\put(28,200){0.25}
\put(55,230){relative error}
\put(240,60){$\alpha$}
\put(57.500000,135.516418){\special{em:moveto}}
\put(65.000000,137.547104){\special{em:lineto}}
\put(72.500000,148.542618){\special{em:lineto}}
\put(80.000000,157.110657){\special{em:lineto}}
\put(87.500000,168.894669){\special{em:lineto}}
\put(95.000000,179.294556){\special{em:lineto}}
\put(102.500000,189.197906){\special{em:lineto}}
\put(110.000008,195.827621){\special{em:lineto}}
\put(117.500008,202.658539){\special{em:lineto}}
\put(125.000008,211.165665){\special{em:lineto}}
\put(132.500015,208.666992){\special{em:lineto}}
\put(140.000015,216.820648){\special{em:lineto}}
\put(147.500015,218.733887){\special{em:lineto}}
\put(155.000015,207.711487){\special{em:lineto}}
\put(162.500015,210.122787){\special{em:lineto}}
\put(170.000015,205.473633){\special{em:lineto}}
\put(177.500015,198.669373){\special{em:lineto}}
\put(185.000031,195.606445){\special{em:lineto}}
\put(192.500031,184.591751){\special{em:lineto}}
\put(200.000015,185.744736){\special{em:lineto}}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,50){\vector(0,1){200}}
\put(50,50){\vector(1,0){200}}
\put(200,40){1}
\put(50,40){0}
\put(28,200){0.25}
\put(55,230){$\epsilon$}
\put(240,60){$\alpha$}
\put(53.750000,156.908813){\special{em:moveto}}
\put(57.500000,159.473694){\special{em:lineto}}
\put(61.250000,172.875931){\special{em:lineto}}
\put(65.000000,183.081329){\special{em:lineto}}
\put(68.750000,197.308289){\special{em:lineto}}
\put(72.500000,209.955231){\special{em:lineto}}
\put(76.250000,222.111023){\special{em:lineto}}
\put(80.000000,230.460907){\special{em:lineto}}
\put(83.750000,239.279022){\special{em:lineto}}
\put(87.500008,250.246216){\special{em:lineto}}
\put(91.250008,248.137512){\special{em:lineto}}
\put(95.000008,259.103607){\special{em:lineto}}
\put(98.750008,262.677856){\special{em:lineto}}
\put(102.500008,250.858566){\special{em:lineto}}
\put(106.250008,255.479523){\special{em:lineto}}
\put(110.000008,251.673813){\special{em:lineto}}
\put(113.750008,245.433624){\special{em:lineto}}
\put(117.500015,244.026138){\special{em:lineto}}
\put(121.250015,233.073517){\special{em:lineto}}
\put(125.000008,237.158661){\special{em:lineto}}
\put(128.750000,229.679230){\special{em:lineto}}
\put(132.500000,211.869827){\special{em:lineto}}
\put(136.250000,190.711578){\special{em:lineto}}
\put(140.000000,166.030914){\special{em:lineto}}
\put(143.749985,169.602707){\special{em:lineto}}
\put(147.499985,140.347656){\special{em:lineto}}
\put(151.249985,108.286400){\special{em:lineto}}
\put(154.999985,84.296227){\special{em:lineto}}
\put(158.749969,69.892723){\special{em:lineto}}
\put(162.499969,83.683311){\special{em:lineto}}
\put(166.249969,189.825043){\special{em:lineto}}
\put(169.999969,183.714096){\special{em:lineto}}
\put(173.749969,176.834335){\special{em:lineto}}
\put(177.499954,181.199051){\special{em:lineto}}
\put(181.249954,156.225800){\special{em:lineto}}
\put(184.999954,148.681900){\special{em:lineto}}
\put(188.749954,126.768204){\special{em:lineto}}
\put(192.499939,130.155075){\special{em:lineto}}
\put(196.249939,124.027679){\special{em:lineto}}
\put(199.999939,104.890907){\special{em:lineto}}
\put(203.749939,100.018333){\special{em:lineto}}
\put(53.750000,150.522171){\special{em:moveto}}
\put(57.500000,152.775879){\special{em:lineto}}
\put(61.250000,165.311478){\special{em:lineto}}
\put(65.000000,174.900055){\special{em:lineto}}
\put(68.750000,188.252014){\special{em:lineto}}
\put(72.500000,200.080200){\special{em:lineto}}
\put(76.250000,211.407867){\special{em:lineto}}
\put(80.000000,219.093109){\special{em:lineto}}
\put(83.750000,227.151291){\special{em:lineto}}
\put(87.500008,237.193756){\special{em:lineto}}
\put(91.250008,234.831207){\special{em:lineto}}
\put(95.000008,244.736450){\special{em:lineto}}
\put(98.750008,247.620193){\special{em:lineto}}
\put(102.500008,235.923401){\special{em:lineto}}
\put(106.250008,239.653122){\special{em:lineto}}
\put(110.000008,235.407852){\special{em:lineto}}
\put(113.750008,228.815506){\special{em:lineto}}
\put(117.500015,226.678680){\special{em:lineto}}
\put(121.250015,215.546570){\special{em:lineto}}
\put(125.000008,218.496628){\special{em:lineto}}
\put(128.750000,210.480057){\special{em:lineto}}
\put(132.500000,193.000473){\special{em:lineto}}
\put(136.250000,172.592270){\special{em:lineto}}
\put(140.000000,149.275177){\special{em:lineto}}
\put(143.749985,152.289490){\special{em:lineto}}
\put(147.499985,124.015198){\special{em:lineto}}
\put(151.249985,89.782379){\special{em:lineto}}
\put(154.999985,54.406204){\special{em:lineto}}
\put(158.749969,84.958725){\special{em:lineto}}
\put(162.499969,139.871826){\special{em:lineto}}
\put(166.249969,170.731262){\special{em:lineto}}
\put(169.999969,154.626526){\special{em:lineto}}
\put(173.749969,150.358215){\special{em:lineto}}
\put(177.499954,155.793579){\special{em:lineto}}
\put(181.249954,135.197845){\special{em:lineto}}
\put(184.999954,129.781998){\special{em:lineto}}
\put(188.749954,111.263680){\special{em:lineto}}
\put(192.499939,115.161873){\special{em:lineto}}
\put(196.249939,110.520737){\special{em:lineto}}
\put(199.999939,93.887260){\special{em:lineto}}
\put(203.749939,90.107285){\special{em:lineto}}
\put(53.750000,84.512634){\special{em:moveto}}
\put(57.500000,92.893936){\special{em:lineto}}
\put(61.250000,111.292412){\special{em:lineto}}
\put(65.000000,129.749039){\special{em:lineto}}
\put(68.750000,149.613403){\special{em:lineto}}
\put(72.500000,163.020569){\special{em:lineto}}
\put(76.250000,179.449310){\special{em:lineto}}
\put(80.000000,192.009048){\special{em:lineto}}
\put(83.750000,198.655579){\special{em:lineto}}
\put(87.500008,208.221146){\special{em:lineto}}
\put(91.250008,212.443558){\special{em:lineto}}
\put(95.000008,221.587311){\special{em:lineto}}
\put(98.750008,222.542908){\special{em:lineto}}
\put(102.500008,224.200333){\special{em:lineto}}
\put(106.250008,226.373871){\special{em:lineto}}
\put(110.000008,216.168716){\special{em:lineto}}
\put(113.750008,221.104294){\special{em:lineto}}
\put(117.500015,216.719543){\special{em:lineto}}
\put(121.250015,206.537933){\special{em:lineto}}
\put(125.000008,197.475311){\special{em:lineto}}
\put(128.750000,186.013306){\special{em:lineto}}
\put(132.500000,177.514801){\special{em:lineto}}
\put(136.250000,161.474243){\special{em:lineto}}
\put(140.000000,148.830032){\special{em:lineto}}
\put(143.749985,127.823776){\special{em:lineto}}
\put(147.499985,114.492653){\special{em:lineto}}
\put(151.249985,85.315987){\special{em:lineto}}
\put(154.999985,52.785164){\special{em:lineto}}
\put(158.749969,91.924919){\special{em:lineto}}
\put(162.499969,152.689926){\special{em:lineto}}
\put(166.249969,170.997131){\special{em:lineto}}
\put(169.999969,162.912933){\special{em:lineto}}
\put(173.749969,164.010712){\special{em:lineto}}
\put(177.499954,155.906265){\special{em:lineto}}
\put(181.249954,142.334274){\special{em:lineto}}
\put(184.999954,141.712738){\special{em:lineto}}
\put(188.749954,128.764206){\special{em:lineto}}
\put(192.499939,121.197418){\special{em:lineto}}
\put(196.249939,109.578224){\special{em:lineto}}
\put(199.999939,98.806473){\special{em:lineto}}
\put(203.749939,98.861000){\special{em:lineto}}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,55){\vector(0,1){200}}
\put(55,50){\vector(1,0){200}}
\put(200,40){3/2}
\put(50,40){1}
\put(40,55){0}
\put(28,200){0.1}
\put(55,240){$\epsilon$}
\put(240,60){$\alpha$}
\put(57.499992,186.968933){\special{em:moveto}}
\put(64.999985,188.174561){\special{em:lineto}}
\put(72.499977,184.885086){\special{em:lineto}}
\put(79.999969,181.907791){\special{em:lineto}}
\put(87.499962,184.358170){\special{em:lineto}}
\put(94.999954,182.000046){\special{em:lineto}}
\put(102.499947,184.928482){\special{em:lineto}}
\put(109.999939,183.018677){\special{em:lineto}}
\put(117.499939,186.263275){\special{em:lineto}}
\put(124.999931,184.671539){\special{em:lineto}}
\put(132.499924,188.106644){\special{em:lineto}}
\put(139.999908,186.737411){\special{em:lineto}}
\put(147.499908,185.398926){\special{em:lineto}}
\put(154.999893,189.045731){\special{em:lineto}}
\put(162.499893,187.831253){\special{em:lineto}}
\put(169.999878,191.467560){\special{em:lineto}}
\put(177.499878,190.326645){\special{em:lineto}}
\put(184.999878,193.899765){\special{em:lineto}}
\put(192.499863,192.796478){\special{em:lineto}}
\put(199.999863,196.266022){\special{em:lineto}}
\put(207.499847,195.170746){\special{em:lineto}}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,55){\vector(0,1){200}}
\put(55,50){\vector(1,0){200}}
\put(200,40){$3/2$}
\put(50,40){$1$}
\put(40,55){0}
\put(28,200){0.15}
\put(55,240){$\epsilon$}
\put(240,60){$\alpha$}
\put(57.499992,84.377510){\special{em:moveto}}
\put(64.999985,99.048248){\special{em:lineto}}
\put(72.499977,111.591782){\special{em:lineto}}
\put(79.999969,122.450104){\special{em:lineto}}
\put(87.499962,131.945511){\special{em:lineto}}
\put(94.999954,140.318680){\special{em:lineto}}
\put(102.499947,147.753799){\special{em:lineto}}
\put(109.999939,154.392288){\special{em:lineto}}
\put(117.499939,160.349701){\special{em:lineto}}
\put(124.999931,165.716537){\special{em:lineto}}
\put(132.499924,170.567032){\special{em:lineto}}
\put(139.999908,174.963577){\special{em:lineto}}
\put(147.499908,178.956299){\special{em:lineto}}
\put(154.999893,182.587814){\special{em:lineto}}
\put(162.499893,185.896545){\special{em:lineto}}
\put(169.999878,188.912155){\special{em:lineto}}
\put(177.499878,191.660614){\special{em:lineto}}
\put(184.999878,194.165314){\special{em:lineto}}
\put(192.499863,196.448761){\special{em:lineto}}
\put(199.999863,198.524887){\special{em:lineto}}
\put(207.499847,200.412079){\special{em:lineto}}
\put(210.,203.){A}

\put(57.499992,81.645897){\special{em:moveto}}
\put(64.999985,92.102226){\special{em:lineto}}
\put(72.499977,100.045898){\special{em:lineto}}
\put(79.999969,106.308861){\special{em:lineto}}
\put(87.499962,111.343437){\special{em:lineto}}
\put(94.999954,115.487839){\special{em:lineto}}
\put(102.499947,118.876373){\special{em:lineto}}
\put(109.999939,121.808655){\special{em:lineto}}
\put(117.499939,124.340820){\special{em:lineto}}
\put(124.999931,126.520897){\special{em:lineto}}
\put(132.499924,128.513672){\special{em:lineto}}
\put(139.999908,130.326401){\special{em:lineto}}
\put(147.499908,131.933578){\special{em:lineto}}
\put(154.999893,133.514755){\special{em:lineto}}
\put(162.499893,134.953201){\special{em:lineto}}
\put(169.999878,136.250107){\special{em:lineto}}
\put(177.499878,137.569901){\special{em:lineto}}
\put(184.999878,138.780045){\special{em:lineto}}
\put(192.499863,140.007858){\special{em:lineto}}
\put(199.999863,141.186859){\special{em:lineto}}
\put(207.499847,142.227097){\special{em:lineto}}
\put(208,143){B}
\put(57.499992,74.758018){\special{em:moveto}}
\put(64.999985,81.087311){\special{em:lineto}}
\put(72.499977,86.268181){\special{em:lineto}}
\put(79.999969,90.544395){\special{em:lineto}}
\put(87.499962,94.095116){\special{em:lineto}}
\put(94.999954,97.056473){\special{em:lineto}}
\put(102.499947,99.533600){\special{em:lineto}}
\put(109.999939,101.609398){\special{em:lineto}}
\put(117.499939,103.349060){\special{em:lineto}}
\put(124.999931,104.806976){\special{em:lineto}}
\put(132.499924,106.024124){\special{em:lineto}}
\put(139.999908,107.037292){\special{em:lineto}}
\put(147.499908,107.877007){\special{em:lineto}}
\put(154.999893,108.565567){\special{em:lineto}}
\put(162.499893,109.124802){\special{em:lineto}}
\put(169.999878,109.574409){\special{em:lineto}}
\put(177.499878,109.926300){\special{em:lineto}}
\put(184.999878,110.194031){\special{em:lineto}}
\put(192.499863,110.389755){\special{em:lineto}}
\put(199.999863,110.520897){\special{em:lineto}}
\put(207.499847,110.598282){\special{em:lineto}}
\put(208.,111.){C}
\put(57.499992,72.426437){\special{em:moveto}}
\put(64.999985,76.947296){\special{em:lineto}}
\put(72.499977,80.724342){\special{em:lineto}}
\put(79.999969,83.909607){\special{em:lineto}}
\put(87.499962,86.615982){\special{em:lineto}}
\put(94.999954,88.931480){\special{em:lineto}}
\put(102.499947,90.919525){\special{em:lineto}}
\put(109.999939,92.634209){\special{em:lineto}}
\put(117.499939,94.116135){\special{em:lineto}}
\put(124.999931,95.399384){\special{em:lineto}}
\put(132.499924,96.512146){\special{em:lineto}}
\put(139.999908,97.476875){\special{em:lineto}}
\put(147.499908,98.311996){\special{em:lineto}}
\put(154.999893,99.033821){\special{em:lineto}}
\put(162.499893,99.656013){\special{em:lineto}}
\put(169.999878,100.191765){\special{em:lineto}}
\put(177.499878,100.648338){\special{em:lineto}}
\put(184.999878,101.037804){\special{em:lineto}}
\put(192.499863,101.365662){\special{em:lineto}}
\put(199.999863,101.638824){\special{em:lineto}}
\put(207.499847,101.863556){\special{em:lineto}}
\put(208.,100.){D}
\end{picture}
\begin{picture}(300,300)
\put(25,25){\line(0,1){250}}
\put(25,25){\line(1,0){250}}
\put(275,275){\line(-1,0){250}}
\put(275,275){\line(0,-1){250}}
\put(50,55){\vector(0,1){200}}
\put(55,50){\vector(1,0){200}}
\put(200,40){$3/2$}
\put(50,40){$1$}
\put(40,55){0}
\put(28,200){0.02}
\put(55,240){$\epsilon$}
\put(240,60){$\alpha$}
\put(57.499992,222.165756){\special{em:moveto}}
\put(64.999985,218.471344){\special{em:lineto}}
\put(72.499977,214.909775){\special{em:lineto}}
\put(79.999969,211.498337){\special{em:lineto}}
\put(87.499962,208.259003){\special{em:lineto}}
\put(94.999954,205.208267){\special{em:lineto}}
\put(102.499947,202.345032){\special{em:lineto}}
\put(109.999939,199.690964){\special{em:lineto}}
\put(117.499939,197.231857){\special{em:lineto}}
\put(124.999931,194.972351){\special{em:lineto}}
\put(132.499924,192.908463){\special{em:lineto}}
\put(139.999908,191.034012){\special{em:lineto}}
\put(147.499908,189.349960){\special{em:lineto}}
\put(154.999893,187.851944){\special{em:lineto}}
\put(162.499893,186.524567){\special{em:lineto}}
\put(169.999878,185.371613){\special{em:lineto}}
\put(177.499878,184.369156){\special{em:lineto}}
\put(184.999878,183.533081){\special{em:lineto}}
\put(192.499863,182.829376){\special{em:lineto}}
\put(199.999863,182.282211){\special{em:lineto}}
\put(207.499847,181.863403){\special{em:lineto}}
\end{picture}
